An integral equation method for the advection-diffusion equation on time-dependent domains in the plane

Boundary integral methods are attractive for solving homogeneous linear constant coefficient elliptic partial differential equations on complex geometries, since they can offer accurate solutions with a computational cost that is linear or close to linear in the number of discretization points on the boundary of the domain. However, these numerical methods are not straightforward to apply to time-dependent equations, which often arise in science and engineering. We address this problem with an integral equation-based solver for the advection-diffusion equation on moving and deforming geometries in two space dimensions. In this method, an adaptive high-order accurate time-stepping scheme based on semi-implicit spectral deferred correction is applied. One time-step then involves solving a sequence of non-homogeneous modified Helmholtz equations, a method known as elliptic marching. Our solution methodology utilizes several recently developed methods, including special purpose quadrature, a function extension technique and a spectral Ewald method for the modified Helmholtz kernel. Special care is also taken to handle the time-dependent geometries. The numerical method is tested through several numerical examples to demonstrate robustness, flexibility and accuracy

==> adaptivesdc3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=3,
xminorticks=true,
xticklabel style = {font=\small},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Absolute $\ell_{2}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.51,0.85)},anchor=west, reverse legend, font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.00343152578334472	1.38429881814099e-10\\
0.00683965358147508	2.34184420819979e-10\\
0.0102415380650388	3.13107178443361e-10\\
0.0136416552329953	3.83406141941263e-10\\
0.0170416864164136	4.52597793999998e-10\\
0.0204415950854087	5.14013364671788e-10\\
0.0238414911055772	5.76941328422389e-10\\
0.0272411666263133	6.346725865454e-10\\
0.0306412292822644	6.94369840243576e-10\\
0.0340409441510099	7.47962342608491e-10\\
0.0374408420505233	8.04511189597053e-10\\
0.04084083172364	8.56461873292531e-10\\
0.0442410249614819	9.07381786672222e-10\\
0.0476414979121919	9.64302176332928e-10\\
0.0510414336625775	1.01099622451523e-09\\
0.0544418051912269	1.06647326689431e-09\\
0.0578417552401052	1.11495656440578e-09\\
0.0612416880447051	1.16407894620503e-09\\
0.0646415387415936	1.21303398351016e-09\\
0.0680416268275057	1.26137652684944e-09\\
0.0714412023224928	1.30830147594501e-09\\
0.0748411628413263	1.35292709356229e-09\\
0.0782410597582095	1.40092238995074e-09\\
0.081641309543482	1.44658676948471e-09\\
0.0850412705240476	1.49673089768845e-09\\
0.0884412120096788	1.53900982268002e-09\\
0.0918410053731296	1.58508610512308e-09\\
0.0952412310572707	1.6308636693664e-09\\
0.0986411121117696	1.66870721341451e-09\\
0.102041514526375	1.72116215214843e-09\\
0.105441307426372	1.7574574312866e-09\\
0.108841886629922	1.80969999698051e-09\\
0.112241861981797	1.84959800611419e-09\\
0.115641816204357	1.89324636985761e-09\\
0.119041681928022	1.93670424534766e-09\\
0.122441555217088	1.9784953704129e-09\\
0.125841046775666	2.02040387574187e-09\\
0.129241213574212	2.05867798428986e-09\\
0.13264109609732	2.10597047385319e-09\\
0.136040514441292	2.14216437118176e-09\\
0.139440582338108	2.18705197076613e-09\\
0.142840775068599	2.22826796346614e-09\\
0.146239717173369	2.26306446216209e-09\\
0.149640245764249	2.30634813109164e-09\\
0.153040491642819	2.34513660221452e-09\\
0.156439215168541	2.38784207018612e-09\\
0.159838955352694	2.41968345334508e-09\\
0.163238962932318	2.4652855975916e-09\\
0.166639064107854	2.5025066945691e-09\\
0.170038813616265	2.54144495764584e-09\\
0.173439023072918	2.58160419126658e-09\\
0.17683912383277	2.61929292204112e-09\\
0.180238035440815	2.65821829185718e-09\\
0.183638009161902	2.69682505847099e-09\\
0.187037161104397	2.73458143687879e-09\\
0.190436760435485	2.77367390100865e-09\\
0.193836133668858	2.80893365126978e-09\\
0.197236514078707	2.85149242092244e-09\\
0.200636135159961	2.87959165843081e-09\\
0.204035973723327	2.92061963377217e-09\\
0.207436348633318	2.95773506011886e-09\\
0.210836484650638	2.99927201490792e-09\\
0.21423610874496	3.03170729105466e-09\\
0.217636040601985	3.06900971350507e-09\\
0.221035920413478	3.1101564355402e-09\\
0.224435611885161	3.13760872838099e-09\\
0.227835502863862	3.1808695162704e-09\\
0.231235662217472	3.21170489472105e-09\\
0.234635847849131	3.25298413184421e-09\\
0.238035498896683	3.28533286784877e-09\\
0.241435525304249	3.31695367929295e-09\\
0.244835358295508	3.36327273222121e-09\\
0.248234817616672	3.38770203450807e-09\\
0.25163480171372	3.43030123226056e-09\\
0.255034646046904	3.46432391061134e-09\\
0.258434238101133	3.49779735849609e-09\\
0.261833734314567	3.53766977596769e-09\\
0.265233339816414	3.56230775351314e-09\\
0.268633007964178	3.60758285020324e-09\\
0.27203269465605	3.63629758190415e-09\\
0.275432553189683	3.67094469993902e-09\\
0.278832166019162	3.70771151978315e-09\\
0.282231808471667	3.73460094543607e-09\\
0.285632101617601	3.77384819971629e-09\\
0.289032257141755	3.80943980049132e-09\\
0.292431923114627	3.84183703744798e-09\\
0.295832268567588	3.87547322626326e-09\\
0.299232193191852	3.90725003026867e-09\\
0.302631889573048	3.94399775528491e-09\\
0.306032203616044	3.97292612761062e-09\\
0.309432479739048	4.01233875784408e-09\\
0.312832267189605	4.04257962270108e-09\\
0.316232518278887	4.07181421755162e-09\\
0.319632518763172	4.11069037042911e-09\\
0.323032550092997	4.14019913527254e-09\\
0.326432516166077	4.1723929557259e-09\\
0.329832303967757	4.2115053656974e-09\\
0.333231829937247	4.23302988443663e-09\\
0.3366322198479	4.27275320511346e-09\\
0.340032656921411	4.303950074626e-09\\
0.343432641653639	4.32904357434672e-09\\
0.346833003071618	4.37012890059506e-09\\
0.350233314248769	4.39767562708138e-09\\
0.35363355933146	4.43352110124917e-09\\
0.357033470997046	4.46533806095803e-09\\
0.360433275675037	4.48925017858396e-09\\
0.363833362288829	4.53255792533824e-09\\
0.367233473312239	4.55620556555526e-09\\
0.370633583205839	4.59049492537233e-09\\
0.374033677805827	4.62528646305934e-09\\
0.377433696160706	4.64755865944622e-09\\
0.380833728660282	4.68801555420381e-09\\
0.38423384403237	4.71963151802211e-09\\
0.387633536880491	4.74290131391644e-09\\
0.391033158463844	4.77901154249297e-09\\
0.394433281629167	4.8084985948877e-09\\
0.39783333819037	4.84079393343437e-09\\
0.401233097193223	4.87133458011631e-09\\
0.404633084773909	4.89553170308828e-09\\
0.408033261676098	4.93369510204516e-09\\
0.411433383902964	4.96367315608523e-09\\
0.414833341516266	4.98722285289261e-09\\
0.418233005602298	5.02205382635984e-09\\
0.421633059322661	5.04782282189476e-09\\
0.425033396097062	5.08433678740206e-09\\
0.42843359758758	5.11363467774467e-09\\
0.431833617103699	5.141050249659e-09\\
0.435233494960729	5.17653229385332e-09\\
0.438633233601916	5.20481916688381e-09\\
0.442033197989979	5.23282348415877e-09\\
0.445432832751406	5.25927656056525e-09\\
0.448833007818625	5.28767607823773e-09\\
0.452232778400429	5.3112149381452e-09\\
0.455632777139012	5.35058561582849e-09\\
0.459032546088889	5.37597920619362e-09\\
0.462432760809183	5.40413048290806e-09\\
0.46583230410215	5.43626169943384e-09\\
0.469232517695013	5.46460504217478e-09\\
0.472631958019086	5.48791677800546e-09\\
0.476031981734774	5.52757051312116e-09\\
0.479431706074264	5.55224633705082e-09\\
0.482831620623068	5.5777260859093e-09\\
0.486231693683362	5.61309399737407e-09\\
0.489631941580481	5.63953593454701e-09\\
0.493031765050838	5.66398772260274e-09\\
0.496431970269826	5.69564380356908e-09\\
0.499832522984938	5.72644298042644e-09\\
0.503232479845169	5.75167277038094e-09\\
0.506631864692178	5.77876255458294e-09\\
0.51003178479837	5.81023685303666e-09\\
0.51343180089347	5.83630647780391e-09\\
0.516831590632751	5.86633110674067e-09\\
0.520231524882458	5.89442077040171e-09\\
0.523631323144164	5.91968669443551e-09\\
0.527031482056207	5.95278528061136e-09\\
0.530431466256634	5.97744563570338e-09\\
0.53383173970823	6.00439543441588e-09\\
0.537231699574936	6.0332769036798e-09\\
0.540631621607996	6.06376878306477e-09\\
0.54403146452042	6.08746717043436e-09\\
0.547431522137801	6.11572649665829e-09\\
0.550831449018439	6.14551891672709e-09\\
0.554231502325706	6.17187683217558e-09\\
0.55763106828263	6.19877940813417e-09\\
0.561031036877613	6.23241413821766e-09\\
0.564430933927193	6.25324712534631e-09\\
0.567830903189722	6.28348927635152e-09\\
0.571230768969996	6.3075995721483e-09\\
0.574630781325829	6.33007540015982e-09\\
0.578030614332475	6.36674994547559e-09\\
0.581430008049496	6.38573460341509e-09\\
0.584830070224111	6.41443693986543e-09\\
0.588230090308931	6.4400135284762e-09\\
0.59163024572216	6.46927012552351e-09\\
0.59503036965917	6.49372432767364e-09\\
0.598430623130644	6.52007889856111e-09\\
0.601830024801781	6.55479885249293e-09\\
0.605229553639811	6.57801856620282e-09\\
0.608629248386387	6.60132281985379e-09\\
0.612029231411725	6.62740381543534e-09\\
0.615429356566624	6.65990890761057e-09\\
0.618829167638891	6.6854116484187e-09\\
0.622228507015602	6.71062911707901e-09\\
0.625627542986017	6.7351330063986e-09\\
0.629027569101832	6.76483631892308e-09\\
0.632427399054184	6.78734387087042e-09\\
0.635827235060479	6.8157597841162e-09\\
0.639227156788814	6.84420208318614e-09\\
0.642626927218428	6.8686182454683e-09\\
0.646026524776327	6.89303761007745e-09\\
0.649426552131149	6.92618359339575e-09\\
0.652825905657281	6.95239555178016e-09\\
0.656225536136885	6.9705662376724e-09\\
0.659625425635015	6.99825154450165e-09\\
0.663025242722828	7.01986153182412e-09\\
0.666425350402288	7.04891524628367e-09\\
0.669825273041652	7.07108115313582e-09\\
0.673224681371496	7.09819231482881e-09\\
0.676624530946757	7.1270628057109e-09\\
0.680024453642615	7.15048762414029e-09\\
0.68342399586212	7.17475032392179e-09\\
0.686823748267981	7.20199554807329e-09\\
0.690223596371469	7.2291722126377e-09\\
0.693623731803594	7.25266686155967e-09\\
0.69702378356412	7.2747636185721e-09\\
0.700423682753588	7.30413156301398e-09\\
0.703823873434098	7.33403864153092e-09\\
0.70722316075255	7.3546478228415e-09\\
0.710622935190708	7.37625668520656e-09\\
0.714022930558147	7.40689472126398e-09\\
0.71742312620083	7.43030390668181e-09\\
0.720822984547129	7.44819115189193e-09\\
0.72422348735547	7.48059350215033e-09\\
0.727623284680065	7.50730971769301e-09\\
0.731022919292635	7.5305901250271e-09\\
0.734422899299886	7.55542569368066e-09\\
0.737822899983353	7.58106827525994e-09\\
0.74122282808796	7.60602574781491e-09\\
0.744623128570961	7.6343474404558e-09\\
0.748023402808295	7.65457664799055e-09\\
0.751423409068123	7.68127757975231e-09\\
0.754822877361378	7.70909351472525e-09\\
0.758222720552962	7.72862639877802e-09\\
0.761622484944759	7.75895312569504e-09\\
0.765022232511085	7.76785358325191e-09\\
0.76842254428634	7.8062331599122e-09\\
0.771822202037384	7.82588659734515e-09\\
0.775221944448797	7.853975662158e-09\\
0.778622013015387	7.88244032140318e-09\\
0.782021606497913	7.89459639894476e-09\\
0.785421645156305	7.92617793195743e-09\\
0.788821528618778	7.94856750018977e-09\\
0.792221397123638	7.97493538961845e-09\\
0.79562107154592	8.00017927514034e-09\\
0.799021373598527	8.01586562887881e-09\\
0.802421772874777	8.05304081973829e-09\\
0.805821779717538	8.07654799837231e-09\\
0.809222102755681	8.09308420120365e-09\\
0.812622415415989	8.11979217707615e-09\\
0.816022111694423	8.1444880827981e-09\\
0.819421766177736	8.17379664963525e-09\\
0.822821377451883	8.19617460762669e-09\\
0.82622110418676	8.21007564268441e-09\\
0.829621177006549	8.2442718043704e-09\\
0.833021068984552	8.26854821419159e-09\\
0.836420932270879	8.28785379197828e-09\\
0.839820979373283	8.31674869279334e-09\\
0.843220794189085	8.32806466125663e-09\\
0.846620718548947	8.36079595705437e-09\\
0.850020638584246	8.39168038786249e-09\\
0.853420373059228	8.40595365810918e-09\\
0.856820761834993	8.43433935596135e-09\\
0.860220764231791	8.45213462741617e-09\\
0.863620307444977	8.47558293566764e-09\\
0.867020537526975	8.50969943168737e-09\\
0.870420166634216	8.52599817534945e-09\\
0.873819824523649	8.55171766573139e-09\\
0.877220227382909	8.57414394381954e-09\\
0.880620361404906	8.5970014749676e-09\\
0.884019812148836	8.62108355100045e-09\\
0.887419980062719	8.64119445422491e-09\\
0.890819818191053	8.66878541682982e-09\\
0.894219924424485	8.69144232041653e-09\\
0.897620282855606	8.71058768766046e-09\\
0.901020025784973	8.73581922187912e-09\\
0.904420402543437	8.76349587862084e-09\\
0.907820196331668	8.78629840575951e-09\\
0.911220318943373	8.80930040471735e-09\\
0.914620815972684	8.8290875090595e-09\\
0.918020191621275	8.86147000334828e-09\\
0.921418764670834	8.87196553765928e-09\\
0.924819944339702	8.89366115637864e-09\\
0.928220515196598	8.93009462972222e-09\\
0.931620024417348	8.9516861179815e-09\\
0.935018308981445	8.96624990726323e-09\\
0.938418368005535	8.98652821433737e-09\\
0.941820077463048	9.01276931251006e-09\\
0.945220030245304	9.04075599589987e-09\\
0.948618829363658	9.05192366303217e-09\\
0.952019514686006	9.08113366377975e-09\\
0.955420553987493	9.11506704293362e-09\\
0.958819331395337	9.12080337150238e-09\\
0.962220105689155	9.15350289762152e-09\\
0.965619704889701	9.18517848478459e-09\\
0.969017985616857	9.18838307421775e-09\\
0.97241912498396	9.22180380931119e-09\\
0.97581930686477	9.24330768387259e-09\\
0.97921830373438	9.26895331650886e-09\\
0.982618183961784	9.29543216274411e-09\\
0.986017799956145	9.30982634294714e-09\\
0.989417987611616	9.3378296883916e-09\\
0.992818247624015	9.35598539913748e-09\\
0.996217777536535	9.37981732000249e-09\\
0.999617323406064	9.39930675335895e-09\\
1.00301739486668	9.42457207396484e-09\\
1.00641753947084	9.45043271634237e-09\\
1.00981745513469	9.47200329359096e-09\\
1.01321677527638	9.49886879878331e-09\\
1.01661576828469	9.50820858207561e-09\\
1.02001631462705	9.53619929458269e-09\\
1.02341649076943	9.56017422812294e-09\\
1.02681611635817	9.57900487041317e-09\\
1.03021571666469	9.6100439778568e-09\\
1.0336155470067	9.61970792853581e-09\\
1.03701608725136	9.65440228463714e-09\\
1.04041607404331	9.67489651937593e-09\\
1.04381548397293	9.69387651807311e-09\\
1.04721507349017	9.71748220561073e-09\\
1.05061554791648	9.73425989145422e-09\\
1.05401595959004	9.76334671443069e-09\\
1.05741586981279	9.78235234687805e-09\\
1.06081558368509	9.80497212057354e-09\\
1.06421551878691	9.82870302684548e-09\\
1.06761579183717	9.85071192553377e-09\\
1.07101555043679	9.87906941173245e-09\\
1.07441498713871	9.89613198191397e-09\\
1.07781449756335	9.91513259062654e-09\\
1.08121475677104	9.93312539111938e-09\\
1.08461496114553	9.95946472456368e-09\\
1.08801463762137	9.98389073029633e-09\\
1.09141420784808	9.99780054046872e-09\\
1.09481462863667	1.00261939741727e-08\\
1.09821492704931	1.00444260928473e-08\\
1.10161477446871	1.00763685444511e-08\\
1.10501430687296	1.00849692573158e-08\\
1.10841456358351	1.01156684387541e-08\\
1.11181498477287	1.01332912709937e-08\\
1.1152152086822	1.01609833922003e-08\\
1.11861498815511	1.01835057901041e-08\\
1.1220145298755	1.01980436974649e-08\\
1.12541474930334	1.02331848944239e-08\\
1.1288142450439	1.0246819516491e-08\\
1.1322139823846	1.02713405543619e-08\\
1.13561345273986	1.02804893150289e-08\\
1.1390140094678	1.03137469036371e-08\\
1.1424140212884	1.03326022992127e-08\\
1.14581405121426	1.03566560384216e-08\\
1.14921372178046	1.03745445323538e-08\\
1.15261431860317	1.04001868301781e-08\\
1.1560144072368	1.0416746270621e-08\\
1.1594142001733	1.04428399107614e-08\\
1.16281374683262	1.04601842125372e-08\\
1.16621365382146	1.04812941399315e-08\\
1.16961329694922	1.05071649759759e-08\\
1.1730128693346	1.05229046372624e-08\\
1.17641224806574	1.05461959065875e-08\\
1.17981259677909	1.05608256250547e-08\\
1.18321269313162	1.05912064263769e-08\\
1.18661271157419	1.05999496992859e-08\\
1.19001272916532	1.06278240263314e-08\\
1.19341336102999	1.06478498306701e-08\\
1.19681333893059	1.06745130790787e-08\\
1.20021307723658	1.0691351457929e-08\\
1.20361288817031	1.07145218357467e-08\\
1.2070134314758	1.07398438736326e-08\\
1.21041343907799	1.07579733954048e-08\\
1.21381339667688	1.07781472860972e-08\\
1.21721371518217	1.07998391206122e-08\\
1.22061378000275	1.08192288258455e-08\\
1.22401393581011	1.08453947506264e-08\\
1.22741367258611	1.0864455115108e-08\\
1.2308138063338	1.08794993408389e-08\\
1.23421377007539	1.09092384087032e-08\\
1.2376135645824	1.09300060131104e-08\\
1.24101301195535	1.09456694009266e-08\\
1.24441267788121	1.09717426888868e-08\\
1.24781248725074	1.09914355912544e-08\\
1.25121249128892	1.10108361593392e-08\\
1.25461246089021	1.1033645779231e-08\\
1.2580122029702	1.10498436764019e-08\\
1.26141195655508	1.10773974507457e-08\\
1.26481124443173	1.10952531025959e-08\\
1.26821122838149	1.11155839471615e-08\\
1.27161133173462	1.11416171740358e-08\\
1.27501096447854	1.11585252359603e-08\\
1.27841057144885	1.1173635952664e-08\\
1.28181118293018	1.11985706903502e-08\\
1.28521153551914	1.12228750819062e-08\\
1.28861154847676	1.12367359422078e-08\\
1.29201189996976	1.12600095337872e-08\\
1.29541219433083	1.1277996784516e-08\\
1.29881206824165	1.13048391781914e-08\\
1.3022121448558	1.13215900568833e-08\\
1.30561218316161	1.13475648214307e-08\\
1.30901190920762	1.13577776358865e-08\\
1.31241212796751	1.1387394524465e-08\\
1.31581202219135	1.14053320898865e-08\\
1.3192120757961	1.14308476343679e-08\\
1.32261173904381	1.14427033140557e-08\\
1.32601201567365	1.14678482295481e-08\\
1.32941251240076	1.14898656866952e-08\\
1.33281264739181	1.15111462921073e-08\\
1.3362121980255	1.15301610130991e-08\\
1.33961233168354	1.15459095413061e-08\\
1.34301250169198	1.15776575966238e-08\\
1.34641221463617	1.15892528802959e-08\\
1.34981204815818	1.16158614070535e-08\\
1.35321196910941	1.16327335354265e-08\\
1.35661181661898	1.1652202178514e-08\\
1.36001134093038	1.16732758757546e-08\\
1.36341144925724	1.16935488762166e-08\\
1.3668110213547	1.17164329109398e-08\\
1.37021087325529	1.17352650349546e-08\\
1.37361085298248	1.17587206800563e-08\\
1.37701108876814	1.17776779898471e-08\\
1.38041087804773	1.17961754303755e-08\\
1.38381097045876	1.18198526199396e-08\\
1.3872104417662	1.18334239885565e-08\\
1.39061029106985	1.18552338448336e-08\\
1.39400982976367	1.18718721221994e-08\\
1.39741016273921	1.18963585602351e-08\\
1.40081018006636	1.19204628281816e-08\\
1.40420989352041	1.19393164481496e-08\\
1.40761003676458	1.19583040228359e-08\\
1.41101007296052	1.19759501289021e-08\\
1.41441008028349	1.20004231171518e-08\\
1.41781073086769	1.20255094804809e-08\\
1.42121042814943	1.20323441569581e-08\\
1.42461043928898	1.20575919744574e-08\\
1.42801055461526	1.20774653852936e-08\\
1.43141090486825	1.21016281088456e-08\\
1.43481042338202	1.21230566932722e-08\\
1.43820999266971	1.214047133936e-08\\
1.4416096853954	1.21580109711252e-08\\
1.44500970580918	1.21789286862298e-08\\
1.44840977718069	1.21990973883833e-08\\
1.45180955680219	1.22177023745972e-08\\
1.4552094837472	1.22341155045534e-08\\
1.45860950686313	1.2262700354321e-08\\
1.46200926458531	1.2278475248121e-08\\
1.46540891624413	1.22984264169295e-08\\
1.46880911843998	1.23201843009104e-08\\
1.47220867409543	1.23365947220708e-08\\
1.47560841622115	1.23562047303412e-08\\
1.47900859866656	1.23792137849837e-08\\
1.48240878195729	1.23960298645139e-08\\
1.48580844979768	1.24190546380285e-08\\
1.4892087472913	1.2435060722949e-08\\
1.49260902542971	1.24529577535931e-08\\
1.49600893963261	1.24783801562618e-08\\
1.49940903127474	1.24980454913829e-08\\
1.50280908432248	1.25150375596072e-08\\
1.50620906838764	1.2533958635716e-08\\
1.50960940031281	1.25533113027475e-08\\
1.51300957060227	1.25788488173262e-08\\
1.51640997279286	1.25904104730468e-08\\
1.51981013981164	1.26122963157455e-08\\
1.5232102893812	1.2635043152987e-08\\
1.52661020038223	1.26508821907724e-08\\
1.53001047678565	1.26751713555751e-08\\
1.53341026227045	1.26876323876844e-08\\
1.5368103020046	1.27149926021075e-08\\
1.54021040577833	1.2733803244159e-08\\
1.54361023122684	1.27440364307634e-08\\
1.547010300377	1.27811951800197e-08\\
1.55041018387573	1.27785722400345e-08\\
1.5538100109414	1.28132918857712e-08\\
1.5572099841356	1.28289505265966e-08\\
1.5606102998818	1.28463141151672e-08\\
1.56401027200891	1.28722082430157e-08\\
1.56741025121574	1.287276578139e-08\\
1.57081037239967	1.29156173891536e-08\\
1.57421013618978	1.29232240103527e-08\\
1.57760995140995	1.29521531511651e-08\\
1.58100970165018	1.29700226224015e-08\\
1.58440913652702	1.29795609391175e-08\\
1.58780902593856	1.30065293788575e-08\\
1.59120892258148	1.30155644646193e-08\\
1.5946088844311	1.30418026004642e-08\\
1.59800861181561	1.30539143386698e-08\\
1.60140871400236	1.30834305611909e-08\\
1.60480847776025	1.30983269998438e-08\\
1.60820840564742	1.31140865196059e-08\\
1.61160830918346	1.31366526282236e-08\\
1.61500850855325	1.31449020587119e-08\\
1.61840885716885	1.3178223445312e-08\\
1.62180880864137	1.31818696314878e-08\\
1.62520920326513	1.32206815697441e-08\\
1.62860920755476	1.32300441922312e-08\\
1.63200920648869	1.32535682511577e-08\\
1.63540909702958	1.32717505587198e-08\\
1.63880921119808	1.32875637559712e-08\\
1.64220883699774	1.33124099357863e-08\\
1.64560868117572	1.33174589520431e-08\\
1.6490085339621	1.33471888322393e-08\\
1.65240879637518	1.33608791269914e-08\\
1.65580880487852	1.33908356008609e-08\\
1.65920881209792	1.34035547169554e-08\\
1.66260864874787	1.34250070957195e-08\\
1.66600870032149	1.34446237553111e-08\\
1.66940849539808	1.34463795928778e-08\\
1.67280893062397	1.3483795187183e-08\\
1.67620860487415	1.3492336201348e-08\\
1.67960902845342	1.35285829561262e-08\\
1.68300890417631	1.35323622322437e-08\\
1.68640889440238	1.35583011376664e-08\\
1.68980879507219	1.35767864374154e-08\\
1.69320874492691	1.35966563120068e-08\\
1.6966079800801	1.36156743083968e-08\\
1.70000810565804	1.3621177590039e-08\\
1.70340804848985	1.36617209745659e-08\\
1.70680736997896	1.36650998244501e-08\\
1.71020746519452	1.36950120597959e-08\\
1.71360771269275	1.37103268492558e-08\\
1.7170067040484	1.37211732441484e-08\\
1.72040713652344	1.37485700842576e-08\\
1.72380736644077	1.37606609836267e-08\\
1.72720598829799	1.37877116788625e-08\\
1.73060572508031	1.37922403665446e-08\\
1.7340057560059	1.38261682618242e-08\\
1.73740589771991	1.38401405794726e-08\\
1.74080570848616	1.38598344309148e-08\\
1.74420569073595	1.38792566905165e-08\\
1.74760576995125	1.38913303937602e-08\\
1.75100472223164	1.39196256927071e-08\\
1.75440472969904	1.39340683286523e-08\\
1.75780391527511	1.39566736559203e-08\\
1.76120353347431	1.39722723509938e-08\\
1.76460295961412	1.39903899702136e-08\\
1.76800339351171	1.40150560414026e-08\\
1.77140291483984	1.40169836613091e-08\\
1.77480275351463	1.40482917318572e-08\\
1.77820300378655	1.40646987778395e-08\\
1.7816030624632	1.4088342042405e-08\\
1.78500269001064	1.41007467513193e-08\\
1.78840263932894	1.41210583051295e-08\\
1.79180255053049	1.41501905555333e-08\\
1.79520227536478	1.41536352170463e-08\\
1.7986020690355	1.41832735048551e-08\\
1.80200224826047	1.4194335129579e-08\\
1.80540246402964	1.42137880823379e-08\\
1.80880217399234	1.42333230506933e-08\\
1.81220225448078	1.42447403304379e-08\\
1.81560211944108	1.42797600891687e-08\\
1.81900163086947	1.42844780603757e-08\\
1.82240165142689	1.43113750644271e-08\\
1.82580157446454	1.43300712288297e-08\\
1.82920120882037	1.43451695094149e-08\\
1.83260074386541	1.43746897884071e-08\\
1.83600040293885	1.4377060189227e-08\\
1.83940015715908	1.44141080219006e-08\\
1.84279989349987	1.44210515085725e-08\\
1.84619976741816	1.44398565627972e-08\\
1.84959940472997	1.44621191055525e-08\\
1.85299907922042	1.44709067091928e-08\\
1.8563994185861	1.45002319544093e-08\\
1.85979960823105	1.45205291834932e-08\\
1.86319930709875	1.45366940593144e-08\\
1.86659968812569	1.45515219258269e-08\\
1.86999964610812	1.45716354726508e-08\\
1.87339938942019	1.45961171722664e-08\\
1.87679973724648	1.46075923285302e-08\\
1.88019990084303	1.46340783573045e-08\\
1.88359969203271	1.46476570339941e-08\\
1.88699998119705	1.46603369561978e-08\\
1.89040001819148	1.46884367715039e-08\\
1.89380008363511	1.47031886463527e-08\\
1.8972000834848	1.47216636899588e-08\\
1.90059983037104	1.47461911912166e-08\\
1.9039993022038	1.47527239214518e-08\\
1.90739971007632	1.47810814003351e-08\\
1.91080016848131	1.47970671081582e-08\\
1.91420018413121	1.48066634789972e-08\\
1.91760057888894	1.48375557017394e-08\\
1.92100093836926	1.48488208841152e-08\\
1.9244011295515	1.48716280120935e-08\\
1.92780108386372	1.48932155386966e-08\\
1.93120093994872	1.49001460715641e-08\\
1.93460106859589	1.49373519027693e-08\\
1.93800111596754	1.49418507529324e-08\\
1.9414009583261	1.49638458157747e-08\\
1.94480097313955	1.49892398368264e-08\\
1.9482010022051	1.4993642378595e-08\\
1.95160092508777	1.50202295763855e-08\\
1.95500110579869	1.50440070249943e-08\\
1.95840086705161	1.50513692717188e-08\\
1.96180054131654	1.50789190131731e-08\\
1.96520071653354	1.50947463752186e-08\\
1.96860081427828	1.51146099504968e-08\\
1.97200062102928	1.51315863480223e-08\\
1.97540065541059	1.51434337191411e-08\\
1.97880088371033	1.51735560125819e-08\\
1.98220104539542	1.51893718073522e-08\\
1.98560104060468	1.51935770333566e-08\\
1.98900076418966	1.52244254702822e-08\\
1.99240086373102	1.52362268439826e-08\\
1.9958012394036	1.525553639719e-08\\
1.99920143659891	1.52802529969393e-08\\
2.00260148005047	1.52932612590457e-08\\
2.00600126832928	1.53245329678159e-08\\
2.00940084452073	1.53402059508244e-08\\
2.01280064045041	1.53529252237424e-08\\
2.01620025866459	1.53644614369235e-08\\
2.01960050224061	1.53851300710207e-08\\
2.02300028499755	1.53935275655222e-08\\
2.02640033653139	1.54256974057947e-08\\
2.02980014792691	1.54401853345031e-08\\
2.03320039436301	1.54539799673058e-08\\
2.03659987578849	1.54804515718483e-08\\
2.04000010235317	1.54953369799808e-08\\
2.04339957869411	1.55040348492548e-08\\
2.04679966730703	1.55402559821473e-08\\
2.05019944398715	1.55525994539196e-08\\
2.05359940328094	1.55630674675029e-08\\
2.05699938140247	1.55910021118055e-08\\
2.06039962966378	1.56065613394852e-08\\
2.06379948342092	1.56188219813754e-08\\
2.06719961903949	1.56439150179129e-08\\
2.07060018168245	1.56621357174231e-08\\
2.07400019907167	1.56746999030879e-08\\
2.07739962435517	1.56980778657727e-08\\
2.08079948348772	1.5715849126432e-08\\
2.08419952755207	1.57299330773036e-08\\
2.08759922098761	1.57504451156221e-08\\
2.09099905770903	1.57706283126721e-08\\
2.09439883873824	1.57833303591289e-08\\
2.09779904655136	1.58074244715608e-08\\
2.10119907475819	1.58219414862494e-08\\
2.10459938497705	1.5840747948674e-08\\
2.10799938296878	1.58579263699036e-08\\
2.11139934834444	1.58803027768446e-08\\
2.11479910770003	1.5888877368314e-08\\
2.1181991762959	1.59138094797445e-08\\
2.12159904627905	1.59318281295945e-08\\
2.12499911636114	1.59455872577216e-08\\
2.12839873018061	1.59665713698296e-08\\
2.13179873917465	1.5990654532365e-08\\
2.13519870246644	1.59994120989804e-08\\
2.13859871852893	1.60195635320312e-08\\
2.14199865457145	1.60346818251139e-08\\
2.14539873497977	1.60476246500036e-08\\
2.14879863079144	1.60760014728551e-08\\
2.15219802157174	1.60858851871352e-08\\
2.1555980534636	1.61063625104716e-08\\
2.15899810713709	1.612161213134e-08\\
2.1623982859642	1.61442998721751e-08\\
2.16579844535144	1.615852545385e-08\\
2.16919873489998	1.61721669928668e-08\\
2.17259810263561	1.6206621406906e-08\\
2.1759975501784	1.62174351259793e-08\\
2.17939717180004	1.62303065615267e-08\\
2.18279716641273	1.62482991094915e-08\\
2.18619732429705	1.62768269945148e-08\\
2.18959716199309	1.62888762521456e-08\\
2.19299655608284	1.63066567903797e-08\\
2.19639562528419	1.63227625871815e-08\\
2.19979570332326	1.63447703180031e-08\\
2.20319557367032	1.63571888410868e-08\\
2.20659547173685	1.63787177930576e-08\\
2.20999543672618	1.63993155597806e-08\\
2.21339525039937	1.64139852164772e-08\\
2.21679482071062	1.64292713680186e-08\\
2.22019485884394	1.6456453660036e-08\\
2.22359428352581	1.64751281894456e-08\\
2.22699398059255	1.64775323219217e-08\\
2.23039394475109	1.65030731186885e-08\\
2.23379381119095	1.6518312345721e-08\\
2.23719395956386	1.65353899505677e-08\\
2.24059393887247	1.65465402571769e-08\\
2.24399341386232	1.65710369332146e-08\\
2.24739332126036	1.65930976475204e-08\\
2.25079328437316	1.66063642083904e-08\\
2.25419284333975	1.66229694492139e-08\\
2.2575925165915	1.66439592536437e-08\\
2.26099237325814	1.66643181378785e-08\\
2.26439253684129	1.66762285062049e-08\\
2.26779264324621	1.66892700932172e-08\\
2.2711925298909	1.67142749727208e-08\\
2.27459276585998	1.67379787730096e-08\\
2.27799209388109	1.67498200950568e-08\\
2.28139177230914	1.67622505488577e-08\\
2.28479178238523	1.67890432082659e-08\\
2.28819200840399	1.67993413565676e-08\\
2.29159192578983	1.68112798245793e-08\\
2.29499247220642	1.68381972539759e-08\\
2.29839230891386	1.68563574943915e-08\\
2.30179200195017	1.68714895542382e-08\\
2.30519201470237	1.68904992000282e-08\\
2.30859207150556	1.69115075241399e-08\\
2.31199204533454	1.69272161130757e-08\\
2.31539230779294	1.69487098960231e-08\\
2.31879260887956	1.69593012314039e-08\\
2.32219267171092	1.69774144043098e-08\\
2.32559220831858	1.70016122422274e-08\\
2.32899209731124	1.7013321073872e-08\\
2.33239190760585	1.70394581632821e-08\\
2.33579169332443	1.70340659129749e-08\\
2.3391920373471	1.70694025149437e-08\\
2.34259173235483	1.70842600372991e-08\\
2.34599151246071	1.7105948874328e-08\\
2.34939160698789	1.71268528209575e-08\\
2.35279108265953	1.71295830675416e-08\\
2.35619111755611	1.71560573813689e-08\\
2.35959105770972	1.71710279722699e-08\\
2.36299096751274	1.71898488385466e-08\\
2.36639067925427	1.72087333484478e-08\\
2.36979100236127	1.72174631067697e-08\\
2.37319141848591	1.72504755445578e-08\\
2.37659145869179	1.72661276195551e-08\\
2.37999178193984	1.7276038682805e-08\\
2.38339202275688	1.72950829321861e-08\\
2.38679174079824	1.73120277828308e-08\\
2.39019144875108	1.73334026803839e-08\\
2.3935911513127	1.73544551331568e-08\\
2.39699089309044	1.73570376053534e-08\\
2.40039099904348	1.73865584455456e-08\\
2.40379086792391	1.74080015771187e-08\\
2.40719068173666	1.74189811090722e-08\\
2.41059074147166	1.74412821960218e-08\\
2.41399058823874	1.74446433043184e-08\\
2.41739055369785	1.74719573404618e-08\\
2.42079043372353	1.74988652048085e-08\\
2.42419018455168	1.75063686826081e-08\\
2.42759060461674	1.75287934118407e-08\\
2.43099065313765	1.75368300397247e-08\\
2.43439024867153	1.75545790352026e-08\\
2.43779053190111	1.75843893044036e-08\\
2.44119020005447	1.75960643416287e-08\\
2.44458991161212	1.7615544800599e-08\\
2.44799035612272	1.76302956383463e-08\\
2.45139052526696	1.76481328038401e-08\\
2.45479001160014	1.76627283985325e-08\\
2.45819008715241	1.76747789574803e-08\\
2.46158994505416	1.77024087482509e-08\\
2.46498995870529	1.77200098221715e-08\\
2.46839019393289	1.77301520174676e-08\\
2.47178985274425	1.77503322519813e-08\\
2.47519025126315	1.77735628745331e-08\\
2.47859000548206	1.77916235838637e-08\\
2.48199015528842	1.7807641195132e-08\\
2.48539068525299	1.78204598602453e-08\\
2.48879009583032	1.78458510780195e-08\\
2.49218872792633	1.78516588066658e-08\\
2.49558994908749	1.78657613170875e-08\\
2.49899056280541	1.79019215250776e-08\\
2.50238996422381	1.791613231607e-08\\
2.50578824576871	1.79241893908684e-08\\
2.50918818964773	1.79387976567694e-08\\
2.51258979053321	1.7959265174895e-08\\
2.51598974171559	1.79805188889497e-08\\
2.5193885695509	1.79858477115264e-08\\
2.52278916153309	1.80123448870695e-08\\
2.52619020131136	1.80397691209862e-08\\
2.52958892537767	1.80407925396055e-08\\
2.53298957487172	1.80662692414416e-08\\
2.5363891813524	1.80933599168847e-08\\
2.53978748924518	1.80896639740656e-08\\
2.54318862903749	1.81168221789612e-08\\
2.54658883905646	1.81364767251594e-08\\
2.54998772589458	1.81564306771755e-08\\
2.55338760045173	1.8175775050584e-08\\
2.55678726352462	1.81834990252341e-08\\
2.56018753554188	1.82105358449194e-08\\
2.56358785314438	1.82209632746467e-08\\
2.56698742703782	1.8237086514912e-08\\
2.57038703754522	1.82533744575872e-08\\
2.57378714545147	1.82743053693792e-08\\
2.57718731945024	1.82955715325349e-08\\
2.58058726775108	1.83113230002466e-08\\
2.58398664285643	1.8336076926718e-08\\
2.58738565376876	1.83388428282095e-08\\
2.59078607900734	1.83607086118162e-08\\
2.59418625084971	1.83786617846595e-08\\
2.59758590110736	1.83893109735439e-08\\
2.60098555539127	1.84178598306527e-08\\
2.6043854573729	1.84234989792617e-08\\
2.60778604617472	1.84552302489984e-08\\
2.61118607099901	1.84692634210974e-08\\
2.61458550732124	1.84836103024889e-08\\
2.61798513140171	1.85034546345342e-08\\
2.62138564208499	1.85137824054335e-08\\
2.62478591576985	1.85376622173419e-08\\
2.62818580453237	1.85510470445918e-08\\
2.63158545301017	1.85672170840534e-08\\
2.63498539762814	1.85887379429347e-08\\
2.63838562798546	1.86050379366114e-08\\
2.64178542275237	1.86302328724253e-08\\
2.64518488590952	1.86388819517043e-08\\
2.64858446668276	1.86543300294222e-08\\
2.65198473294564	1.86662117692763e-08\\
2.65538498940469	1.86882990739555e-08\\
2.65878470841608	1.87064862808569e-08\\
2.66218430502947	1.87178986864049e-08\\
2.66558468294789	1.87425797334852e-08\\
2.66898499547382	1.87502732068817e-08\\
2.6723848934021	1.87825264813399e-08\\
2.6757844378186	1.87870754134772e-08\\
2.67918446291138	1.88152150374434e-08\\
2.68258469470197	1.88264612494286e-08\\
2.68598489655088	1.88509654081331e-08\\
2.68938469729029	1.88691487095336e-08\\
2.69278427235539	1.88774607948059e-08\\
2.69618452868823	1.89090184916671e-08\\
2.69958406840829	1.89150942060082e-08\\
2.70298374213484	1.8937208219972e-08\\
2.70638322231897	1.89399395694606e-08\\
2.70978369121764	1.89688817584444e-08\\
2.71318371493187	1.89841219991265e-08\\
2.71658377678544	1.90021813242004e-08\\
2.71998335700392	1.90165973398964e-08\\
2.72338388121538	1.90390355268592e-08\\
2.7267839722182	1.90512794970952e-08\\
2.73018366848242	1.90721585060131e-08\\
2.73358318027284	1.90845471183197e-08\\
2.73698309903182	1.91037365156833e-08\\
2.7403827740621	1.91207856939469e-08\\
2.74378241028023	1.91343047632431e-08\\
2.74718183606859	1.91549957008429e-08\\
2.75058225898244	1.91634630449193e-08\\
2.75398240492083	1.91917844512959e-08\\
2.7573822045158	1.91926226610674e-08\\
2.76078219587879	1.92176402330239e-08\\
2.76418284883673	1.92332247226287e-08\\
2.76758286030483	1.92560922843634e-08\\
2.77098263715832	1.92674490098939e-08\\
2.77438248918431	1.92892893551971e-08\\
2.7777828778886	1.9307242445209e-08\\
2.78118277462745	1.93201591212134e-08\\
2.78458275677744	1.93375403883872e-08\\
2.78798311234553	1.93555072326664e-08\\
2.791383162686	1.93712061712204e-08\\
2.79478319506142	1.93944084674474e-08\\
2.79818293447877	1.94108614889065e-08\\
2.80158305043202	1.94212630508342e-08\\
2.80498303812504	1.94484693563625e-08\\
2.80838286204689	1.94642131921032e-08\\
2.81178236712575	1.94763804688065e-08\\
2.81518207446382	1.94966464127858e-08\\
2.81858192184097	1.95125419326719e-08\\
2.82198195262264	1.95291610295117e-08\\
2.82538196877248	1.95470166832468e-08\\
2.82878178434725	1.95625956815584e-08\\
2.83218149007721	1.95849820540478e-08\\
2.83558079557207	1.95991215590999e-08\\
2.83898059953252	1.96105112779344e-08\\
2.84238074038939	1.96360428020779e-08\\
2.84578041940441	1.96484424218533e-08\\
2.84918008886245	1.96599038367963e-08\\
2.85258066842625	1.9681087463832e-08\\
2.8559807306373	1.97006551991513e-08\\
2.85938070367373	1.97107394455079e-08\\
2.8627810719394	1.97300666898551e-08\\
2.86618139716891	1.97448689858773e-08\\
2.86958132423695	1.97705604428284e-08\\
2.87298139743052	1.97809562318586e-08\\
2.87638146102017	1.98029214706551e-08\\
2.87978123940173	1.98091296520752e-08\\
2.88318151767149	1.98373483266248e-08\\
2.88658145333824	1.98504104393952e-08\\
2.889981551489	1.98725652585704e-08\\
2.89338124867702	1.9880111576783e-08\\
2.8967815598871	1.9902528975516e-08\\
2.90018208925368	1.99222800007156e-08\\
2.90358211344555	1.99387225006991e-08\\
2.90698155042921	1.99548664263068e-08\\
2.91038156368896	1.99660109434611e-08\\
2.91378172831961	1.99940458692984e-08\\
2.91718147419552	2.00021391796851e-08\\
2.92058135016575	2.00264716100223e-08\\
2.92398131875349	2.00382521550782e-08\\
2.92738105454498	2.00536703110017e-08\\
2.93078057332873	2.00720902094588e-08\\
2.93418070342625	2.00887396808863e-08\\
2.93758030518821	2.01091790347927e-08\\
2.94098018923338	2.01223517453647e-08\\
2.94438022963537	2.01430384219991e-08\\
2.94778056106771	2.01592548276697e-08\\
2.95118033146375	2.01752521815545e-08\\
2.95458045242957	2.01946984100527e-08\\
2.95797995164755	2.02017664007637e-08\\
2.96137985488773	2.0222504527916e-08\\
2.96477943348579	2.02346572900243e-08\\
2.96817974478848	2.02555834844144e-08\\
2.97157980409234	2.02774701815153e-08\\
2.97497957797179	2.02948788593067e-08\\
2.97837966844635	2.0309960396382e-08\\
2.98177971085212	2.03221506460605e-08\\
2.98517975459662	2.03463035650457e-08\\
2.98858041755437	2.03674318581526e-08\\
2.9919801470513	2.03694112172888e-08\\
2.99538009687598	2.03898139024275e-08\\
2.99769004843799	2.03937574902988e-08\\
3	2.03797997676181e-08\\
};
\addlegendentry{Error, tol $10^{-8}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.00209871666511224	1e-08\\
0.00416795426338787	1e-08\\
0.00623187610491473	1e-08\\
0.00829579374072271	1e-08\\
0.0103617021642187	1e-08\\
0.012429049256441	1e-08\\
0.0144999297181905	1e-08\\
0.0165740763640468	1e-08\\
0.0186510870969073	1e-08\\
0.0207315601150131	1e-08\\
0.0228151155969708	1e-08\\
0.0249011244049993	1e-08\\
0.0269903609844155	1e-08\\
0.0290832868330171	1e-08\\
0.031179221852622	1e-08\\
0.0332776151644688	1e-08\\
0.0353787588910566	1e-08\\
0.0374835392168422	1e-08\\
0.0395913527152309	1e-08\\
0.0417024109110454	1e-08\\
0.0438164308293872	1e-08\\
0.0459338313815848	1e-08\\
0.048053679241006	1e-08\\
0.0501766212376062	1e-08\\
0.0523037364496349	1e-08\\
0.0544336883562776	1e-08\\
0.056566054597312	1e-08\\
0.0587013524582698	1e-08\\
0.0608408836106787	1e-08\\
0.0629833806582069	1e-08\\
0.0651286173918289	1e-08\\
0.0672773455937743	1e-08\\
0.0694296758267338	1e-08\\
0.0715847754230799	1e-08\\
0.073743207042761	1e-08\\
0.075905339339057	1e-08\\
0.0780700138847734	1e-08\\
0.0802382151977296	1e-08\\
0.0824096799954834	1e-08\\
0.0845851553533497	1e-08\\
0.0867629067627183	1e-08\\
0.0889442011899717	1e-08\\
0.0911288014713582	1e-08\\
0.0933168797807583	1e-08\\
0.0955077213444079	1e-08\\
0.0977022674886078	1e-08\\
0.0999008736871629	1e-08\\
0.102102187670873	1e-08\\
0.104306467232096	1e-08\\
0.106514816959553	1e-08\\
0.108726634504592	1e-08\\
0.110940718674661	1e-08\\
0.113158896518713	1e-08\\
0.115381190177192	1e-08\\
0.117606797263143	1e-08\\
0.119835297149065	1e-08\\
0.12206726722099	1e-08\\
0.124302751391793	1e-08\\
0.126541515116755	1e-08\\
0.128784317174648	1e-08\\
0.131030897502007	1e-08\\
0.133280484223788	1e-08\\
0.135532777029738	1e-08\\
0.137789857165021	1e-08\\
0.140051002304179	1e-08\\
0.142314638152535	1e-08\\
0.144581098444859	1e-08\\
0.146852291786102	1e-08\\
0.149127938299918	1e-08\\
0.151406257416455	1e-08\\
0.153688434249977	1e-08\\
0.155973232584056	1e-08\\
0.15826148348924	1e-08\\
0.160555336635865	1e-08\\
0.162851984524452	1e-08\\
0.165151659456327	1e-08\\
0.167455149445554	1e-08\\
0.169762220378945	1e-08\\
0.172073349921503	1e-08\\
0.174388660935665	1e-08\\
0.176706967285285	1e-08\\
0.179028220396853	1e-08\\
0.181353840212371	1e-08\\
0.183683657422324	1e-08\\
0.186016627162433	1e-08\\
0.188353775485575	1e-08\\
0.190694356979418	1e-08\\
0.19303860869932	1e-08\\
0.195388275272564	1e-08\\
0.19774132782256	1e-08\\
0.200097558639972	1e-08\\
0.202457948153352	1e-08\\
0.204821632532984	1e-08\\
0.2071899141078	1e-08\\
0.209562273829505	1e-08\\
0.211937565018272	1e-08\\
0.214316582548618	1e-08\\
0.216700200895058	1e-08\\
0.219088456357475	1e-08\\
0.221479702140614	1e-08\\
0.223874671097075	1e-08\\
0.226274710165708	1e-08\\
0.22867848190026	1e-08\\
0.231085901549432	1e-08\\
0.233497571809019	1e-08\\
0.235913192175147	1e-08\\
0.238332502162531	1e-08\\
0.240756254900875	1e-08\\
0.24318466857205	1e-08\\
0.245616350254179	1e-08\\
0.248051990448949	1e-08\\
0.250492498013732	1e-08\\
0.252937362899707	1e-08\\
0.255385635051731	1e-08\\
0.257837736552095	1e-08\\
0.260294695732679	1e-08\\
0.262756174009043	1e-08\\
0.265221252857367	1e-08\\
0.267691312431194	1e-08\\
0.270164590855996	1e-08\\
0.272642534899929	1e-08\\
0.275124731536248	1e-08\\
0.277610938329794	1e-08\\
0.280101370212974	1e-08\\
0.282596512537943	1e-08\\
0.285096941202356	1e-08\\
0.287601060512086	1e-08\\
0.290109323543093	1e-08\\
0.292622368708624	1e-08\\
0.295139611686833	1e-08\\
0.297660943263741	1e-08\\
0.300186634289403	1e-08\\
0.302717533977647	1e-08\\
0.305252731639905	1e-08\\
0.307792271928339	1e-08\\
0.31033624591267	1e-08\\
0.312884296339553	1e-08\\
0.315437300840388	1e-08\\
0.317995282271684	1e-08\\
0.320556899236638	1e-08\\
0.323122930172028	1e-08\\
0.325693888465324	1e-08\\
0.328270331737734	1e-08\\
0.330850739455257	1e-08\\
0.333435671476471	1e-08\\
0.336026022972052	1e-08\\
0.338620400736427	1e-08\\
0.34121904698484	1e-08\\
0.343822752487598	1e-08\\
0.346432084264053	1e-08\\
0.349045212876876	1e-08\\
0.351662418611034	1e-08\\
0.354284672183065	1e-08\\
0.356912212559311	1e-08\\
0.359544116500796	1e-08\\
0.362181268315772	1e-08\\
0.364823142932906	1e-08\\
0.367469778162601	1e-08\\
0.37012165596722	1e-08\\
0.372778174854715	1e-08\\
0.375440357762898	1e-08\\
0.378107196301822	1e-08\\
0.380779128468859	1e-08\\
0.383455653430166	1e-08\\
0.386137295630286	1e-08\\
0.388823988138906	1e-08\\
0.39151490395833	1e-08\\
0.394211308905857	1e-08\\
0.39691253997143	1e-08\\
0.399618953150224	1e-08\\
0.402330757542545	1e-08\\
0.40504758377637	1e-08\\
0.407769492338917	1e-08\\
0.410496079461975	1e-08\\
0.413228171510829	1e-08\\
0.415965270953106	1e-08\\
0.41870729581466	1e-08\\
0.421454903911947	1e-08\\
0.424207948161118	1e-08\\
0.426966477254964	1e-08\\
0.429730024523782	1e-08\\
0.432499065462265	1e-08\\
0.435273097865631	1e-08\\
0.438052169119301	1e-08\\
0.440836981215832	1e-08\\
0.443627277698576	1e-08\\
0.446423020031616	1e-08\\
0.449224355618116	1e-08\\
0.452030973360711	1e-08\\
0.454844226974227	1e-08\\
0.457662187374865	1e-08\\
0.460485689774849	1e-08\\
0.463314536799517	1e-08\\
0.466148939195175	1e-08\\
0.468989253589983	1e-08\\
0.471834333016403	1e-08\\
0.474686365110929	1e-08\\
0.477543252889364	1e-08\\
0.480405593195489	1e-08\\
0.483274430532199	1e-08\\
0.486148899847046	1e-08\\
0.489028526459682	1e-08\\
0.491913839281767	1e-08\\
0.494805608042288	1e-08\\
0.497702058797711	1e-08\\
0.500604558159256	1e-08\\
0.503514083754543	1e-08\\
0.506428602023669	1e-08\\
0.509349486051518	1e-08\\
0.512276394395545	1e-08\\
0.51520892215849	1e-08\\
0.518147800572503	1e-08\\
0.521092381022069	1e-08\\
0.524042802570381	1e-08\\
0.526999298589507	1e-08\\
0.529961558351832	1e-08\\
0.532930595243428	1e-08\\
0.535906173568312	1e-08\\
0.538886634738833	1e-08\\
0.541873478762488	1e-08\\
0.544866431940567	1e-08\\
0.547865600701223	1e-08\\
0.550870829150223	1e-08\\
0.55388271775676	1e-08\\
0.556900835052514	1e-08\\
0.559925605477574	1e-08\\
0.562957297190273	1e-08\\
0.565995028180099	1e-08\\
0.569039151944729	1e-08\\
0.572088822239854	1e-08\\
0.575146360453492	1e-08\\
0.578209707404428	1e-08\\
0.581279044654701	1e-08\\
0.584355306002175	1e-08\\
0.587438347069216	1e-08\\
0.59052909180345	1e-08\\
0.593625590695657	1e-08\\
0.596728065941973	1e-08\\
0.599837953565201	1e-08\\
0.602955110240626	1e-08\\
0.606077983693589	1e-08\\
0.609207857885012	1e-08\\
0.61234542937683	1e-08\\
0.615489568937552	1e-08\\
0.618639968032441	1e-08\\
0.621797331517367	1e-08\\
0.624961179280588	1e-08\\
0.628132636642803	1e-08\\
0.63131053058508	1e-08\\
0.634495744085356	1e-08\\
0.637688846163551	1e-08\\
0.640889237043705	1e-08\\
0.644096792794424	1e-08\\
0.647311586251941	1e-08\\
0.650533103452056	1e-08\\
0.653761506898718	1e-08\\
0.656996501602701	1e-08\\
0.660239231172023	1e-08\\
0.66348848103188	1e-08\\
0.666745636805832	1e-08\\
0.67001026108086	1e-08\\
0.673282285989829	1e-08\\
0.676561910761713	1e-08\\
0.679849374978249	1e-08\\
0.683143687429553	1e-08\\
0.686445810685452	1e-08\\
0.689755587947137	1e-08\\
0.693072900759412	1e-08\\
0.696397463694136	1e-08\\
0.69973013997512	1e-08\\
0.70307063742053	1e-08\\
0.7064185655732	1e-08\\
0.709774784275544	1e-08\\
0.713139041395405	1e-08\\
0.716510974749362	1e-08\\
0.719890348485723	1e-08\\
0.723278214905916	1e-08\\
0.726674118758	1e-08\\
0.730077502400897	1e-08\\
0.733489035780733	1e-08\\
0.736908716834764	1e-08\\
0.740336678184636	1e-08\\
0.743772577774701	1e-08\\
0.74721684589577	1e-08\\
0.750669290607734	1e-08\\
0.754130270857696	1e-08\\
0.757600402192379	1e-08\\
0.761077735745923	1e-08\\
0.76456300588347	1e-08\\
0.768057725894646	1e-08\\
0.771559776796379	1e-08\\
0.775071757862924	1e-08\\
0.778591899593027	1e-08\\
0.782119665480852	1e-08\\
0.785657576445487	1e-08\\
0.78920275604662	1e-08\\
0.792757296036235	1e-08\\
0.796320016731588	1e-08\\
0.799892532881532	1e-08\\
0.803472708583557	1e-08\\
0.807063057602503	1e-08\\
0.810661409007434	1e-08\\
0.814269289406147	1e-08\\
0.817887125491608	1e-08\\
0.82151328156788	1e-08\\
0.825148814057197	1e-08\\
0.828793994740199	1e-08\\
0.832447473172276	1e-08\\
0.836110364377187	1e-08\\
0.839783400402532	1e-08\\
0.84346516384012	1e-08\\
0.847157038990467	1e-08\\
0.850858430633817	1e-08\\
0.854568058713398	1e-08\\
0.858287741291317	1e-08\\
0.862016595363171	1e-08\\
0.865754978965104	1e-08\\
0.869503323531585	1e-08\\
0.873261560570899	1e-08\\
0.877030443379178	1e-08\\
0.88080875182766	1e-08\\
0.884597095020176	1e-08\\
0.888395397444916	1e-08\\
0.892203462803903	1e-08\\
0.89602261554725	1e-08\\
0.899851025358817	1e-08\\
0.90368848221856	1e-08\\
0.907537365735714	1e-08\\
0.911396801997239	1e-08\\
0.915266711455633	1e-08\\
0.919145466409476	1e-08\\
0.92303438153713	1e-08\\
0.926936437003906	1e-08\\
0.930847705519984	1e-08\\
0.934768770802121	1e-08\\
0.938701559997533	1e-08\\
0.94264745367603	1e-08\\
0.946601198660116	1e-08\\
0.950565829621478	1e-08\\
0.95454261987382	1e-08\\
0.958528853361878	1e-08\\
0.962528551634816	1e-08\\
0.966537522077023	1e-08\\
0.970556292987506	1e-08\\
0.97458921946825	1e-08\\
0.978632067790654	1e-08\\
0.982686169817773	1e-08\\
0.986751360291109	1e-08\\
0.990829479742269	1e-08\\
0.994918824587466	1e-08\\
0.999018434766305	1e-08\\
1.00313122479068	1e-08\\
1.00725555158493	1e-08\\
1.01139068247567	1e-08\\
1.01553741883558	1e-08\\
1.01969727094584	1e-08\\
1.02386943879406	1e-08\\
1.02805258282675	1e-08\\
1.03224766407586	1e-08\\
1.03645656638653	1e-08\\
1.04067707589975	1e-08\\
1.04490987864952	1e-08\\
1.04915530916094	1e-08\\
1.05341391026905	1e-08\\
1.05768434551489	1e-08\\
1.06196737717304	1e-08\\
1.06626417179364	1e-08\\
1.07057367978409	1e-08\\
1.07489504994743	1e-08\\
1.07922999167862	1e-08\\
1.08357894740721	1e-08\\
1.08794028489813	1e-08\\
1.09231430868818	1e-08\\
1.09670368870028	1e-08\\
1.10110551839301	1e-08\\
1.10551983071899	1e-08\\
1.10994838544388	1e-08\\
1.11439088860791	1e-08\\
1.11884564301653	1e-08\\
1.12331390577124	1e-08\\
1.12779757056003	1e-08\\
1.13229470920736	1e-08\\
1.13680531895671	1e-08\\
1.14133082640481	1e-08\\
1.14587012442742	1e-08\\
1.15042308892412	1e-08\\
1.15499136413039	1e-08\\
1.15957420256257	1e-08\\
1.16417097124014	1e-08\\
1.16878310133145	1e-08\\
1.17341027921167	1e-08\\
1.17805192365879	1e-08\\
1.1827088209118	1e-08\\
1.18737977202955	1e-08\\
1.19206641433501	1e-08\\
1.19676921954793	1e-08\\
1.20148666362952	1e-08\\
1.20621969623118	1e-08\\
1.21096886566951	1e-08\\
1.21573291794141	1e-08\\
1.22051331259536	1e-08\\
1.22530951145217	1e-08\\
1.23012170030359	1e-08\\
1.23495008873064	1e-08\\
1.23979435547211	1e-08\\
1.24465650436778	1e-08\\
1.24953354456113	1e-08\\
1.25442645138637	1e-08\\
1.25933673744956	1e-08\\
1.26426415833586	1e-08\\
1.26920875156599	1e-08\\
1.2741693695447	1e-08\\
1.27914724576709	1e-08\\
1.28414300842996	1e-08\\
1.28915544355761	1e-08\\
1.29418616734505	1e-08\\
1.29923407140532	1e-08\\
1.3043002871909	1e-08\\
1.30938415108806	1e-08\\
1.3144861934874	1e-08\\
1.31960651103784	1e-08\\
1.3247438559423	1e-08\\
1.32990095766887	1e-08\\
1.33507577005738	1e-08\\
1.34027001139937	1e-08\\
1.34548266292878	1e-08\\
1.35071365838894	1e-08\\
1.35596282696291	1e-08\\
1.36123154794926	1e-08\\
1.36652002706099	1e-08\\
1.3718275500826	1e-08\\
1.37715509509022	1e-08\\
1.38250192678472	1e-08\\
1.38786832929237	1e-08\\
1.39325462888198	1e-08\\
1.39866244206451	1e-08\\
1.40409044960801	1e-08\\
1.40953883946689	1e-08\\
1.41500696105849	1e-08\\
1.4204971305463	1e-08\\
1.42600800405716	1e-08\\
1.43153893124405	1e-08\\
1.43709131776221	1e-08\\
1.44266611674003	1e-08\\
1.44826287830257	1e-08\\
1.45388089237001	1e-08\\
1.45952090118586	1e-08\\
1.465182783243	1e-08\\
1.47086794513637	1e-08\\
1.47657458737807	1e-08\\
1.48230382994071	1e-08\\
1.48805589528785	1e-08\\
1.49383111024292	1e-08\\
1.49962857338225	1e-08\\
1.50545034988632	1e-08\\
1.51129532037315	1e-08\\
1.51716401087034	1e-08\\
1.52305740648544	1e-08\\
1.52897433894449	1e-08\\
1.53491566098847	1e-08\\
1.54088234275808	1e-08\\
1.5468742109573	1e-08\\
1.55288951615419	1e-08\\
1.55892912241833	1e-08\\
1.56499543350123	1e-08\\
1.57108791450459	1e-08\\
1.57720446076439	1e-08\\
1.58334849666793	1e-08\\
1.58951829662048	1e-08\\
1.59571548484176	1e-08\\
1.60193898581597	1e-08\\
1.60818913931916	1e-08\\
1.61446673972755	1e-08\\
1.62077252072628	1e-08\\
1.62710572005757	1e-08\\
1.63346537447495	1e-08\\
1.63985359800083	1e-08\\
1.64627011409627	1e-08\\
1.65271574469754	1e-08\\
1.65919095272928	1e-08\\
1.66569486367065	1e-08\\
1.67222795110048	1e-08\\
1.6787902758419	1e-08\\
1.68538203642623	1e-08\\
1.69200480727608	1e-08\\
1.69865811073649	1e-08\\
1.70534335203035	1e-08\\
1.71205797741536	1e-08\\
1.71880374332001	1e-08\\
1.72558227590173	1e-08\\
1.73239191974421	1e-08\\
1.73923394645168	1e-08\\
1.74610847063037	1e-08\\
1.75301548520701	1e-08\\
1.75995717638416	1e-08\\
1.7669318852843	1e-08\\
1.77394058680361	1e-08\\
1.7809830830649	1e-08\\
1.78806010676785	1e-08\\
1.79517335887501	1e-08\\
1.80232198534371	1e-08\\
1.80950548080207	1e-08\\
1.81672528536634	1e-08\\
1.82398034913678	1e-08\\
1.83127161565354	1e-08\\
1.8386010315813	1e-08\\
1.84596675211699	1e-08\\
1.85337070531354	1e-08\\
1.86081445231278	1e-08\\
1.86829695674742	1e-08\\
1.87581727493619	1e-08\\
1.88337700051953	1e-08\\
1.89097707380351	1e-08\\
1.89861607511624	1e-08\\
1.90629592630591	1e-08\\
1.91401644221087	1e-08\\
1.92178006190803	1e-08\\
1.92958564061275	1e-08\\
1.9374326847031	1e-08\\
1.94532211975914	1e-08\\
1.95325433706868	1e-08\\
1.9612306344295	1e-08\\
1.96925259164703	1e-08\\
1.97731817455102	1e-08\\
1.98542945553596	1e-08\\
1.99358700343725	1e-08\\
2.00179103935272	1e-08\\
2.01004189017563	1e-08\\
2.01834028778105	1e-08\\
2.02668628052347	1e-08\\
2.03508051487255	1e-08\\
2.04352474023354	1e-08\\
2.05201980609841	1e-08\\
2.06056494882386	1e-08\\
2.06915898311289	1e-08\\
2.07780446473273	1e-08\\
2.08650203051191	1e-08\\
2.09525263527492	1e-08\\
2.10405674593764	1e-08\\
2.11291576886106	1e-08\\
2.12182840961005	1e-08\\
2.13079661511126	1e-08\\
2.13982114874426	1e-08\\
2.14890101109531	1e-08\\
2.15803794356238	1e-08\\
2.16723560001519	1e-08\\
2.1764920230081	1e-08\\
2.18580753589761	1e-08\\
2.19518200916399	1e-08\\
2.20461944673372	1e-08\\
2.21411826103382	1e-08\\
2.22367904909367	1e-08\\
2.23327904909367	1e-08\\
2.24287904909367	1e-08\\
2.25247904909367	1e-08\\
2.26207904909367	1e-08\\
2.27167904909367	1e-08\\
2.28127904909367	1e-08\\
2.29087904909367	1e-08\\
2.30047904909367	1e-08\\
2.31007904909367	1e-08\\
2.31967904909367	1e-08\\
2.32927904909367	1e-08\\
2.33887904909367	1e-08\\
2.34847904909367	1e-08\\
2.35807904909367	1e-08\\
2.36767904909368	1e-08\\
2.37727904909368	1e-08\\
2.38687904909368	1e-08\\
2.39647904909368	1e-08\\
2.40607904909368	1e-08\\
2.41567904909368	1e-08\\
2.42527904909368	1e-08\\
2.43487904909368	1e-08\\
2.44447904909368	1e-08\\
2.45407904909368	1e-08\\
2.46367904909368	1e-08\\
2.47327904909368	1e-08\\
2.48287904909368	1e-08\\
2.49247904909368	1e-08\\
2.50207904909368	1e-08\\
2.51167904909368	1e-08\\
2.52127904909368	1e-08\\
2.53087904909368	1e-08\\
2.54047904909368	1e-08\\
2.55007904909368	1e-08\\
2.55967904909368	1e-08\\
2.56927904909368	1e-08\\
2.57887904909368	1e-08\\
2.58847904909368	1e-08\\
2.59807904909368	1e-08\\
2.60767904909368	1e-08\\
2.61727904909368	1e-08\\
2.62687904909368	1e-08\\
2.63647904909368	1e-08\\
2.64607904909368	1e-08\\
2.65567904909368	1e-08\\
2.66527904909368	1e-08\\
2.67487904909368	1e-08\\
2.68447904909368	1e-08\\
2.69407904909368	1e-08\\
2.70367904909368	1e-08\\
2.71327904909369	1e-08\\
2.72287904909369	1e-08\\
2.73247904909369	1e-08\\
2.74207904909369	1e-08\\
2.75167904909369	1e-08\\
2.76127904909369	1e-08\\
2.77087904909369	1e-08\\
2.78047904909369	1e-08\\
2.79007904909369	1e-08\\
2.79967904909369	1e-08\\
2.80927904909369	1e-08\\
2.81887904909369	1e-08\\
2.82847904909369	1e-08\\
2.83807904909369	1e-08\\
2.84767904909369	1e-08\\
2.85727904909369	1e-08\\
2.86687904909369	1e-08\\
2.87647904909369	1e-08\\
2.88607904909369	1e-08\\
2.89567904909369	1e-08\\
2.90527904909369	1e-08\\
2.91487904909369	1e-08\\
2.92447904909369	1e-08\\
2.93407904909369	1e-08\\
2.94367904909369	1e-08\\
2.95327904909369	1e-08\\
2.96287904909369	1e-08\\
2.97247904909369	1e-08\\
2.98207904909369	1e-08\\
2.99103952454685	1e-08\\
3	1e-08\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.00753158724184249	1.59181075772055e-09\\
0.0149339301102648	2.72869383588054e-09\\
0.0223028075404986	3.76157275125982e-09\\
0.0296639408351449	4.72085886494486e-09\\
0.0370238529038991	5.65430997429457e-09\\
0.0443834391216745	6.55229056285829e-09\\
0.0517422996763347	7.43202437606589e-09\\
0.0591007653521533	8.31395063965294e-09\\
0.0664587048349492	9.16230740794015e-09\\
0.0738164294242414	9.9411272475133e-09\\
0.0811746033631851	1.07092087307954e-08\\
0.0885331776288272	1.15073473869631e-08\\
0.0958921148932051	1.23041278779134e-08\\
0.103251161303396	1.30320485397475e-08\\
0.110609459897272	1.37434343145409e-08\\
0.117967060163618	1.44977479995443e-08\\
0.125324426217157	1.52397253065679e-08\\
0.132682361738334	1.59477032192465e-08\\
0.140040021205768	1.65957400883899e-08\\
0.147399542242155	1.73437696918383e-08\\
0.154757077761664	1.80280917817846e-08\\
0.162117524739202	1.87022790070748e-08\\
0.169476564054622	1.93739777324088e-08\\
0.176832588707834	2.00708617829014e-08\\
0.184188547929585	2.07274812919598e-08\\
0.191546130821546	2.13869443404513e-08\\
0.198903978458376	2.19872879908109e-08\\
0.20626245753469	2.26784577089989e-08\\
0.213620151997916	2.33313141603518e-08\\
0.220978022953344	2.38594854500325e-08\\
0.228336061243205	2.45344933136349e-08\\
0.235694635534681	2.52047071159557e-08\\
0.24305283199139	2.58071982476808e-08\\
0.250411420134362	2.63542637412073e-08\\
0.257769864015363	2.70460216177599e-08\\
0.265127836815501	2.76882266781996e-08\\
0.272486539505292	2.81972733035492e-08\\
0.279844659660547	2.88692306537385e-08\\
0.287203004428391	2.94814904175373e-08\\
0.294561373169465	3.00636103123646e-08\\
0.30191990621944	3.06061788853346e-08\\
0.309278097824323	3.12498359565765e-08\\
0.316635952587922	3.181521546859e-08\\
0.323995039718786	3.23483445314432e-08\\
0.331354109534084	3.30093885692509e-08\\
0.338712191148246	3.35544751039112e-08\\
0.34607063809392	3.40618652963163e-08\\
0.353428600546121	3.47069036881014e-08\\
0.360786187263841	3.52921737727332e-08\\
0.36814378661142	3.57390700682443e-08\\
0.37550259071777	3.63756704674901e-08\\
0.382861068839266	3.69278898711074e-08\\
0.390218670604247	3.74469002057302e-08\\
0.397577227501827	3.80542887820628e-08\\
0.404934647113703	3.86215657409667e-08\\
0.412292071989685	3.90873631865927e-08\\
0.419650486326395	3.96898360232743e-08\\
0.427008691359532	4.0103774767482e-08\\
0.434367174104916	4.06995101195504e-08\\
0.441725370270641	4.12359083050804e-08\\
0.449083630214734	4.17245966853969e-08\\
0.456442223834718	4.23268729051275e-08\\
0.463800481567078	4.28169819928186e-08\\
0.471159103536643	4.33346860640883e-08\\
0.478517278349088	4.39290412168262e-08\\
0.485874809215102	4.43258536015303e-08\\
0.493233166897298	4.4916513558303e-08\\
0.500591348644919	4.54329590391355e-08\\
0.507948615517269	4.58758429170463e-08\\
0.515307397211294	4.64225740807708e-08\\
0.522665694241868	4.69188220964147e-08\\
0.530023529546329	4.73893042891577e-08\\
0.537381080343369	4.78621769493706e-08\\
0.544738930177196	4.84355803627854e-08\\
0.55209701368019	4.88165393720883e-08\\
0.559454987823992	4.94104336869568e-08\\
0.566812300138482	4.98995330320444e-08\\
0.574169772469747	5.03967037308127e-08\\
0.581528395225961	5.08861298941706e-08\\
0.588886630400932	5.13711053369366e-08\\
0.596244833949552	5.187095027755e-08\\
0.603603593044308	5.23007484673111e-08\\
0.610962736769244	5.28709865682446e-08\\
0.618321077426518	5.32636254191968e-08\\
0.625678971155765	5.37927826616886e-08\\
0.633036918596617	5.41952713908462e-08\\
0.640395445503047	5.47351536700155e-08\\
0.647754737744352	5.51692099702753e-08\\
0.655113170453937	5.57230866224326e-08\\
0.662472298576422	5.61659868717296e-08\\
0.669830592988296	5.66188274868153e-08\\
0.677189051430222	5.70846086325801e-08\\
0.684547710102961	5.7593621043311e-08\\
0.691905895748156	5.80322658354356e-08\\
0.69926419471936	5.84038424425235e-08\\
0.706623018460801	5.89126041808294e-08\\
0.713981291131057	5.93987050179904e-08\\
0.721339527909296	5.98477219777469e-08\\
0.728696179318207	6.0306659686966e-08\\
0.736054664685697	6.07465470129899e-08\\
0.743412788587316	6.11833086955373e-08\\
0.75077115827552	6.16284800613607e-08\\
0.758129064869013	6.21377656258962e-08\\
0.7654874577835	6.25068500438034e-08\\
0.772846478496972	6.29155194996927e-08\\
0.780204307807847	6.34149144773906e-08\\
0.787562564749554	6.3788925524091e-08\\
0.794920399994466	6.4260739148789e-08\\
0.802278971486773	6.46560728524156e-08\\
0.80963710694247	6.50008265422824e-08\\
0.816995576244926	6.54409093960422e-08\\
0.824354979647211	6.59996559193314e-08\\
0.831712430367289	6.63950071843334e-08\\
0.839070571635313	6.68767648754059e-08\\
0.846428479953177	6.72619043967576e-08\\
0.853786167493593	6.77474646201408e-08\\
0.861145436558721	6.81274758226469e-08\\
0.86850377508794	6.8578390730053e-08\\
0.875861938192512	6.89502405726414e-08\\
0.883219083248683	6.94466188691724e-08\\
0.890576769893984	6.97934083832325e-08\\
0.897935192185068	7.01342424931279e-08\\
0.905293614291993	7.05969722560503e-08\\
0.912650952453165	7.09391918126629e-08\\
0.920011287369683	7.12869806915954e-08\\
0.92737017390824	7.18019779524004e-08\\
0.934726478685334	7.21735741914304e-08\\
0.942086286505028	7.26479145863329e-08\\
0.949442230479713	7.30259699142734e-08\\
0.956802044496273	7.35090612545391e-08\\
0.964158374588214	7.38766951144713e-08\\
0.971516141890599	7.43024843032437e-08\\
0.978873804993933	7.47115257100278e-08\\
0.986231084456536	7.50506917865215e-08\\
0.993589366802095	7.55149459428125e-08\\
1.00094800838898	7.59097214454556e-08\\
1.00830618308768	7.63004432398642e-08\\
1.01566329070884	7.66764242267058e-08\\
1.02302148459904	7.7134405469551e-08\\
1.03037902492834	7.75626057128851e-08\\
1.03773726632293	7.79185587955958e-08\\
1.0450949713249	7.83264264021432e-08\\
1.05245208280221	7.86959269950942e-08\\
1.05981087173742	7.91122716942395e-08\\
1.0671685724375	7.95227611270323e-08\\
1.07452605429144	7.99147443145713e-08\\
1.08188456431308	8.0394577858479e-08\\
1.08924166564568	8.06869187394975e-08\\
1.09660090481303	8.11652784398369e-08\\
1.10395891839873	8.14640700395177e-08\\
1.11131644939122	8.19094046879973e-08\\
1.11867417188771	8.240638277997e-08\\
1.1260311273184	8.27309551363813e-08\\
1.13338905638308	8.32174112733474e-08\\
1.14074620225603	8.3584808321446e-08\\
1.14810379565858	8.39728463119897e-08\\
1.15546194497668	8.43816549398654e-08\\
1.16281990084567	8.47056400952026e-08\\
1.17017786284736	8.51067877677102e-08\\
1.17753517360242	8.54482473440393e-08\\
1.18489339408617	8.58554905492071e-08\\
1.19225073534853	8.6276136206223e-08\\
1.19960906753012	8.66345878329135e-08\\
1.20696669086771	8.70617317907996e-08\\
1.21432452271109	8.7450444857241e-08\\
1.22168153344485	8.78310903499287e-08\\
1.22903912266866	8.81814233615461e-08\\
1.236397452514	8.86147253551303e-08\\
1.24375487656483	8.88875776752206e-08\\
1.25111259278676	8.92604491157086e-08\\
1.25847041940051	8.97205237416682e-08\\
1.26582877798276	9.01209511165609e-08\\
1.27318720576834	9.04410220475145e-08\\
1.28054686224217	9.08201462521531e-08\\
1.28790584476669	9.10774831347623e-08\\
1.29526523834662	9.15404441229018e-08\\
1.30262241189917	9.19538341575766e-08\\
1.30998010460245	9.22908922293084e-08\\
1.31733776016521	9.26969822142592e-08\\
1.32469620459061	9.29873007936882e-08\\
1.33205427803203	9.33880735628119e-08\\
1.33941185093016	9.37989056683075e-08\\
1.34676928522195	9.41105521863599e-08\\
1.35412723598411	9.44664114568299e-08\\
1.36148521435659	9.48254071074076e-08\\
1.36884319638834	9.52245358408332e-08\\
1.37620082233821	9.55820933654516e-08\\
1.38355969519533	9.58855491933956e-08\\
1.39091813108054	9.63151729696846e-08\\
1.39827717070567	9.66635378651984e-08\\
1.40563642101929	9.70024255612011e-08\\
1.4129941844376	9.73564303579986e-08\\
1.42035371151465	9.76783673952868e-08\\
1.42771204395391	9.80840648687991e-08\\
1.43506986657495	9.83379410165422e-08\\
1.44242804964482	9.87835386750773e-08\\
1.44978587852208	9.91398656766229e-08\\
1.45714383324181	9.94580389647132e-08\\
1.4645015379749	9.97552217977608e-08\\
1.47185967461522	1.00136906691009e-07\\
1.47921789287497	1.00437151099078e-07\\
1.48657619184156	1.00814750797668e-07\\
1.4939347020757	1.01167088185436e-07\\
1.50129298771613	1.01505043626225e-07\\
1.50865099302005	1.01880621855839e-07\\
1.51600893333055	1.0220326081536e-07\\
1.52336769432824	1.02500908157855e-07\\
1.53072630555643	1.02841965973341e-07\\
1.53808371442989	1.03348661850133e-07\\
1.54544130290239	1.03399714231782e-07\\
1.55279951664861	1.03774555293325e-07\\
1.56015762941847	1.04290489315982e-07\\
1.56751542242732	1.04461822403962e-07\\
1.57487366463139	1.0470877680413e-07\\
1.58223279478926	1.05229132663782e-07\\
1.58959196407008	1.05515782350227e-07\\
1.5969515959893	1.05864343281055e-07\\
1.60430985002697	1.06045963637166e-07\\
1.61166826142897	1.06477627774243e-07\\
1.61902652368009	1.06863907533991e-07\\
1.62638502547097	1.07139497814424e-07\\
1.63374378560356	1.07330927837446e-07\\
1.64110247219265	1.07741426372334e-07\\
1.64846103840749	1.08210052902701e-07\\
1.65581949710282	1.08553422406075e-07\\
1.66317739945961	1.08639779600611e-07\\
1.67053592789731	1.09086637513362e-07\\
1.67789443227496	1.09455787246785e-07\\
1.68525230122268	1.09790281862008e-07\\
1.69261174313572	1.09935501519495e-07\\
1.69997075989236	1.10375471870479e-07\\
1.70733013460608	1.10765385201692e-07\\
1.7146867467101	1.11156707110572e-07\\
1.7220444302514	1.11270941896151e-07\\
1.72940342698297	1.11684057278767e-07\\
1.73675958294584	1.12060967485854e-07\\
1.7441178934683	1.12375231810307e-07\\
1.75147687161504	1.12481741188097e-07\\
1.75883791239101	1.12983286453191e-07\\
1.76619693155545	1.13380508373745e-07\\
1.77355582935018	1.13612103436673e-07\\
1.78091365748056	1.13864820568074e-07\\
1.78827250561914	1.14286509940873e-07\\
1.7956309954874	1.14641619336449e-07\\
1.80298955303799	1.14910143612811e-07\\
1.81034718515751	1.15213009762353e-07\\
1.81770573580547	1.15664471385603e-07\\
1.82506316026926	1.15990714185465e-07\\
1.83242116901602	1.16126252241586e-07\\
1.8397789629968	1.16583032545004e-07\\
1.84713662383562	1.16932468131987e-07\\
1.85449440221715	1.17143396266278e-07\\
1.86185283208264	1.17526951874603e-07\\
1.86921160736953	1.17920915654599e-07\\
1.87656955153952	1.18244438987478e-07\\
1.88392756369628	1.18437896672486e-07\\
1.89128584347898	1.18833745713635e-07\\
1.89864421215505	1.19212208165921e-07\\
1.90600215136448	1.19402720993451e-07\\
1.91336040273499	1.19805735472227e-07\\
1.92071864613396	1.20258919206577e-07\\
1.92807655918263	1.20336942791938e-07\\
1.9354346243924	1.20847181786405e-07\\
1.9427930552581	1.21189221731589e-07\\
1.95015146483775	1.21366997663233e-07\\
1.95751077884143	1.21830885484782e-07\\
1.96486811286504	1.22095690459374e-07\\
1.9722255051682	1.22384221751627e-07\\
1.97958435531516	1.22771259644771e-07\\
1.98694230552409	1.23048687772731e-07\\
1.99430069828824	1.23412718935388e-07\\
2.00165939959912	1.23721599348997e-07\\
2.00901804120292	1.23992302542479e-07\\
2.01637680601322	1.24401142370909e-07\\
2.02373435575759	1.24778411206545e-07\\
2.03109128909994	1.24937691028819e-07\\
2.0384492414204	1.25425172177425e-07\\
2.04580585499249	1.25653849307067e-07\\
2.05316333490289	1.26026030290985e-07\\
2.0605206259801	1.26348670580897e-07\\
2.06787897404704	1.26636110051776e-07\\
2.0752381988255	1.27082026822518e-07\\
2.08259682223531	1.27238768027221e-07\\
2.08995416207691	1.27634983015172e-07\\
2.0973124872372	1.27972757992199e-07\\
2.10467082321486	1.28294765537849e-07\\
2.1120288541421	1.28662829584743e-07\\
2.11938669877153	1.2895904837851e-07\\
2.12674437402343	1.29277861890957e-07\\
2.13410234705412	1.29504260246054e-07\\
2.14146106057328	1.30027559604887e-07\\
2.14881988503593	1.3013393314793e-07\\
2.15617763822145	1.30630217374952e-07\\
2.1635352384134	1.30792950495575e-07\\
2.17089418726143	1.31215198117098e-07\\
2.17825137498296	1.31463227768315e-07\\
2.18560887563976	1.31876295864196e-07\\
2.19296727890966	1.32067607298048e-07\\
2.20032668101614	1.32435809456556e-07\\
2.20768624999608	1.3276998898532e-07\\
2.21504473477127	1.33138740577419e-07\\
2.22240329881693	1.33357191293595e-07\\
2.22976136473227	1.33863431288349e-07\\
2.23711900645341	1.33971281111334e-07\\
2.24447606659156	1.3442497656185e-07\\
2.25183399150573	1.34678090293665e-07\\
2.25919237813208	1.35043065032588e-07\\
2.26655035587551	1.35319774721272e-07\\
2.27390844368598	1.35693037178808e-07\\
2.28126672378141	1.35931944106348e-07\\
2.28862529439569	1.36303819571042e-07\\
2.29598331745809	1.36614501936829e-07\\
2.30334189745351	1.36853655203925e-07\\
2.31069924435441	1.37213362304595e-07\\
2.31805836940493	1.37529128287829e-07\\
2.32541720508225	1.37929018576178e-07\\
2.33277553792922	1.38266007014858e-07\\
2.34013320870004	1.38556364311966e-07\\
2.3474912205838	1.38813892500038e-07\\
2.35484946516017	1.39121191557095e-07\\
2.36220778737407	1.39430461641577e-07\\
2.36956661200549	1.39881460646117e-07\\
2.37692437003535	1.40019976647944e-07\\
2.38428286590393	1.40527469254109e-07\\
2.3916403091453	1.40667311349625e-07\\
2.39899894224082	1.40989475799912e-07\\
2.40635714899373	1.41329505938254e-07\\
2.4137148193409	1.41577572913554e-07\\
2.42107412540688	1.41799129425252e-07\\
2.42843237639853	1.42183634684128e-07\\
2.43579045557397	1.42438031491937e-07\\
2.44314939661572	1.42681746782739e-07\\
2.45050689509407	1.431606430544e-07\\
2.45786637801321	1.43454638378806e-07\\
2.46522411357143	1.43701149914515e-07\\
2.47258225775734	1.4394594834664e-07\\
2.47994180585944	1.44459559656888e-07\\
2.48729829941685	1.44602701343988e-07\\
2.49465788693045	1.44810562983269e-07\\
2.50201632523223	1.45177058649515e-07\\
2.50937629032117	1.45466158585095e-07\\
2.51673625457821	1.45748709160391e-07\\
2.52409359621716	1.45991975603882e-07\\
2.53145322673719	1.46337103187634e-07\\
2.53881447040064	1.46649815789656e-07\\
2.5461717701662	1.46846134808474e-07\\
2.55353162108856	1.47179933494283e-07\\
2.56088923001319	1.47479636657029e-07\\
2.56824721385421	1.47738083373022e-07\\
2.57560556909714	1.4808127084305e-07\\
2.58296206586448	1.48382569076651e-07\\
2.59032067759621	1.48643230163206e-07\\
2.59767853744149	1.48989953133239e-07\\
2.60503510707387	1.49287465812001e-07\\
2.61239328199658	1.49689328350731e-07\\
2.61975070028457	1.49978807478969e-07\\
2.62710839162906	1.50254386034483e-07\\
2.63446660708416	1.50589465936406e-07\\
2.64182392276523	1.50921458213315e-07\\
2.6491827955711	1.51227707430435e-07\\
2.65654112469392	1.51408295464299e-07\\
2.66389947259551	1.51788411603063e-07\\
2.67125830245519	1.52097393565105e-07\\
2.67861620536444	1.52328512584339e-07\\
2.68597515241842	1.52758943563799e-07\\
2.69333367154683	1.53123185269767e-07\\
2.70069121152688	1.53352272347844e-07\\
2.70804921323681	1.53711030804072e-07\\
2.71540679439967	1.53983310628519e-07\\
2.72276573056224	1.54260936091011e-07\\
2.7301234916342	1.54624063463985e-07\\
2.7374821539997	1.5496884048008e-07\\
2.74484075458127	1.55203177338619e-07\\
2.75219865976059	1.55526357769788e-07\\
2.75955676335823	1.56032214615582e-07\\
2.76691355718823	1.56204740780161e-07\\
2.7742712091615	1.56447439394914e-07\\
2.7816286685604	1.5672350001036e-07\\
2.78898709629432	1.57122136301444e-07\\
2.79634404028761	1.5730156546968e-07\\
2.80370241516465	1.57756579659577e-07\\
2.81105964046608	1.5802885578651e-07\\
2.81841874280869	1.5827076884869e-07\\
2.82577731749136	1.58580084274762e-07\\
2.83313588877459	1.58858415969102e-07\\
2.84049460569518	1.59151281786573e-07\\
2.84785262517203	1.59523137271449e-07\\
2.85521146819694	1.59759642648775e-07\\
2.86257092859357	1.60097341648448e-07\\
2.86993019176458	1.6042760217471e-07\\
2.87728825241935	1.60715562843511e-07\\
2.88464631259429	1.60955735414444e-07\\
2.89200413291532	1.6133567648788e-07\\
2.89936145817461	1.61641940266972e-07\\
2.90671956793774	1.61908538128653e-07\\
2.91407742057896	1.62196913474942e-07\\
2.92143527398812	1.62516668253177e-07\\
2.92879302988441	1.62926004343737e-07\\
2.93615105009005	1.63134492043939e-07\\
2.94350948475913	1.6337409146155e-07\\
2.95086826100736	1.63705964495234e-07\\
2.95822577881244	1.64037978424103e-07\\
2.96558368110167	1.64281905155001e-07\\
2.97294066731956	1.64488444728843e-07\\
2.98029863604841	1.64870181649208e-07\\
2.98765611689927	1.65191071054644e-07\\
2.99382805844964	1.65168153573835e-07\\
3	1.65166470632266e-07\\
};
\addlegendentry{Error, tol $10^{-7}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.00466176392058721	1e-07\\
0.00927492622567262	1e-07\\
0.0138841341999106	1e-07\\
0.0185020414334362	1e-07\\
0.0231335566825152	1e-07\\
0.0277782728551059	1e-07\\
0.0324388528981509	1e-07\\
0.0371136642023819	1e-07\\
0.0418035383372125	1e-07\\
0.0465091096098843	1e-07\\
0.0512294458080581	1e-07\\
0.0559667512227	1e-07\\
0.0607183381197092	1e-07\\
0.0654858530683552	1e-07\\
0.0702700705097698	1e-07\\
0.0750702804449652	1e-07\\
0.0798864340727447	1e-07\\
0.0847185237743095	1e-07\\
0.0895659807340743	1e-07\\
0.0944304379736824	1e-07\\
0.099310406986145	1e-07\\
0.104207430671194	1e-07\\
0.109121362151392	1e-07\\
0.114051515900082	1e-07\\
0.118999747475285	1e-07\\
0.123964268882341	1e-07\\
0.128945441947959	1e-07\\
0.133945067492966	1e-07\\
0.138960612300379	1e-07\\
0.143994759879967	1e-07\\
0.149045915983221	1e-07\\
0.154115047380485	1e-07\\
0.159202261062881	1e-07\\
0.164308394948081	1e-07\\
0.169432713929446	1e-07\\
0.174574310453638	1e-07\\
0.17973371915199	1e-07\\
0.184912242855715	1e-07\\
0.190110912450758	1e-07\\
0.195326260265582	1e-07\\
0.200561297588267	1e-07\\
0.205816078532475	1e-07\\
0.211090326704581	1e-07\\
0.216382660998988	1e-07\\
0.221695676372881	1e-07\\
0.227027469697008	1e-07\\
0.232379356891914	1e-07\\
0.237751210628728	1e-07\\
0.243143032580399	1e-07\\
0.248554198787532	1e-07\\
0.253987308088713	1e-07\\
0.259439597832152	1e-07\\
0.264913280583558	1e-07\\
0.270407651657599	1e-07\\
0.27592290354954	1e-07\\
0.281458307867099	1e-07\\
0.287016429926634	1e-07\\
0.29259585058589	1e-07\\
0.29819710925923	1e-07\\
0.303819880843389	1e-07\\
0.309465130786629	1e-07\\
0.315131647919525	1e-07\\
0.320820819032642	1e-07\\
0.326532481415595	1e-07\\
0.332266580967846	1e-07\\
0.338024587431869	1e-07\\
0.343804351097045	1e-07\\
0.349608836656647	1e-07\\
0.355435719328627	1e-07\\
0.361285715229626	1e-07\\
0.367160261991395	1e-07\\
0.373058459791018	1e-07\\
0.378981722048686	1e-07\\
0.384928333254277	1e-07\\
0.390899478949519	1e-07\\
0.396896037278834	1e-07\\
0.402917498452507	1e-07\\
0.408964087082909	1e-07\\
0.415036645641221	1e-07\\
0.42113475121437	1e-07\\
0.427258528138398	1e-07\\
0.433408060524742	1e-07\\
0.439584532935301	1e-07\\
0.44578788865575	1e-07\\
0.452017575195659	1e-07\\
0.458275545479218	1e-07\\
0.46456019713827	1e-07\\
0.470872549818447	1e-07\\
0.477211587298765	1e-07\\
0.483578219431496	1e-07\\
0.489973683002201	1e-07\\
0.496396368739284	1e-07\\
0.502848814635543	1e-07\\
0.509329515567874	1e-07\\
0.515840445624244	1e-07\\
0.522380646355837	1e-07\\
0.528951464494566	1e-07\\
0.535551414642546	1e-07\\
0.542180361678682	1e-07\\
0.548840488251395	1e-07\\
0.555531731179653	1e-07\\
0.562253839640097	1e-07\\
0.569007313176836	1e-07\\
0.575791991330856	1e-07\\
0.582609435093346	1e-07\\
0.589459643749241	1e-07\\
0.596342052241004	1e-07\\
0.603258634909955	1e-07\\
0.61020727706636	1e-07\\
0.617190629377775	1e-07\\
0.624206642842123	1e-07\\
0.631257632582608	1e-07\\
0.638343457688252	1e-07\\
0.645463889642707	1e-07\\
0.652620683125242	1e-07\\
0.659811327697997	1e-07\\
0.667038033420135	1e-07\\
0.674300864107628	1e-07\\
0.681601131575992	1e-07\\
0.688938811570974	1e-07\\
0.696314393193791	1e-07\\
0.703727512548129	1e-07\\
0.711177894106998	1e-07\\
0.718667775783225	1e-07\\
0.726196821859898	1e-07\\
0.733764940553158	1e-07\\
0.74137330032684	1e-07\\
0.749023348474622	1e-07\\
0.756712725971555	1e-07\\
0.764442882468231	1e-07\\
0.77221583612477	1e-07\\
0.780029793689186	1e-07\\
0.787885339038332	1e-07\\
0.795785417357426	1e-07\\
0.803729490276593	1e-07\\
0.811717876318517	1e-07\\
0.819749466320369	1e-07\\
0.827825938233654	1e-07\\
0.835947426354889	1e-07\\
0.844115737085855	1e-07\\
0.852331059215334	1e-07\\
0.860592810164767	1e-07\\
0.8689011022557	1e-07\\
0.877258323606858	1e-07\\
0.885664237583126	1e-07\\
0.894118797045508	1e-07\\
0.902623797238693	1e-07\\
0.911178784773339	1e-07\\
0.919785249654394	1e-07\\
0.92844709850193	1e-07\\
0.937156786014131	1e-07\\
0.945922838338134	1e-07\\
0.954738015062253	1e-07\\
0.963605351009281	1e-07\\
0.972527571842477	1e-07\\
0.981507040000361	1e-07\\
0.990543632059383	1e-07\\
0.999637330961668	1e-07\\
1.0087888232978	1e-07\\
1.01799826249	1e-07\\
1.0272675306979	1e-07\\
1.03659604468756	1e-07\\
1.04598462342591	1e-07\\
1.05543411271002	1e-07\\
1.06494525651217	1e-07\\
1.07452080447095	1e-07\\
1.08412080447095	1e-07\\
1.09372080447095	1e-07\\
1.10332080447095	1e-07\\
1.11292080447095	1e-07\\
1.12252080447095	1e-07\\
1.13212080447095	1e-07\\
1.14172080447095	1e-07\\
1.15132080447095	1e-07\\
1.16092080447095	1e-07\\
1.17052080447095	1e-07\\
1.18012080447095	1e-07\\
1.18972080447095	1e-07\\
1.19932080447095	1e-07\\
1.20892080447095	1e-07\\
1.21852080447095	1e-07\\
1.22812080447095	1e-07\\
1.23772080447095	1e-07\\
1.24732080447095	1e-07\\
1.25692080447095	1e-07\\
1.26652080447095	1e-07\\
1.27612080447095	1e-07\\
1.28572080447095	1e-07\\
1.29532080447095	1e-07\\
1.30492080447095	1e-07\\
1.31452080447095	1e-07\\
1.32412080447095	1e-07\\
1.33372080447095	1e-07\\
1.34332080447095	1e-07\\
1.35292080447095	1e-07\\
1.36252080447095	1e-07\\
1.37212080447095	1e-07\\
1.38172080447095	1e-07\\
1.39132080447095	1e-07\\
1.40092080447095	1e-07\\
1.41052080447095	1e-07\\
1.42012080447095	1e-07\\
1.42972080447095	1e-07\\
1.43932080447095	1e-07\\
1.44892080447095	1e-07\\
1.45852080447095	1e-07\\
1.46812080447095	1e-07\\
1.47772080447095	1e-07\\
1.48732080447095	1e-07\\
1.49692080447095	1e-07\\
1.50652080447095	1e-07\\
1.51612080447095	1e-07\\
1.52572080447095	1e-07\\
1.53532080447095	1e-07\\
1.54492080447095	1e-07\\
1.55452080447095	1e-07\\
1.56412080447095	1e-07\\
1.57372080447095	1e-07\\
1.58332080447095	1e-07\\
1.59292080447095	1e-07\\
1.60252080447095	1e-07\\
1.61212080447095	1e-07\\
1.62172080447095	1e-07\\
1.63132080447095	1e-07\\
1.64092080447095	1e-07\\
1.65052080447095	1e-07\\
1.66012080447095	1e-07\\
1.66972080447095	1e-07\\
1.67932080447095	1e-07\\
1.68892080447095	1e-07\\
1.69852080447095	1e-07\\
1.70812080447095	1e-07\\
1.71772080447095	1e-07\\
1.72732080447095	1e-07\\
1.73692080447095	1e-07\\
1.74652080447095	1e-07\\
1.75612080447095	1e-07\\
1.76572080447095	1e-07\\
1.77532080447095	1e-07\\
1.78492080447095	1e-07\\
1.79452080447095	1e-07\\
1.80412080447095	1e-07\\
1.81372080447095	1e-07\\
1.82332080447095	1e-07\\
1.83292080447095	1e-07\\
1.84252080447095	1e-07\\
1.85212080447095	1e-07\\
1.86172080447095	1e-07\\
1.87132080447095	1e-07\\
1.88092080447095	1e-07\\
1.89052080447095	1e-07\\
1.90012080447095	1e-07\\
1.90972080447095	1e-07\\
1.91932080447095	1e-07\\
1.92892080447095	1e-07\\
1.93852080447095	1e-07\\
1.94812080447095	1e-07\\
1.95772080447095	1e-07\\
1.96732080447095	1e-07\\
1.97692080447095	1e-07\\
1.98652080447095	1e-07\\
1.99612080447095	1e-07\\
2.00572080447095	1e-07\\
2.01532080447095	1e-07\\
2.02492080447095	1e-07\\
2.03452080447095	1e-07\\
2.04412080447095	1e-07\\
2.05372080447095	1e-07\\
2.06332080447095	1e-07\\
2.07292080447095	1e-07\\
2.08252080447095	1e-07\\
2.09212080447095	1e-07\\
2.10172080447095	1e-07\\
2.11132080447096	1e-07\\
2.12092080447096	1e-07\\
2.13052080447096	1e-07\\
2.14012080447096	1e-07\\
2.14972080447096	1e-07\\
2.15932080447096	1e-07\\
2.16892080447096	1e-07\\
2.17852080447096	1e-07\\
2.18812080447096	1e-07\\
2.19772080447096	1e-07\\
2.20732080447096	1e-07\\
2.21692080447096	1e-07\\
2.22652080447096	1e-07\\
2.23612080447096	1e-07\\
2.24572080447096	1e-07\\
2.25532080447096	1e-07\\
2.26492080447096	1e-07\\
2.27452080447096	1e-07\\
2.28412080447096	1e-07\\
2.29372080447096	1e-07\\
2.30332080447096	1e-07\\
2.31292080447096	1e-07\\
2.32252080447096	1e-07\\
2.33212080447096	1e-07\\
2.34172080447096	1e-07\\
2.35132080447096	1e-07\\
2.36092080447096	1e-07\\
2.37052080447096	1e-07\\
2.38012080447096	1e-07\\
2.38972080447096	1e-07\\
2.39932080447096	1e-07\\
2.40892080447096	1e-07\\
2.41852080447096	1e-07\\
2.42812080447096	1e-07\\
2.43772080447096	1e-07\\
2.44732080447096	1e-07\\
2.45692080447097	1e-07\\
2.46652080447097	1e-07\\
2.47612080447097	1e-07\\
2.48572080447097	1e-07\\
2.49532080447097	1e-07\\
2.50492080447097	1e-07\\
2.51452080447097	1e-07\\
2.52412080447097	1e-07\\
2.53372080447097	1e-07\\
2.54332080447097	1e-07\\
2.55292080447097	1e-07\\
2.56252080447097	1e-07\\
2.57212080447097	1e-07\\
2.58172080447097	1e-07\\
2.59132080447097	1e-07\\
2.60092080447097	1e-07\\
2.61052080447097	1e-07\\
2.62012080447097	1e-07\\
2.62972080447097	1e-07\\
2.63932080447097	1e-07\\
2.64892080447097	1e-07\\
2.65852080447097	1e-07\\
2.66812080447097	1e-07\\
2.67772080447097	1e-07\\
2.68732080447097	1e-07\\
2.69692080447097	1e-07\\
2.70652080447097	1e-07\\
2.71612080447097	1e-07\\
2.72572080447097	1e-07\\
2.73532080447097	1e-07\\
2.74492080447097	1e-07\\
2.75452080447097	1e-07\\
2.76412080447097	1e-07\\
2.77372080447097	1e-07\\
2.78332080447097	1e-07\\
2.79292080447097	1e-07\\
2.80252080447098	1e-07\\
2.81212080447098	1e-07\\
2.82172080447098	1e-07\\
2.83132080447098	1e-07\\
2.84092080447098	1e-07\\
2.85052080447098	1e-07\\
2.86012080447098	1e-07\\
2.86972080447098	1e-07\\
2.87932080447098	1e-07\\
2.88892080447098	1e-07\\
2.89852080447098	1e-07\\
2.90812080447098	1e-07\\
2.91772080447098	1e-07\\
2.92732080447098	1e-07\\
2.93692080447098	1e-07\\
2.94652080447098	1e-07\\
2.95612080447098	1e-07\\
2.96572080447098	1e-07\\
2.97532080447098	1e-07\\
2.98492080447098	1e-07\\
2.99246040223549	1e-07\\
3	1e-07\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0160965603699607	1.99697059262762e-08\\
0.0320682763691344	3.88532924458526e-08\\
0.0480068240203492	5.96894760774357e-08\\
0.063933837240767	8.16595854093138e-08\\
0.0798558557542417	1.07080564480435e-07\\
0.095773596084633	1.35844916058462e-07\\
0.111685120252023	1.64050223073265e-07\\
0.12759022878678	1.99714711677755e-07\\
0.143487789830689	2.36051707650444e-07\\
0.159375564742564	2.73862952338623e-07\\
0.175248514779669	3.21681439641101e-07\\
0.191106445531827	3.63458202815586e-07\\
0.206953342084289	4.26170806763288e-07\\
0.22277184951163	4.89642966883426e-07\\
0.238554744721161	5.6287098697969e-07\\
0.254287741218381	6.62598811622598e-07\\
0.269932060760765	7.66655110829886e-07\\
0.285468935832254	8.98727529755384e-07\\
0.300845664047023	1.05394083538181e-06\\
0.316003540047166	1.22196079869505e-06\\
0.33090666980279	1.40149250326145e-06\\
0.345516858811884	1.58296197126938e-06\\
0.35982136278125	1.7707207107502e-06\\
0.373827912314968	1.96148105587352e-06\\
0.387537742579485	2.1408150391099e-06\\
0.400962841523138	2.30017537944382e-06\\
0.414171936149941	2.44612061300602e-06\\
0.427236443048359	2.56797183288512e-06\\
0.440244206337274	2.69368459995267e-06\\
0.453254837469773	2.82699145826529e-06\\
0.4662386071573	2.95790062141912e-06\\
0.47918484935285	3.06693269034294e-06\\
0.49211084563443	3.19319808235673e-06\\
0.504968974354162	3.29629804569074e-06\\
0.517797564422874	3.40726499459211e-06\\
0.530596343769259	3.50480692628627e-06\\
0.543390909373412	3.58918171888106e-06\\
0.556241853944565	3.68498812726658e-06\\
0.56914606204261	3.77281537946058e-06\\
0.582109442702393	3.86737729934779e-06\\
0.595117918762266	3.9408298690878e-06\\
0.608204619728553	4.00242133033489e-06\\
0.621396904412968	4.08660755130739e-06\\
0.634640060381753	4.17528823366321e-06\\
0.647891800848466	4.26731653201246e-06\\
0.661124389856011	4.35262912700019e-06\\
0.67433059256124	4.41484483271396e-06\\
0.687568306875918	4.49784889999889e-06\\
0.70080243863868	4.57882434868819e-06\\
0.714049019851686	4.65883338114653e-06\\
0.727282467790101	4.71405051686601e-06\\
0.740567096252278	4.79910346384609e-06\\
0.753833787744501	4.81755713348623e-06\\
0.767214864170087	4.88875595232067e-06\\
0.780678366734843	4.95433908980698e-06\\
0.794268966858201	5.01925154626086e-06\\
0.807940628908716	5.0540085778386e-06\\
0.821714495159269	5.10956640098571e-06\\
0.835556881936869	5.1662319795048e-06\\
0.849433505856628	5.20493382840469e-06\\
0.8633658252946	5.25505587565483e-06\\
0.877358488722105	5.29338826053999e-06\\
0.891434892925852	5.33507437175953e-06\\
0.905576043820013	5.37603777902769e-06\\
0.919787386338728	5.38539142973508e-06\\
0.934131147005547	5.42498774242208e-06\\
0.948575759994983	5.4668750030032e-06\\
0.963100965069255	5.53007940853358e-06\\
0.977589855937364	5.59063175780107e-06\\
0.99197909716099	5.63833564885387e-06\\
1.00627505615753	5.72212376849554e-06\\
1.02039831468215	5.78820089367006e-06\\
1.03436793294189	5.86002374901084e-06\\
1.04819259141088	5.942301902813e-06\\
1.06187304004686	6.03633883780353e-06\\
1.07538628684702	6.12697428686868e-06\\
1.08878010686294	6.20826626965089e-06\\
1.10212449457588	6.29017938976972e-06\\
1.11540076774511	6.35201740012776e-06\\
1.12866759683939	6.47699217106707e-06\\
1.14178212099291	6.57641743019429e-06\\
1.15473389737543	6.62913884619963e-06\\
1.16761675786272	6.75108697870716e-06\\
1.18031864518445	6.85087003127441e-06\\
1.19288364909568	6.92654181853579e-06\\
1.20537368142737	7.02325928254511e-06\\
1.21780744553083	7.10184414496194e-06\\
1.23018226742895	7.18753308137083e-06\\
1.24253641244874	7.24090422723741e-06\\
1.2549040174632	7.32955786367514e-06\\
1.26725544303271	7.40812298040422e-06\\
1.2796351895623	7.46735026937103e-06\\
1.29207313789292	7.52767089014926e-06\\
1.30461568177089	7.59574582744655e-06\\
1.31718058145001	7.66975053431906e-06\\
1.32975631026647	7.74903473346388e-06\\
1.34230796128885	7.78940019985239e-06\\
1.35489372165667	7.8549580594349e-06\\
1.36752187120176	7.92068603790125e-06\\
1.3801573810539	7.96639884730332e-06\\
1.39282911124728	7.99569619714578e-06\\
1.40561995417987	8.05141794236825e-06\\
1.41848558254571	8.11440775028291e-06\\
1.43137671886292	8.16599442928167e-06\\
1.44429882691973	8.18679493017239e-06\\
1.4573245953785	8.24110820134213e-06\\
1.47036365055168	8.26565770395366e-06\\
1.48352709448726	8.30686699877701e-06\\
1.4967597609682	8.33860017208721e-06\\
1.51008054254596	8.33882461635949e-06\\
1.52359206242251	8.36105849917282e-06\\
1.53724677363963	8.36801295074916e-06\\
1.55107319451825	8.38635757584565e-06\\
1.56502658183845	8.39940079327825e-06\\
1.57903714101889	8.39287352467112e-06\\
1.59314833348539	8.39133946699321e-06\\
1.6073018937821	8.37839266127409e-06\\
1.62156716370862	8.37330370393865e-06\\
1.63588844423527	8.34402053086106e-06\\
1.65031087821663	8.32235131341928e-06\\
1.66479311325426	8.27082629917883e-06\\
1.6793706275681	8.23060401638569e-06\\
1.69397922968869	8.15946136048872e-06\\
1.70864046334454	8.07468315393286e-06\\
1.72335296259022	8.00983198544654e-06\\
1.73803859748992	7.90672445508414e-06\\
1.75267750248464	7.79974796760675e-06\\
1.76726465990969	7.68988312795905e-06\\
1.78174328799236	7.56100571084107e-06\\
1.79621737044965	7.4415244128672e-06\\
1.81059866413705	7.31253354251572e-06\\
1.82492428345052	7.18222370911737e-06\\
1.83916509276872	7.05334352832019e-06\\
1.85326590114631	6.91571732992443e-06\\
1.86731888208811	6.7902805778634e-06\\
1.88122413263231	6.66301949099096e-06\\
1.8949889359657	6.53129153330381e-06\\
1.90868909751579	6.4091143804835e-06\\
1.92228295270001	6.29677416143882e-06\\
1.93576608099796	6.17500794676804e-06\\
1.94912234363831	6.06594312248488e-06\\
1.96244753566404	5.95959336701219e-06\\
1.97578069456316	5.85374267085539e-06\\
1.98902686324946	5.75022922708411e-06\\
2.00225981615132	5.65389106332937e-06\\
2.01546684790574	5.56378364935537e-06\\
2.02861622409754	5.47793171844126e-06\\
2.04171828421548	5.39356791308134e-06\\
2.05477503033802	5.31363917972203e-06\\
2.06777839502534	5.23747376568012e-06\\
2.08071894004398	5.16878210820486e-06\\
2.09356450494076	5.1022298698573e-06\\
2.1063081610474	5.04227613793591e-06\\
2.11892746805474	4.97832617872687e-06\\
2.13151209190384	4.91876565020002e-06\\
2.14410705582547	4.8571528833895e-06\\
2.15676677975739	4.80078340705965e-06\\
2.16954353412551	4.74476131567758e-06\\
2.18241033476788	4.69800578569155e-06\\
2.19533658257756	4.64328119618811e-06\\
2.20834443516889	4.60450063777921e-06\\
2.22134618862749	4.55897264728695e-06\\
2.23435223292028	4.5206304749856e-06\\
2.24735793337392	4.49589583181237e-06\\
2.26029518701139	4.45122706887329e-06\\
2.27325530945932	4.4066478785598e-06\\
2.2862992727108	4.38378068044782e-06\\
2.29937738158559	4.34964416536992e-06\\
2.31254815687938	4.32133831817212e-06\\
2.32576080978245	4.2974702749438e-06\\
2.33897473080454	4.24815821172646e-06\\
2.35233707868895	4.22477915386854e-06\\
2.36578328936054	4.18791505441751e-06\\
2.37936678493405	4.16790602242651e-06\\
2.39301276372057	4.13054141203772e-06\\
2.40673828679044	4.09423810918877e-06\\
2.420536362039	4.05788369275407e-06\\
2.43443670989276	4.02067417579363e-06\\
2.44844095470277	3.97737940457459e-06\\
2.4625692337123	3.93650351311997e-06\\
2.47677738547846	3.90141748960324e-06\\
2.49100386401356	3.84588840847623e-06\\
2.50530405984254	3.80125833735675e-06\\
2.51965287915501	3.75964583124137e-06\\
2.53400077700685	3.7120849567205e-06\\
2.54833265113537	3.66478315607594e-06\\
2.56260101870852	3.60776541763962e-06\\
2.57681960044699	3.56559717078527e-06\\
2.59093645178436	3.52178315126185e-06\\
2.60492873771302	3.47729943520797e-06\\
2.61879535820723	3.45080602166352e-06\\
2.6325235796616	3.42592050217889e-06\\
2.64612552750785	3.40962613523594e-06\\
2.65961235762342	3.40387499731806e-06\\
2.67300451305729	3.41125002359024e-06\\
2.68628578913274	3.42650475631287e-06\\
2.6994963126568	3.45627237121303e-06\\
2.7126227796927	3.49061344370567e-06\\
2.72568640442424	3.52719868689178e-06\\
2.73874794756013	3.57755494478097e-06\\
2.75179139598086	3.63339413077412e-06\\
2.76483051700551	3.69976896146323e-06\\
2.77788265787354	3.75965176558337e-06\\
2.79097976818575	3.83334032721819e-06\\
2.80408733874794	3.91102490732775e-06\\
2.81720736626147	3.98586105462487e-06\\
2.83035972697498	4.06841908101457e-06\\
2.84353226528715	4.14207589807546e-06\\
2.85676965895168	4.23428193327827e-06\\
2.87001640709411	4.3148924293554e-06\\
2.88330008546304	4.38413716184384e-06\\
2.89666620122418	4.47613039175057e-06\\
2.91005628708462	4.56509150969126e-06\\
2.92345747348527	4.64440284186357e-06\\
2.93685850562145	4.73991976330468e-06\\
2.95023325578671	4.82130532359344e-06\\
2.96360511378773	4.89576734027657e-06\\
2.97699576053851	4.99181417662498e-06\\
2.98849788026925	4.99607776725137e-06\\
3	4.99503658779516e-06\\
};
\addlegendentry{Error, tol $10^{-6}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.0096	1e-06\\
0.0192	1e-06\\
0.0288	1e-06\\
0.0384	1e-06\\
0.048	1e-06\\
0.0576	1e-06\\
0.0672	1e-06\\
0.0768	1e-06\\
0.0864	1e-06\\
0.096	1e-06\\
0.1056	1e-06\\
0.1152	1e-06\\
0.1248	1e-06\\
0.1344	1e-06\\
0.144	1e-06\\
0.1536	1e-06\\
0.1632	1e-06\\
0.1728	1e-06\\
0.1824	1e-06\\
0.192	1e-06\\
0.2016	1e-06\\
0.2112	1e-06\\
0.2208	1e-06\\
0.2304	1e-06\\
0.24	1e-06\\
0.2496	1e-06\\
0.2592	1e-06\\
0.2688	1e-06\\
0.2784	1e-06\\
0.288	1e-06\\
0.2976	1e-06\\
0.3072	1e-06\\
0.3168	1e-06\\
0.3264	1e-06\\
0.336	1e-06\\
0.3456	1e-06\\
0.3552	1e-06\\
0.3648	1e-06\\
0.3744	1e-06\\
0.384	1e-06\\
0.3936	1e-06\\
0.4032	1e-06\\
0.4128	1e-06\\
0.4224	1e-06\\
0.432	1e-06\\
0.4416	1e-06\\
0.4512	1e-06\\
0.4608	1e-06\\
0.4704	1e-06\\
0.48	1e-06\\
0.4896	1e-06\\
0.4992	1e-06\\
0.5088	1e-06\\
0.5184	1e-06\\
0.528	1e-06\\
0.5376	1e-06\\
0.5472	1e-06\\
0.5568	1e-06\\
0.5664	1e-06\\
0.576	1e-06\\
0.5856	1e-06\\
0.5952	1e-06\\
0.6048	1e-06\\
0.614400000000001	1e-06\\
0.624000000000001	1e-06\\
0.633600000000001	1e-06\\
0.643200000000001	1e-06\\
0.652800000000001	1e-06\\
0.662400000000001	1e-06\\
0.672000000000001	1e-06\\
0.681600000000001	1e-06\\
0.691200000000001	1e-06\\
0.700800000000001	1e-06\\
0.710400000000001	1e-06\\
0.720000000000001	1e-06\\
0.729600000000001	1e-06\\
0.739200000000001	1e-06\\
0.748800000000001	1e-06\\
0.758400000000001	1e-06\\
0.768000000000001	1e-06\\
0.777600000000001	1e-06\\
0.787200000000001	1e-06\\
0.796800000000002	1e-06\\
0.806400000000002	1e-06\\
0.816000000000002	1e-06\\
0.825600000000002	1e-06\\
0.835200000000002	1e-06\\
0.844800000000002	1e-06\\
0.854400000000002	1e-06\\
0.864000000000002	1e-06\\
0.873600000000002	1e-06\\
0.883200000000002	1e-06\\
0.892800000000002	1e-06\\
0.902400000000002	1e-06\\
0.912000000000002	1e-06\\
0.921600000000002	1e-06\\
0.931200000000002	1e-06\\
0.940800000000002	1e-06\\
0.950400000000002	1e-06\\
0.960000000000002	1e-06\\
0.969600000000002	1e-06\\
0.979200000000003	1e-06\\
0.988800000000003	1e-06\\
0.998400000000003	1e-06\\
1.008	1e-06\\
1.0176	1e-06\\
1.0272	1e-06\\
1.0368	1e-06\\
1.0464	1e-06\\
1.056	1e-06\\
1.0656	1e-06\\
1.0752	1e-06\\
1.0848	1e-06\\
1.0944	1e-06\\
1.104	1e-06\\
1.1136	1e-06\\
1.1232	1e-06\\
1.1328	1e-06\\
1.1424	1e-06\\
1.152	1e-06\\
1.1616	1e-06\\
1.1712	1e-06\\
1.1808	1e-06\\
1.1904	1e-06\\
1.2	1e-06\\
1.2096	1e-06\\
1.2192	1e-06\\
1.2288	1e-06\\
1.2384	1e-06\\
1.248	1e-06\\
1.2576	1e-06\\
1.2672	1e-06\\
1.2768	1e-06\\
1.2864	1e-06\\
1.296	1e-06\\
1.3056	1e-06\\
1.3152	1e-06\\
1.3248	1e-06\\
1.3344	1e-06\\
1.344	1e-06\\
1.3536	1e-06\\
1.3632	1e-06\\
1.3728	1e-06\\
1.3824	1e-06\\
1.392	1e-06\\
1.4016	1e-06\\
1.4112	1e-06\\
1.4208	1e-06\\
1.43040000000001	1e-06\\
1.44000000000001	1e-06\\
1.44960000000001	1e-06\\
1.45920000000001	1e-06\\
1.46880000000001	1e-06\\
1.47840000000001	1e-06\\
1.48800000000001	1e-06\\
1.49760000000001	1e-06\\
1.50720000000001	1e-06\\
1.51680000000001	1e-06\\
1.52640000000001	1e-06\\
1.53600000000001	1e-06\\
1.54560000000001	1e-06\\
1.55520000000001	1e-06\\
1.56480000000001	1e-06\\
1.57440000000001	1e-06\\
1.58400000000001	1e-06\\
1.59360000000001	1e-06\\
1.60320000000001	1e-06\\
1.61280000000001	1e-06\\
1.62240000000001	1e-06\\
1.63200000000001	1e-06\\
1.64160000000001	1e-06\\
1.65120000000001	1e-06\\
1.66080000000001	1e-06\\
1.67040000000001	1e-06\\
1.68000000000001	1e-06\\
1.68960000000001	1e-06\\
1.69920000000001	1e-06\\
1.70880000000001	1e-06\\
1.71840000000001	1e-06\\
1.72800000000001	1e-06\\
1.73760000000001	1e-06\\
1.74720000000001	1e-06\\
1.75680000000001	1e-06\\
1.76640000000001	1e-06\\
1.77600000000001	1e-06\\
1.78560000000001	1e-06\\
1.79520000000001	1e-06\\
1.80480000000001	1e-06\\
1.81440000000001	1e-06\\
1.82400000000001	1e-06\\
1.83360000000001	1e-06\\
1.84320000000001	1e-06\\
1.85280000000001	1e-06\\
1.86240000000001	1e-06\\
1.87200000000001	1e-06\\
1.88160000000001	1e-06\\
1.89120000000001	1e-06\\
1.90080000000001	1e-06\\
1.91040000000001	1e-06\\
1.92000000000001	1e-06\\
1.92960000000001	1e-06\\
1.93920000000001	1e-06\\
1.94880000000001	1e-06\\
1.95840000000001	1e-06\\
1.96800000000001	1e-06\\
1.97760000000001	1e-06\\
1.98720000000001	1e-06\\
1.99680000000001	1e-06\\
2.00640000000001	1e-06\\
2.01600000000001	1e-06\\
2.02560000000001	1e-06\\
2.03520000000001	1e-06\\
2.04480000000001	1e-06\\
2.05440000000001	1e-06\\
2.06400000000001	1e-06\\
2.07360000000001	1e-06\\
2.08320000000001	1e-06\\
2.09280000000001	1e-06\\
2.10240000000001	1e-06\\
2.11200000000001	1e-06\\
2.12160000000001	1e-06\\
2.13120000000001	1e-06\\
2.14080000000001	1e-06\\
2.15040000000001	1e-06\\
2.16000000000001	1e-06\\
2.16960000000001	1e-06\\
2.17920000000001	1e-06\\
2.18880000000001	1e-06\\
2.19840000000001	1e-06\\
2.20800000000001	1e-06\\
2.21760000000001	1e-06\\
2.22720000000001	1e-06\\
2.23680000000001	1e-06\\
2.24640000000002	1e-06\\
2.25600000000002	1e-06\\
2.26560000000002	1e-06\\
2.27520000000002	1e-06\\
2.28480000000002	1e-06\\
2.29440000000002	1e-06\\
2.30400000000002	1e-06\\
2.31360000000002	1e-06\\
2.32320000000002	1e-06\\
2.33280000000002	1e-06\\
2.34240000000002	1e-06\\
2.35200000000002	1e-06\\
2.36160000000002	1e-06\\
2.37120000000002	1e-06\\
2.38080000000002	1e-06\\
2.39040000000002	1e-06\\
2.40000000000002	1e-06\\
2.40960000000002	1e-06\\
2.41920000000002	1e-06\\
2.42880000000002	1e-06\\
2.43840000000002	1e-06\\
2.44800000000002	1e-06\\
2.45760000000002	1e-06\\
2.46720000000002	1e-06\\
2.47680000000002	1e-06\\
2.48640000000002	1e-06\\
2.49600000000002	1e-06\\
2.50560000000002	1e-06\\
2.51520000000002	1e-06\\
2.52480000000002	1e-06\\
2.53440000000002	1e-06\\
2.54400000000002	1e-06\\
2.55360000000002	1e-06\\
2.56320000000002	1e-06\\
2.57280000000002	1e-06\\
2.58240000000002	1e-06\\
2.59200000000002	1e-06\\
2.60160000000003	1e-06\\
2.61120000000003	1e-06\\
2.62080000000003	1e-06\\
2.63040000000003	1e-06\\
2.64000000000003	1e-06\\
2.64960000000003	1e-06\\
2.65920000000003	1e-06\\
2.66880000000003	1e-06\\
2.67840000000003	1e-06\\
2.68800000000003	1e-06\\
2.69760000000003	1e-06\\
2.70720000000003	1e-06\\
2.71680000000003	1e-06\\
2.72640000000003	1e-06\\
2.73600000000003	1e-06\\
2.74560000000003	1e-06\\
2.75520000000003	1e-06\\
2.76480000000003	1e-06\\
2.77440000000003	1e-06\\
2.78400000000003	1e-06\\
2.79360000000003	1e-06\\
2.80320000000003	1e-06\\
2.81280000000003	1e-06\\
2.82240000000003	1e-06\\
2.83200000000003	1e-06\\
2.84160000000003	1e-06\\
2.85120000000003	1e-06\\
2.86080000000003	1e-06\\
2.87040000000003	1e-06\\
2.88000000000003	1e-06\\
2.88960000000003	1e-06\\
2.89920000000003	1e-06\\
2.90880000000003	1e-06\\
2.91840000000003	1e-06\\
2.92800000000003	1e-06\\
2.93760000000003	1e-06\\
2.94720000000004	1e-06\\
2.95680000000004	1e-06\\
2.96640000000004	1e-06\\
2.97600000000004	1e-06\\
2.98560000000004	1e-06\\
2.99280000000002	1e-06\\
3	1e-06\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
    0.03	1.80806689966073e-07\\
0.0632996470361939	5.12137565385773e-07\\
0.0974902307574234	1.11563146918537e-06\\
0.13187890099096	2.20915333586963e-06\\
0.166176387795476	4.65176849460987e-06\\
0.197477441814144	8.14037179649002e-06\\
0.224637795049332	1.21777719994752e-05\\
0.24716080074887	1.53634544566116e-05\\
0.266592976109912	1.81356096472511e-05\\
0.284358502066672	2.10825648844092e-05\\
0.300534308279918	2.36203875170808e-05\\
0.315517102504448	2.5778448051085e-05\\
0.329732815198448	2.77479846852023e-05\\
0.34382605311661	2.99192940301928e-05\\
0.357570062743348	3.13589484297541e-05\\
0.37112073834649	3.31251422570042e-05\\
0.38453307079279	3.48018213979075e-05\\
0.397820571818536	3.64385565534988e-05\\
0.410949651857166	3.78155571316079e-05\\
0.423956825051201	3.90403307000024e-05\\
0.436890308015371	4.02540273727516e-05\\
0.449794430903662	4.11689642753266e-05\\
0.462788266862571	4.24744916014038e-05\\
0.47579183623823	4.3787834465052e-05\\
0.488745759596529	4.48514385060038e-05\\
0.501669399697895	4.57884381699794e-05\\
0.514639852106684	4.68230618505456e-05\\
0.527694694467122	4.76304109028071e-05\\
0.540907264537486	4.86210655879292e-05\\
0.554215566379162	4.98529742233544e-05\\
0.56749056427689	5.08759535656007e-05\\
0.580694243724997	5.19345047742754e-05\\
0.59379349026037	5.30392851354961e-05\\
0.606764445369314	5.38288298818414e-05\\
0.619719821879599	5.46830637398758e-05\\
0.632703267654907	5.56052628231355e-05\\
0.645694308693947	5.66387045660078e-05\\
0.658675921505744	5.76632830495427e-05\\
0.67159599114961	5.83103685796369e-05\\
0.684506001990384	5.89779788093509e-05\\
0.697442528065645	5.97813077986379e-05\\
0.710372301287188	6.04956705644027e-05\\
0.723370326957841	6.13357970656142e-05\\
0.73646162745423	6.22128061800728e-05\\
0.749610510550333	6.22337026243138e-05\\
0.763037271250401	6.30349363402292e-05\\
0.776619346229758	6.36019761386708e-05\\
0.790394688342381	6.42394158173357e-05\\
0.804362888275163	6.51638247891455e-05\\
0.818455575279011	6.57640430170495e-05\\
0.832686077535103	6.65393740392737e-05\\
0.846954118853373	6.7338824127208e-05\\
0.861216960208872	6.81318273188561e-05\\
0.875494749312354	6.89221366095218e-05\\
0.889756865670321	6.98660219986635e-05\\
0.903991982839896	7.0586235701472e-05\\
0.918241061786854	7.12247042496882e-05\\
0.932534750406343	7.21209590761609e-05\\
0.946826205555064	7.25612438488708e-05\\
0.961242191736609	7.34938998839716e-05\\
0.975702236485418	7.41294867537701e-05\\
0.99024368266105	7.48653141185146e-05\\
1.00486617377799	7.59769328619795e-05\\
1.01940185395478	7.68770960521919e-05\\
1.03380159940435	7.80513515695793e-05\\
1.04789489220199	7.89847609063146e-05\\
1.06172674274439	8.00766603328245e-05\\
1.07533779757127	8.09581265824851e-05\\
1.08889452401347	8.1718941697074e-05\\
1.10243735284538	8.25450852618528e-05\\
1.11590854870604	8.33141523009739e-05\\
1.12931680903682	8.44880034799086e-05\\
1.14251115944171	8.57815047556385e-05\\
1.1554014394726	8.66250936107216e-05\\
1.16811709237817	8.72610952660565e-05\\
1.18073712587732	8.84401289765745e-05\\
1.19323546984463	8.88270851272868e-05\\
1.20577612416129	8.99613015121396e-05\\
1.21827319654344	9.04822474812965e-05\\
1.23078535549846	9.13068570578041e-05\\
1.24328588864899	9.16748179720068e-05\\
1.25584470127168	9.26214101664791e-05\\
1.26840799944273	9.33801976441284e-05\\
1.28096395954695	9.40437849802209e-05\\
1.29354718014875	9.47522018655166e-05\\
1.30611961547819	9.5410122909831e-05\\
1.31865395043206	9.58571200656838e-05\\
1.33125837182617	9.65733695737954e-05\\
1.34386358612188	9.71716878856836e-05\\
1.35648420299292	9.80509570390073e-05\\
1.36909047351337	9.84015150995386e-05\\
1.3817445149714	9.89809035547409e-05\\
1.39440124413867	9.95678429222643e-05\\
1.40704222149208	9.96927575960055e-05\\
1.41990915827133	0.000100344429617747\\
1.43288432058498	0.000100716174444594\\
1.44598697098957	0.000100814926359617\\
1.459337546883	0.000101396623661374\\
1.47278923988474	0.000102141706616249\\
1.486178276219	0.000102437695090093\\
1.4995873731895	0.000102766049649538\\
1.51307172150595	0.000103087396172982\\
1.52662691685242	0.000103353675490153\\
1.54031913760891	0.000103326048956341\\
1.55429069374762	0.000103848373856169\\
1.56828464382608	0.000103792901335277\\
1.5824871704867	0.000103971949812154\\
1.59678145600556	0.000103932510357757\\
1.61119529695648	0.000103986075992318\\
1.62565773617031	0.000103893266195333\\
1.64014133966039	0.000103535095730416\\
1.65478444698493	0.00010320723706899\\
1.66956441725796	0.000102569170013235\\
1.68448508768908	0.000101851268453751\\
1.69947808709065	0.000100909661232802\\
1.71441752970634	9.99225093720285e-05\\
1.72915921791966	9.84237813034495e-05\\
1.74370758862893	9.70581850899017e-05\\
1.75804014735138	9.54760634404989e-05\\
1.77222908670063	9.38241544078964e-05\\
1.78634564418851	9.20303504623764e-05\\
1.80025245617917	9.01751087535883e-05\\
1.81411693013981	8.85112479415982e-05\\
1.82789065868801	8.66271000983585e-05\\
1.84158105662186	8.49132219705487e-05\\
1.85529882051855	8.32193720969309e-05\\
1.86898059272988	8.15736936478757e-05\\
1.88251820104224	7.98754374098225e-05\\
1.89599343737635	7.82964832549117e-05\\
1.90947746833193	7.68325563016202e-05\\
1.92287240727052	7.53795943104639e-05\\
1.93621029065059	7.39127197864523e-05\\
1.9495046689048	7.25950911740969e-05\\
1.9628483886542	7.12917755295721e-05\\
1.97625830503666	6.99784412317237e-05\\
1.98957375825689	6.87050770352107e-05\\
2.00283171297982	6.75462310055854e-05\\
2.01595848465461	6.64343691180901e-05\\
2.0290984208945	6.53799601328558e-05\\
2.04220662048904	6.43516169414732e-05\\
2.05528991664754	6.33478896219418e-05\\
2.06834516062386	6.2422596415901e-05\\
2.08132384684085	6.15575164313819e-05\\
2.09421902561085	6.08147056414265e-05\\
2.10691303292179	6.00371202051627e-05\\
2.11944016764453	5.92882613931244e-05\\
2.13186225345424	5.85684128077643e-05\\
2.1442769477964	5.77794972208966e-05\\
2.15680266736175	5.71095533694209e-05\\
2.16947518051619	5.64571411002978e-05\\
2.18221851504166	5.58690143355926e-05\\
2.19507167676737	5.52329548719008e-05\\
2.20802577081231	5.4717737119688e-05\\
2.22104271850357	5.42336234216997e-05\\
2.2332407129043	5.35802373770269e-05\\
2.24593548873227	5.28904103419155e-05\\
2.25911905478557	5.25331252132954e-05\\
2.27242278053868	5.21759865464998e-05\\
2.2857407212825	5.19035233096295e-05\\
2.29902905438891	5.15619139041257e-05\\
2.31230460584771	5.12558843953395e-05\\
2.32555130283553	5.11234933969164e-05\\
2.33868722877477	5.05715992924552e-05\\
2.35198875298713	5.03141145816337e-05\\
2.36541283649404	4.99957941970146e-05\\
2.3790017134801	4.98219208514319e-05\\
2.39268606822467	4.94508600621506e-05\\
2.40649302230032	4.92323331825448e-05\\
2.42035408062947	4.89410429613814e-05\\
2.4343314055804	4.86523279698849e-05\\
2.44844002258655	4.82919215887045e-05\\
2.46273597228161	4.79752559734641e-05\\
2.47717288919041	4.77485438887453e-05\\
2.49164552680063	4.72834452120807e-05\\
2.50625306600843	4.68923840594676e-05\\
2.52100096309219	4.65916481533313e-05\\
2.53575565814252	4.61148977748904e-05\\
2.55047324835382	4.56289977054056e-05\\
2.56502551647224	4.51956374284473e-05\\
2.57931410741406	4.45469417685229e-05\\
2.59336414780031	4.39407436693094e-05\\
2.60714265546739	4.33242358732802e-05\\
2.62071120682837	4.25636709853321e-05\\
2.63414034589528	4.18168287088234e-05\\
2.64753415266954	4.12416548337904e-05\\
2.66083854185814	4.07057383984982e-05\\
2.67411410810849	4.03415808225526e-05\\
2.68729069311628	3.99615207983516e-05\\
2.70047951824386	3.98105862265143e-05\\
2.71368555668125	3.98124059074725e-05\\
2.72686459166937	3.98349085132777e-05\\
2.74013511584057	4.00939549464439e-05\\
2.75347116098812	4.05445104201135e-05\\
2.76680734428292	4.12406007499237e-05\\
2.78006113670582	4.19781790988037e-05\\
2.79319685991681	4.27344818250971e-05\\
2.80624920240608	4.33886161928447e-05\\
2.81932946432332	4.4177500476053e-05\\
2.83248918362655	4.50701691713735e-05\\
2.84571652474453	4.59898357361691e-05\\
2.85898896962398	4.67845580476886e-05\\
2.87234317818397	4.81235420445589e-05\\
2.88559587293036	4.89088463222879e-05\\
2.89887034360528	4.99260503410502e-05\\
2.91214284381712	5.09285310553627e-05\\
2.92543373059238	5.17998705523467e-05\\
2.93884322715147	5.29189170709054e-05\\
2.9523270521115	5.397585104711e-05\\
2.96585059644711	5.492460377172e-05\\
2.97938594515553	5.59842532220565e-05\\
2.98969297257776	5.54587622752759e-05\\
3	5.50528854486736e-05\\
};
\addlegendentry{Error, tol $10^{-5}$}

    \addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.00343176948689493	1e-05\\
0.00684002537878282	1e-05\\
0.0102423282820986	1e-05\\
0.0136426105858008	1e-05\\
0.0170421393672942	1e-05\\
0.0204421120086457	1e-05\\
0.0238427205932888	1e-05\\
0.0272421626414669	1e-05\\
0.0306422694666629	1e-05\\
0.0340419458756008	1e-05\\
0.0374417372626844	1e-05\\
0.0408416522861803	1e-05\\
0.0442415667427218	1e-05\\
0.0476420284231558	1e-05\\
0.051041857469019	1e-05\\
0.054442013276784	1e-05\\
0.0578420034003785	1e-05\\
0.0612417263648121	1e-05\\
0.0646416014182532	1e-05\\
0.0680416760668733	1e-05\\
0.0714409924476818	1e-05\\
0.0748411950834934	1e-05\\
0.0782406550903363	1e-05\\
0.0816404574147871	1e-05\\
0.085040522383176	1e-05\\
0.0884401026272877	1e-05\\
0.0918404944023414	1e-05\\
0.0952404521667267	1e-05\\
0.0986403887045948	1e-05\\
0.102040572200276	1e-05\\
0.105440660914987	1e-05\\
0.108840648422616	1e-05\\
0.112240689450821	1e-05\\
0.115641323373343	1e-05\\
0.119041796865696	1e-05\\
0.122441202144303	1e-05\\
0.12584115078641	1e-05\\
0.129241374977985	1e-05\\
0.132641995415463	1e-05\\
0.136041775421393	1e-05\\
0.139440276391512	1e-05\\
0.142841278257719	1e-05\\
0.146241861118119	1e-05\\
0.149641870033142	1e-05\\
0.153041498698471	1e-05\\
0.156442618313707	1e-05\\
0.159843289763455	1e-05\\
0.16324238392667	1e-05\\
0.166643022929865	1e-05\\
0.170043364213893	1e-05\\
0.173443082943097	1e-05\\
0.176843136906488	1e-05\\
0.180241960619272	1e-05\\
0.183643212740741	1e-05\\
0.187043912467892	1e-05\\
0.190443035665396	1e-05\\
0.193843628924106	1e-05\\
0.197243325466539	1e-05\\
0.200644022316593	1e-05\\
0.204044384117238	1e-05\\
0.207443912733732	1e-05\\
0.210843893481564	1e-05\\
0.214244461256138	1e-05\\
0.217644634224019	1e-05\\
0.22104443730788	1e-05\\
0.224444305536246	1e-05\\
0.227844349893409	1e-05\\
0.231244333206713	1e-05\\
0.234644040506277	1e-05\\
0.238043390089459	1e-05\\
0.241443637529817	1e-05\\
0.244843934214349	1e-05\\
0.248243463697507	1e-05\\
0.251643281100585	1e-05\\
0.255043595395104	1e-05\\
0.258443699434563	1e-05\\
0.261843152627002	1e-05\\
0.265242496910554	1e-05\\
0.268642660291354	1e-05\\
0.272042183773377	1e-05\\
0.275441478923307	1e-05\\
0.278840682646081	1e-05\\
0.282241111951212	1e-05\\
0.285641053921419	1e-05\\
0.289040801507794	1e-05\\
0.292440413282318	1e-05\\
0.295840853628761	1e-05\\
0.299241027723369	1e-05\\
0.302640824420645	1e-05\\
0.306040781598671	1e-05\\
0.309440945956769	1e-05\\
0.312841045579122	1e-05\\
0.316241100558055	1e-05\\
0.319641588497486	1e-05\\
0.323042221945446	1e-05\\
0.326442004032641	1e-05\\
0.329841805423651	1e-05\\
0.333242409631571	1e-05\\
0.336642909923294	1e-05\\
0.340042706607969	1e-05\\
0.343442693478461	1e-05\\
0.346842893938685	1e-05\\
0.350242790608408	1e-05\\
0.353642526571225	1e-05\\
0.357041916404781	1e-05\\
0.360442037897355	1e-05\\
0.363842126999483	1e-05\\
0.367241916630582	1e-05\\
0.370642380762612	1e-05\\
0.374042071825447	1e-05\\
0.377441269544264	1e-05\\
0.380840276993427	1e-05\\
0.384239641050775	1e-05\\
0.3876392601554	1e-05\\
0.391038864077839	1e-05\\
0.394439184162051	1e-05\\
0.397839205146415	1e-05\\
0.401238744308206	1e-05\\
0.404638773483979	1e-05\\
0.408038256064497	1e-05\\
0.411438157817418	1e-05\\
0.414838184374194	1e-05\\
0.418238286436898	1e-05\\
0.421638477503415	1e-05\\
0.425037882437179	1e-05\\
0.428437967608245	1e-05\\
0.431838419052111	1e-05\\
0.435238131315769	1e-05\\
0.438637803174544	1e-05\\
0.442038214473598	1e-05\\
0.445438044661559	1e-05\\
0.448837635213423	1e-05\\
0.452238144444881	1e-05\\
0.455637857778066	1e-05\\
0.459038490566254	1e-05\\
0.462438824901869	1e-05\\
0.465839364611635	1e-05\\
0.469239562283402	1e-05\\
0.47263901164794	1e-05\\
0.476039227176947	1e-05\\
0.479438699583604	1e-05\\
0.482838387307119	1e-05\\
0.486238448538674	1e-05\\
0.48963825401263	1e-05\\
0.493038085342409	1e-05\\
0.49643801430927	1e-05\\
0.499838565382255	1e-05\\
0.503238685292314	1e-05\\
0.506639033333154	1e-05\\
0.510038669885982	1e-05\\
0.513438390428769	1e-05\\
0.516838478259686	1e-05\\
0.520238186504932	1e-05\\
0.523638281844514	1e-05\\
0.52703817258641	1e-05\\
0.530438013848623	1e-05\\
0.533837672591801	1e-05\\
0.53723754877997	1e-05\\
0.540637207608725	1e-05\\
0.544036791584343	1e-05\\
0.547436993391991	1e-05\\
0.550837060186317	1e-05\\
0.554236769131996	1e-05\\
0.557636976763872	1e-05\\
0.56103678769174	1e-05\\
0.564436284890472	1e-05\\
0.56783573406391	1e-05\\
0.571235478115133	1e-05\\
0.574635774570447	1e-05\\
0.578035868355194	1e-05\\
0.581435602646617	1e-05\\
0.584835660694526	1e-05\\
0.588235616557378	1e-05\\
0.591635804636388	1e-05\\
0.5950359506255	1e-05\\
0.598435760697662	1e-05\\
0.601835797824062	1e-05\\
0.605234871151144	1e-05\\
0.608634931030584	1e-05\\
0.612035032080562	1e-05\\
0.615434558507986	1e-05\\
0.618834720623556	1e-05\\
0.622234514102041	1e-05\\
0.625635283985512	1e-05\\
0.629035339742733	1e-05\\
0.632436244904046	1e-05\\
0.635836528165552	1e-05\\
0.639236441787171	1e-05\\
0.642635725732886	1e-05\\
0.646036000432912	1e-05\\
0.649435781055224	1e-05\\
0.652835079796285	1e-05\\
0.656235291068044	1e-05\\
0.6596357520756	1e-05\\
0.663035730461959	1e-05\\
0.666435355538188	1e-05\\
0.669834694055064	1e-05\\
0.673234655161701	1e-05\\
0.676634387802962	1e-05\\
0.680034605746793	1e-05\\
0.683434512270661	1e-05\\
0.68683407444368	1e-05\\
0.690233988012793	1e-05\\
0.693633606954293	1e-05\\
0.697033582736229	1e-05\\
0.700433753083375	1e-05\\
0.703833941221947	1e-05\\
0.707233875422888	1e-05\\
0.710633964902692	1e-05\\
0.714034609926389	1e-05\\
0.717434834959955	1e-05\\
0.720834516953537	1e-05\\
0.724233970464313	1e-05\\
0.72763360032521	1e-05\\
0.731032685141234	1e-05\\
0.734432360769463	1e-05\\
0.737831932174705	1e-05\\
0.741231750802469	1e-05\\
0.744632130274476	1e-05\\
0.748032313280672	1e-05\\
0.751432032253966	1e-05\\
0.754831451379431	1e-05\\
0.758231197353109	1e-05\\
0.761631306350959	1e-05\\
0.765030872160552	1e-05\\
0.768431104545839	1e-05\\
0.77183180504828	1e-05\\
0.775231699846693	1e-05\\
0.778631760976089	1e-05\\
0.782031662500152	1e-05\\
0.785432421950298	1e-05\\
0.788832184267692	1e-05\\
0.792232144766814	1e-05\\
0.795632437373411	1e-05\\
0.799032612111818	1e-05\\
0.802431968593659	1e-05\\
0.805831784426632	1e-05\\
0.809231697835192	1e-05\\
0.812631725663062	1e-05\\
0.816031228210558	1e-05\\
0.819431671018736	1e-05\\
0.822832023224327	1e-05\\
0.82623199482362	1e-05\\
0.829631928659783	1e-05\\
0.833032211963788	1e-05\\
0.836432339615034	1e-05\\
0.839832442937743	1e-05\\
0.843232206475926	1e-05\\
0.846632492826393	1e-05\\
0.850032235677659	1e-05\\
0.85343181717442	1e-05\\
0.85683237254429	1e-05\\
0.860232664629356	1e-05\\
0.863632563581235	1e-05\\
0.86703203281626	1e-05\\
0.870432221147969	1e-05\\
0.873832086506557	1e-05\\
0.877232079985099	1e-05\\
0.880633106599572	1e-05\\
0.884033721462646	1e-05\\
0.887433263424326	1e-05\\
0.890832370021882	1e-05\\
0.894232347563588	1e-05\\
0.897632311751518	1e-05\\
0.901032452288383	1e-05\\
0.904433529441182	1e-05\\
0.907833738538731	1e-05\\
0.911232205844298	1e-05\\
0.914630593864013	1e-05\\
0.918031839002567	1e-05\\
0.921432264893604	1e-05\\
0.924831923050342	1e-05\\
0.928231863349213	1e-05\\
0.931629642947355	1e-05\\
0.935030529739314	1e-05\\
0.938432336137488	1e-05\\
0.941833748714728	1e-05\\
0.945232445380632	1e-05\\
0.948629835347156	1e-05\\
0.952030997480644	1e-05\\
0.955433068148306	1e-05\\
0.958832748605592	1e-05\\
0.962230960632782	1e-05\\
0.96563145708331	1e-05\\
0.969030749175298	1e-05\\
0.972429075409595	1e-05\\
0.975830846826093	1e-05\\
0.97923251577996	1e-05\\
0.982632410705616	1e-05\\
0.986031030059643	1e-05\\
0.989430366651307	1e-05\\
0.992830006760503	1e-05\\
0.996230680547535	1e-05\\
0.999631254289222	1e-05\\
1.00303144458346	1e-05\\
1.00643115986205	1e-05\\
1.00983019503841	1e-05\\
1.01322974790037	1e-05\\
1.01663049169278	1e-05\\
1.02003082556909	1e-05\\
1.02343086499149	1e-05\\
1.02683065260794	1e-05\\
1.03022964562395	1e-05\\
1.03362945838434	1e-05\\
1.03703029869621	1e-05\\
1.04043046048718	1e-05\\
1.04383032629965	1e-05\\
1.04722979643733	1e-05\\
1.05062929775568	1e-05\\
1.05403001858245	1e-05\\
1.0574303908052	1e-05\\
1.0608303742429	1e-05\\
1.06423020755679	1e-05\\
1.06762953499427	1e-05\\
1.07102912534139	1e-05\\
1.07442987742843	1e-05\\
1.07783061438824	1e-05\\
1.08123060729354	1e-05\\
1.08463000573977	1e-05\\
1.08802888797963	1e-05\\
1.09142922127808	1e-05\\
1.09483017267123	1e-05\\
1.0982306128982	1e-05\\
1.10163042047278	1e-05\\
1.10503000247943	1e-05\\
1.10843019881396	1e-05\\
1.11183129091454	1e-05\\
1.11523160971632	1e-05\\
1.11863173371756	1e-05\\
1.12203097079127	1e-05\\
1.12543060609227	1e-05\\
1.12883089916736	1e-05\\
1.13223120816513	1e-05\\
1.13563100613979	1e-05\\
1.13903078019332	1e-05\\
1.14243050189964	1e-05\\
1.14583134783615	1e-05\\
1.14923166675435	1e-05\\
1.15263167614917	1e-05\\
1.1560318140859	1e-05\\
1.15943190540793	1e-05\\
1.16283257446162	1e-05\\
1.1662328063936	1e-05\\
1.16963304711832	1e-05\\
1.17303248891675	1e-05\\
1.17643238745456	1e-05\\
1.17983307250713	1e-05\\
1.18323353580989	1e-05\\
1.18663356307125	1e-05\\
1.19003340322094	1e-05\\
1.19343309069446	1e-05\\
1.19683346547754	1e-05\\
1.20023356675574	1e-05\\
1.2036333948593	1e-05\\
1.20703283208607	1e-05\\
1.21043271290025	1e-05\\
1.21383351975641	1e-05\\
1.21723334175846	1e-05\\
1.22063286992884	1e-05\\
1.22403246976301	1e-05\\
1.22743254866862	1e-05\\
1.23083232972541	1e-05\\
1.23423195027405	1e-05\\
1.2376314860917	1e-05\\
1.24103100794608	1e-05\\
1.24443163417313	1e-05\\
1.24783123181757	1e-05\\
1.25123104218	1e-05\\
1.25463090956455	1e-05\\
1.25803074966957	1e-05\\
1.26143111977044	1e-05\\
1.26483144404146	1e-05\\
1.26823119045885	1e-05\\
1.27163132577486	1e-05\\
1.27503207810282	1e-05\\
1.27843273335018	1e-05\\
1.28183274411408	1e-05\\
1.28523256838745	1e-05\\
1.28863335599365	1e-05\\
1.29203385668268	1e-05\\
1.29543436648636	1e-05\\
1.29883354806272	1e-05\\
1.30223310218476	1e-05\\
1.30563277161237	1e-05\\
1.309032193104	1e-05\\
1.31243139640091	1e-05\\
1.3158309291836	1e-05\\
1.31923123707394	1e-05\\
1.32263113447753	1e-05\\
1.32603102063591	1e-05\\
1.32943039047382	1e-05\\
1.33283066362969	1e-05\\
1.33623080214764	1e-05\\
1.33963029911381	1e-05\\
1.34302993551424	1e-05\\
1.34642969628862	1e-05\\
1.34982951082174	1e-05\\
1.35322949367434	1e-05\\
1.35662911520444	1e-05\\
1.36002877945294	1e-05\\
1.36342917249912	1e-05\\
1.36682916393578	1e-05\\
1.37022953244685	1e-05\\
1.37362898545273	1e-05\\
1.37702938159655	1e-05\\
1.38042955468825	1e-05\\
1.38382877171591	1e-05\\
1.38722851931155	1e-05\\
1.39062822058706	1e-05\\
1.39402886468482	1e-05\\
1.39742860286362	1e-05\\
1.40082880436863	1e-05\\
1.40422915196048	1e-05\\
1.40762889887224	1e-05\\
1.41102877522354	1e-05\\
1.414428691559	1e-05\\
1.41782847491692	1e-05\\
1.42122931601678	1e-05\\
1.42462861273352	1e-05\\
1.42802852491981	1e-05\\
1.43142823502171	1e-05\\
1.43482775296607	1e-05\\
1.4382278711393	1e-05\\
1.44162749136838	1e-05\\
1.44502723540485	1e-05\\
1.44842708070949	1e-05\\
1.45182652790909	1e-05\\
1.45522588043406	1e-05\\
1.45862593691876	1e-05\\
1.46202584921483	1e-05\\
1.46542557232177	1e-05\\
1.46882608730031	1e-05\\
1.47222594552848	1e-05\\
1.47562592557906	1e-05\\
1.47902608180535	1e-05\\
1.48242595884018	1e-05\\
1.48582568006085	1e-05\\
1.48922505302371	1e-05\\
1.49262485661507	1e-05\\
1.49602453696095	1e-05\\
1.49942419770597	1e-05\\
1.50282431052852	1e-05\\
1.50622412434488	1e-05\\
1.50962454543895	1e-05\\
1.51302474622833	1e-05\\
1.5164236337362	1e-05\\
1.51982374512814	1e-05\\
1.52322365648683	1e-05\\
1.52662348554389	1e-05\\
1.53002322736882	1e-05\\
1.53342282113224	1e-05\\
1.53682278772646	1e-05\\
1.54022223190798	1e-05\\
1.54362238551781	1e-05\\
1.54702303427124	1e-05\\
1.55042288359755	1e-05\\
1.55382274538956	1e-05\\
1.55722360914582	1e-05\\
1.56062332061434	1e-05\\
1.56402257950742	1e-05\\
1.56742299423527	1e-05\\
1.57082323839027	1e-05\\
1.57422305874668	1e-05\\
1.57762316248733	1e-05\\
1.58102339827911	1e-05\\
1.58442317131596	1e-05\\
1.58782257753058	1e-05\\
1.59122237608167	1e-05\\
1.5946229513004	1e-05\\
1.59802240056746	1e-05\\
1.60142253619873	1e-05\\
1.60482222666348	1e-05\\
1.60822207273698	1e-05\\
1.61162201377489	1e-05\\
1.61502193980472	1e-05\\
1.61842203373374	1e-05\\
1.62182177628099	1e-05\\
1.62522179777073	1e-05\\
1.62862180397709	1e-05\\
1.63202158427681	1e-05\\
1.63542149259845	1e-05\\
1.63882159943626	1e-05\\
1.64222094053077	1e-05\\
1.64562116464929	1e-05\\
1.64902067860031	1e-05\\
1.65242051483266	1e-05\\
1.65582060534928	1e-05\\
1.65922020274273	1e-05\\
1.66262064083585	1e-05\\
1.6660206346753	1e-05\\
1.6694205993616	1e-05\\
1.67282080301686	1e-05\\
1.67622078051095	1e-05\\
1.6796207425977	1e-05\\
1.68302078823271	1e-05\\
1.68642147325026	1e-05\\
1.68982198201786	1e-05\\
1.69322141899598	1e-05\\
1.69662146560037	1e-05\\
1.70002172943466	1e-05\\
1.70342237098579	1e-05\\
1.70682215267484	1e-05\\
1.7102206722904	1e-05\\
1.71362169539775	1e-05\\
1.71702229898306	1e-05\\
1.72042233407166	1e-05\\
1.72382202526295	1e-05\\
1.72722318132088	1e-05\\
1.73062390716132	1e-05\\
1.73402303403718	1e-05\\
1.73742373747057	1e-05\\
1.74082411405095	1e-05\\
1.74422386521027	1e-05\\
1.74762395416463	1e-05\\
1.75102280931747	1e-05\\
1.75442408943359	1e-05\\
1.75782481804379	1e-05\\
1.76122397284713	1e-05\\
1.76462438577394	1e-05\\
1.76802406013003	1e-05\\
1.77142476965026	1e-05\\
1.77482517105662	1e-05\\
1.77822473137111	1e-05\\
1.78162474226099	1e-05\\
1.78502533582596	1e-05\\
1.78842552903264	1e-05\\
1.79182535277991	1e-05\\
1.79522524622508	1e-05\\
1.79862533535311	1e-05\\
1.80202534826628	1e-05\\
1.80542508477814	1e-05\\
1.80882444998539	1e-05\\
1.81222471542944	1e-05\\
1.81562497874783	1e-05\\
1.819024508376	1e-05\\
1.82242435618056	1e-05\\
1.8258246550369	1e-05\\
1.82922476147238	1e-05\\
1.83262423114935	1e-05\\
1.83602360039288	1e-05\\
1.83942375795506	1e-05\\
1.8428232796645	1e-05\\
1.84622259098973	1e-05\\
1.84962181329648	1e-05\\
1.85302225249512	1e-05\\
1.85642220433946	1e-05\\
1.85982195919601	1e-05\\
1.86322158160573	1e-05\\
1.86662203800313	1e-05\\
1.87002223547027	1e-05\\
1.87342203067867	1e-05\\
1.87682198667093	1e-05\\
1.88022214676941	1e-05\\
1.88362226204898	1e-05\\
1.88702233168867	1e-05\\
1.89042283631488	1e-05\\
1.89382348338674	1e-05\\
1.89722328891409	1e-05\\
1.90062311142823	1e-05\\
1.90402373611284	1e-05\\
1.90742425514141	1e-05\\
1.91082407070157	1e-05\\
1.91422407466991	1e-05\\
1.91762430084525	1e-05\\
1.92102422216331	1e-05\\
1.92442397709365	1e-05\\
1.92782337132777	1e-05\\
1.93122329617052	1e-05\\
1.93462332868527	1e-05\\
1.9380229284218	1e-05\\
1.94142335815162	1e-05\\
1.94482305193016	1e-05\\
1.9482222630112	1e-05\\
1.95162130206335	1e-05\\
1.95502068749254	1e-05\\
1.95842032489258	1e-05\\
1.96181994403904	1e-05\\
1.96522034234843	1e-05\\
1.96862040007887	1e-05\\
1.97201995895674	1e-05\\
1.9754200134129	1e-05\\
1.97881952111207	1e-05\\
1.98221948023322	1e-05\\
1.98561953410118	1e-05\\
1.98901966469063	1e-05\\
1.9924198779203	1e-05\\
1.9958193438058	1e-05\\
1.99921945519428	1e-05\\
2.00261992804046	1e-05\\
2.00601969871664	1e-05\\
2.00941939012731	1e-05\\
2.01281983460065	1e-05\\
2.01621968587465	1e-05\\
2.01961929599416	1e-05\\
2.02301982229653	1e-05\\
2.02641955811838	1e-05\\
2.02982020955167	1e-05\\
2.03322056486214	1e-05\\
2.03662088690576	1e-05\\
2.04002110923426	1e-05\\
2.043420581447	1e-05\\
2.04682084845422	1e-05\\
2.05022036896107	1e-05\\
2.05362009074674	1e-05\\
2.05702015462611	1e-05\\
2.06041998657403	1e-05\\
2.0638198262225	1e-05\\
2.0672197544331	1e-05\\
2.07062031738543	1e-05\\
2.07402045737497	1e-05\\
2.07742083018971	1e-05\\
2.08082049438163	1e-05\\
2.08422024078554	1e-05\\
2.0876203642735	1e-05\\
2.09101989039921	1e-05\\
2.09441995907982	1e-05\\
2.09781986367026	1e-05\\
2.10121972213103	1e-05\\
2.10461940319076	1e-05\\
2.10801930237897	1e-05\\
2.11141900898142	1e-05\\
2.11481862594627	1e-05\\
2.11821885543326	1e-05\\
2.1216189467865	1e-05\\
2.12501871078812	1e-05\\
2.12841894603282	1e-05\\
2.1318187865493	1e-05\\
2.13521834307702	1e-05\\
2.13861781851915	1e-05\\
2.14201758669963	1e-05\\
2.1454179075942	1e-05\\
2.14881803858653	1e-05\\
2.15221779922806	1e-05\\
2.15561785987323	1e-05\\
2.15901782897537	1e-05\\
2.16241783365352	1e-05\\
2.16581794282318	1e-05\\
2.16921758964914	1e-05\\
2.17261738023487	1e-05\\
2.17601616563239	1e-05\\
2.17941616660136	1e-05\\
2.1828162632811	1e-05\\
2.18621582399361	1e-05\\
2.18961600633508	1e-05\\
2.19301584616575	1e-05\\
2.19641664431062	1e-05\\
2.19981669850351	1e-05\\
2.2032174504948	1e-05\\
2.20661771559986	1e-05\\
2.21001764210073	1e-05\\
2.21341695038122	1e-05\\
2.21681708305345	1e-05\\
2.22021684799777	1e-05\\
2.22361616584465	1e-05\\
2.22701640233929	1e-05\\
2.23041688747427	1e-05\\
2.23381689368126	1e-05\\
2.23721654361241	1e-05\\
2.24061577638893	1e-05\\
2.24401573299424	1e-05\\
2.24741548424566	1e-05\\
2.25081576368623	1e-05\\
2.2542157308094	1e-05\\
2.25761525370156	1e-05\\
2.26101517575244	1e-05\\
2.26441481405706	1e-05\\
2.26781460911114	1e-05\\
2.27121475571629	1e-05\\
2.27461472302792	1e-05\\
2.27801462019211	1e-05\\
2.28141471985122	1e-05\\
2.28481526848523	1e-05\\
2.28821534965127	1e-05\\
2.29161501494783	1e-05\\
2.29501448843737	1e-05\\
2.2984141433055	1e-05\\
2.30181325901623	1e-05\\
2.30521273945042	1e-05\\
2.30861203142625	1e-05\\
2.31201180685195	1e-05\\
2.31541219139288	1e-05\\
2.31881243923869	1e-05\\
2.32221219524645	1e-05\\
2.32561168794284	1e-05\\
2.32901145607093	1e-05\\
2.33241159473966	1e-05\\
2.33581118658337	1e-05\\
2.33921145159839	1e-05\\
2.34261218693136	1e-05\\
2.34601210743178	1e-05\\
2.34941220157824	1e-05\\
2.35281190285842	1e-05\\
2.3562126319412	1e-05\\
2.35961223393958	1e-05\\
2.36301218198856	1e-05\\
2.36641251494395	1e-05\\
2.36981272082273	1e-05\\
2.37321210787269	1e-05\\
2.3766119549264	1e-05\\
2.38001189643213	1e-05\\
2.38341195708726	1e-05\\
2.38681148805245	1e-05\\
2.39021196341605	1e-05\\
2.39361234876097	1e-05\\
2.39701238643923	1e-05\\
2.4004123482177	1e-05\\
2.40381266131913	1e-05\\
2.40721282265819	1e-05\\
2.41061296395493	1e-05\\
2.41401274820753	1e-05\\
2.41741304257125	1e-05\\
2.42081281054182	1e-05\\
2.42421241848192	1e-05\\
2.4276129931291	1e-05\\
2.4310132965632	1e-05\\
2.43441322158229	1e-05\\
2.43781272310592	1e-05\\
2.4412129437781	1e-05\\
2.44461283895074	1e-05\\
2.44801261835696	1e-05\\
2.45141363441694	1e-05\\
2.4548141698775	1e-05\\
2.45821372148285	1e-05\\
2.46161285406486	1e-05\\
2.46501288879321	1e-05\\
2.46841288447301	1e-05\\
2.47181305610439	1e-05\\
2.47521419915397	1e-05\\
2.47861447142026	1e-05\\
2.48201298072653	1e-05\\
2.48541142691229	1e-05\\
2.48881270880752	1e-05\\
2.49221316085932	1e-05\\
2.4956128483609	1e-05\\
2.49901281377213	1e-05\\
2.50241044029028	1e-05\\
2.50581131802407	1e-05\\
2.50921296545737	1e-05\\
2.51261421857036	1e-05\\
2.51601293984917	1e-05\\
2.51941037405278	1e-05\\
2.5228115728872	1e-05\\
2.52621367317657	1e-05\\
2.52961337530689	1e-05\\
2.53301161289319	1e-05\\
2.53641213254186	1e-05\\
2.53981144601181	1e-05\\
2.54320979745133	1e-05\\
2.5466116289348	1e-05\\
2.55001333759143	1e-05\\
2.5534132590092	1e-05\\
2.55681190885932	1e-05\\
2.5602112628087	1e-05\\
2.56361092388211	1e-05\\
2.56701163262498	1e-05\\
2.57041212769895	1e-05\\
2.57381231842612	1e-05\\
2.57721204090813	1e-05\\
2.580611093331	1e-05\\
2.58401066516793	1e-05\\
2.58741143217268	1e-05\\
2.59081178820699	1e-05\\
2.59421169192958	1e-05\\
2.59761130397919	1e-05\\
2.60101027644956	1e-05\\
2.60441010166192	1e-05\\
2.60781100959057	1e-05\\
2.61121120811511	1e-05\\
2.61461110127107	1e-05\\
2.61801059167851	1e-05\\
2.62141011529716	1e-05\\
2.62481064528941	1e-05\\
2.62821098369299	1e-05\\
2.63161101794764	1e-05\\
2.63501090005426	1e-05\\
2.63841026106646	1e-05\\
2.64180987963668	1e-05\\
2.64521065622998	1e-05\\
2.64861142462115	1e-05\\
2.65201145619574	1e-05\\
2.65541089297944	1e-05\\
2.65880979082346	1e-05\\
2.66221000407247	1e-05\\
2.66561093878842	1e-05\\
2.66901139446157	1e-05\\
2.67241121712729	1e-05\\
2.67581085970332	1e-05\\
2.6792109640831	1e-05\\
2.6826120527337	1e-05\\
2.68601239156717	1e-05\\
2.68941253266963	1e-05\\
2.69281180761635	1e-05\\
2.69621145177144	1e-05\\
2.69961176614578	1e-05\\
2.70301209861768	1e-05\\
2.70641191593667	1e-05\\
2.70981145686799	1e-05\\
2.71321115294356	1e-05\\
2.71661202875579	1e-05\\
2.72001238734948	1e-05\\
2.72341242012126	1e-05\\
2.72681257755907	1e-05\\
2.73021268614838	1e-05\\
2.73361338020071	1e-05\\
2.73701366467398	1e-05\\
2.74041392608736	1e-05\\
2.74381339794721	1e-05\\
2.74721332083826	1e-05\\
2.75061402370202	1e-05\\
2.75401453632808	1e-05\\
2.75741459357183	1e-05\\
2.76081445106816	1e-05\\
2.76421415696379	1e-05\\
2.76761441519304	1e-05\\
2.77101453861876	1e-05\\
2.77441440041345	1e-05\\
2.7778138542885	1e-05\\
2.78121353996681	1e-05\\
2.78461433962018	1e-05\\
2.78801425154941	1e-05\\
2.79141381579744	1e-05\\
2.79481345863746	1e-05\\
2.798213561451	1e-05\\
2.80161335945404	1e-05\\
2.80501299306464	1e-05\\
2.8084125420705	1e-05\\
2.8118120795448	1e-05\\
2.81521271279181	1e-05\\
2.81861233035566	1e-05\\
2.82201215653714	1e-05\\
2.82541203749831	1e-05\\
2.82881188456076	1e-05\\
2.8322122615796	1e-05\\
2.83561258389818	1e-05\\
2.83901235787809	1e-05\\
2.84241251150574	1e-05\\
2.84581326515846	1e-05\\
2.84921393139925	1e-05\\
2.85261397641332	1e-05\\
2.85601381475757	1e-05\\
2.85941449991507	1e-05\\
2.86281474854732	1e-05\\
2.8662152019873	1e-05\\
2.86961438150051	1e-05\\
2.87301394441466	1e-05\\
2.87641362196113	1e-05\\
2.87981302865133	1e-05\\
2.88321223596273	1e-05\\
2.88661177992065	1e-05\\
2.89001210388905	1e-05\\
2.89341205695727	1e-05\\
2.89681200207168	1e-05\\
2.90021115947903	1e-05\\
2.90361143175252	1e-05\\
2.90701158510806	1e-05\\
2.91041109954378	1e-05\\
2.91381075056682	1e-05\\
2.91721054279226	1e-05\\
2.92061037779524	1e-05\\
2.9240102422843	1e-05\\
2.92740961038548	1e-05\\
2.93080922241418	1e-05\\
2.93420961526363	1e-05\\
2.93760961689122	1e-05\\
2.94100999534872	1e-05\\
2.94440945684357	1e-05\\
2.9478096396559	1e-05\\
2.95120976308102	1e-05\\
2.95460898065576	1e-05\\
2.95800874240425	1e-05\\
2.9614084980817	1e-05\\
2.96480916724929	1e-05\\
2.96820891887334	1e-05\\
2.97160912454295	1e-05\\
2.97500950189247	1e-05\\
2.97840926638037	1e-05\\
2.98180914985899	1e-05\\
2.98520907447721	1e-05\\
2.98860887550217	1e-05\\
2.99200973876174	1e-05\\
2.99540905694338	1e-05\\
2.99770452847169	1e-05\\
3	1e-05\\
};
\legend{}
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> adaptivesdc4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=3,
xminorticks=true,
xticklabel style = {font=\small},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Absolute $\ell_{2}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.55,0.82)},anchor=west, reverse legend, font = \footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0172446855408379	1.25172708603292e-09\\
0.0342949744056573	1.84792986495058e-09\\
0.0514481846787632	2.35832052203111e-09\\
0.0683319439552018	3.44500114815254e-09\\
0.0843981196749464	4.66741143311003e-09\\
0.100150220275566	7.72970271823929e-09\\
0.11358959880141	7.17620652357175e-09\\
0.126960785872152	9.64712122297321e-09\\
0.138730340157301	8.25760603485351e-09\\
0.15046787059051	9.62538069331329e-09\\
0.161803267866568	8.81521759556675e-09\\
0.17307771720137	9.83650680406872e-09\\
0.184469980925193	9.70359018788479e-09\\
0.195694661703703	9.61491221926203e-09\\
0.206734967304538	9.29809673583268e-09\\
0.217713775522617	8.8885883477714e-09\\
0.228566914298969	9.32688622936569e-09\\
0.239334919295591	8.55541965309861e-09\\
0.250313829493762	8.54290612446326e-09\\
0.26136395454685	9.38684019811964e-09\\
0.272383265046846	9.10084741053026e-09\\
0.283376978767203	8.8716360627105e-09\\
0.294284468125249	9.37888000374163e-09\\
0.305080978553083	9.0374078953936e-09\\
0.31624540360387	9.60866831877976e-09\\
0.327257430443096	9.78719733015016e-09\\
0.337981545680808	9.61567022647746e-09\\
0.348585337889419	8.94169761161077e-09\\
0.359594173890487	9.7696702449294e-09\\
0.370400883804278	9.25588338766989e-09\\
0.381143132134805	9.29641688972254e-09\\
0.391825532181466	9.51215795538367e-09\\
0.402450272926223	9.38522988813363e-09\\
0.413018828351584	9.45394238936459e-09\\
0.423796505385725	9.9578268613934e-09\\
0.434395611191295	9.57240022476966e-09\\
0.445216669815093	1.01590207151102e-08\\
0.45582534207399	9.76652381163901e-09\\
0.466338562325717	9.42091342517582e-09\\
0.476829093003805	9.10028600988375e-09\\
0.487712653309724	1.00236744050916e-08\\
0.498383394299823	9.7812299926301e-09\\
0.508949326403128	9.76806521726683e-09\\
0.519378781297214	9.57643991797697e-09\\
0.530080455253096	1.00398894540956e-08\\
0.540604003537082	1.00356329677267e-08\\
0.551000617531022	9.75741341150504e-09\\
0.561315819867062	9.77913102524257e-09\\
0.57161109983847	9.84463884214437e-09\\
0.581792869166153	9.65550212477399e-09\\
0.592226984748623	9.9023979781355e-09\\
0.602567942738135	9.9317745362136e-09\\
0.613090966009703	1.01060934536377e-08\\
0.623469922444053	9.61302741503596e-09\\
0.634181476724075	1.00225161255773e-08\\
0.644732712628119	1.00807936344725e-08\\
0.655199407450079	9.82242351017428e-09\\
0.665589276170244	9.54252811859952e-09\\
0.676298525007689	1.01343436233367e-08\\
0.686833495242658	9.84409223201491e-09\\
0.697614913547495	1.03004377917167e-08\\
0.708197033466907	1.0012208878425e-08\\
0.718699879259304	9.92314073101801e-09\\
0.72912197829216	9.78923808168628e-09\\
0.739566186353584	9.76650830725731e-09\\
0.749993056251907	9.74803381037353e-09\\
0.760686409135011	1.04310160671734e-08\\
0.771162981745558	9.77665772626729e-09\\
0.78197084826109	1.00799454165011e-08\\
0.792689857294419	9.79711984204535e-09\\
0.803404666893037	9.74247090000788e-09\\
0.814098533975207	9.68022999714272e-09\\
0.824914548464641	9.87478472684127e-09\\
0.835648689580292	1.00502786889244e-08\\
0.846320922716025	9.99835689443276e-09\\
0.856903129323369	1.01000056623683e-08\\
0.867473586209762	1.00364531598968e-08\\
0.877979022583277	9.9651359469233e-09\\
0.88848087873586	9.91499844067002e-09\\
0.898940536907777	1.00569856455799e-08\\
0.909408473929986	9.85884037365504e-09\\
0.919873320068968	9.88272213187941e-09\\
0.930721952831143	1.00262911719514e-08\\
0.941493542041876	9.93992512091701e-09\\
0.952346330394427	9.98423927609204e-09\\
0.963132399906106	1.01172789232998e-08\\
0.97385210780157	1.00171152527307e-08\\
0.984524388088752	1.01125067175636e-08\\
0.995229198178389	1.02590152493968e-08\\
1.00584501625038	1.01800948807418e-08\\
1.01645526605284	1.01356718961952e-08\\
1.02705670005407	1.00271032789056e-08\\
1.03804173815693	1.04698220986984e-08\\
1.04890005288525	1.02595311379627e-08\\
1.05966162373439	1.03703821468932e-08\\
1.07030098296934	1.02751435546082e-08\\
1.08122128786326	1.07980847347848e-08\\
1.09192270721928	1.06936292678711e-08\\
1.10284336016441	1.08651363938159e-08\\
1.113551610736	1.06230074116692e-08\\
1.12420534813493	1.0111003900912e-08\\
1.13490421703317	9.91102256293804e-09\\
1.14575459063737	1.03111202519882e-08\\
1.15653715095751	1.04469030091177e-08\\
1.16726423438593	1.05242454444317e-08\\
1.17788778413027	1.07335752427418e-08\\
1.18842956439971	1.06404624330043e-08\\
1.19885971148812	1.02979486824969e-08\\
1.20962421778522	1.08981053560586e-08\\
1.22021462769286	1.06506918126136e-08\\
1.2310323696673	1.09200639879683e-08\\
1.24172185031233	1.0854314586158e-08\\
1.25254907026056	1.1267778403446e-08\\
1.26316449759022	1.06918478271742e-08\\
1.2739958579102	1.11353253557204e-08\\
1.28464713349218	1.06254333853119e-08\\
1.29557073029605	1.10452159033629e-08\\
1.30639369284278	1.0753672998198e-08\\
1.31712273530355	1.07620430090765e-08\\
1.32784065910203	1.0327192058569e-08\\
1.33863418368171	1.08330797992808e-08\\
1.34935327889133	1.04119866774242e-08\\
1.36013995186106	1.07539907375125e-08\\
1.3708897117049	1.0641743172494e-08\\
1.38165639829597	1.10007806194584e-08\\
1.3923285753263	1.09113636633021e-08\\
1.40319013709592	1.16173274635056e-08\\
1.41384610728922	1.09129058668555e-08\\
1.42472995917453	1.17214752522112e-08\\
1.4354432788213	1.13314723226724e-08\\
1.44595448266397	1.14233806625639e-08\\
1.45638744624692	1.05181960065641e-08\\
1.46721624311392	1.14822257265706e-08\\
1.47785535567884	1.0838872765927e-08\\
1.48878822952614	1.16210972982501e-08\\
1.49949651814195	1.12387439442954e-08\\
1.51013705091055	1.12628851646015e-08\\
1.52067269846725	1.08056030167039e-08\\
1.53153275441237	1.15528560452955e-08\\
1.54220906916822	1.09472242319099e-08\\
1.55316497501234	1.14860415456236e-08\\
1.56393442945416	1.11834757757489e-08\\
1.5749276925117	1.15802992679591e-08\\
1.58574403497326	1.10636226411197e-08\\
1.59661496066653	1.12951701586536e-08\\
1.60738159687518	1.06277773871673e-08\\
1.61826661962215	1.12406649109393e-08\\
1.62906873602032	1.08468741839231e-08\\
1.64025700158116	1.16335014511179e-08\\
1.65128958464192	1.12299508850199e-08\\
1.66221719933945	1.14139181861435e-08\\
1.673060245965	1.13779786581197e-08\\
1.68412993841739	1.17743283833518e-08\\
1.69506041507094	1.10697120823851e-08\\
1.7060572654112	1.14858014847459e-08\\
1.71692580620134	1.11037139112872e-08\\
1.72777028390772	1.15280040603099e-08\\
1.73846833608757	1.0924872941521e-08\\
1.74937052679769	1.08041759580502e-08\\
1.76034357093898	1.12786315672017e-08\\
1.77164621078194	1.15782911154803e-08\\
1.78286485188492	1.18233797900522e-08\\
1.79384781756795	1.17497239498056e-08\\
1.80472012824728	1.14881855876865e-08\\
1.81538967198539	1.20380155048163e-08\\
1.82590024423325	1.12022173535681e-08\\
1.83678896128704	1.16258432300182e-08\\
1.84762045449428	1.1469323235928e-08\\
1.85840587058104	1.1679730131205e-08\\
1.8691343354849	1.11791892785367e-08\\
1.87992383661095	1.1522575754195e-08\\
1.89063377974338	1.1591925678757e-08\\
1.90159550844147	1.22000256591651e-08\\
1.91232907483218	1.14756942326147e-08\\
1.92342902738659	1.21328559957419e-08\\
1.93432292280495	1.23761406552854e-08\\
1.94482236331013	1.20068706587808e-08\\
1.95519127775878	1.14263088906229e-08\\
1.96593716693102	1.18600496663659e-08\\
1.97660993190856	1.16303797300948e-08\\
1.98759964424904	1.21666430074997e-08\\
1.99842371422353	1.19817638136134e-08\\
2.00910759874817	1.19359698730564e-08\\
2.01969995193049	1.13927880487212e-08\\
2.03077295044087	1.20409410178769e-08\\
2.04170055870909	1.19492852829534e-08\\
2.05251386514728	1.17753214851093e-08\\
2.06332699857167	1.17836180553325e-08\\
2.07412100541121	1.18875953648686e-08\\
2.08486167961932	1.17137733428231e-08\\
2.09570323101781	1.1883279539937e-08\\
2.10648907945447	1.19140677577993e-08\\
2.11757325335097	1.24711126987747e-08\\
2.12842781128065	1.23701858447889e-08\\
2.13907477961139	1.21488151047347e-08\\
2.14964923354641	1.19412505333159e-08\\
2.16051517909831	1.26745483360962e-08\\
2.17115793842125	1.22061068790082e-08\\
2.1817472642446	1.22687613423163e-08\\
2.19223445025779	1.17085564843779e-08\\
2.20316643001982	1.23387724711299e-08\\
2.21397926031196	1.23522849139888e-08\\
2.22472531397733	1.24427465106014e-08\\
2.23536741470295	1.22360348671479e-08\\
2.24595194195791	1.24149647412435e-08\\
2.25645446548466	1.20286370986615e-08\\
2.26729758761235	1.28205354102984e-08\\
2.27793482133378	1.27329849827832e-08\\
2.28833470456573	1.25362934836186e-08\\
2.29865628621441	1.19836083435974e-08\\
2.30934369853909	1.25437107465351e-08\\
2.31992826205101	1.24035641774648e-08\\
2.33070772666742	1.29260092526155e-08\\
2.34132270768233	1.25616465929619e-08\\
2.35210027499391	1.2957907353272e-08\\
2.36274686788154	1.22519318258426e-08\\
2.37370087767229	1.30403683652153e-08\\
2.3844293353997	1.24615965488707e-08\\
2.39512224594927	1.26331803907177e-08\\
2.40575179967275	1.21515439186639e-08\\
2.41677844345235	1.30042932444439e-08\\
2.4275961764084	1.27755224895198e-08\\
2.43822513777093	1.27666153842422e-08\\
2.44876086117554	1.22909781287564e-08\\
2.459664046096	1.31002713639106e-08\\
2.47035630313298	1.26253036345722e-08\\
2.48094811526105	1.24802568176694e-08\\
2.49160011364903	1.23647969843088e-08\\
2.5023302531973	1.28224869410137e-08\\
2.51300170294421	1.25820173351833e-08\\
2.52395912175935	1.29250404303815e-08\\
2.53483866447039	1.23047015879524e-08\\
2.5458788356036	1.28176759145648e-08\\
2.55681634018707	1.25099349477458e-08\\
2.56777484601129	1.2744355584785e-08\\
2.57868943743786	1.24242903906182e-08\\
2.58965992059633	1.28040759013881e-08\\
2.60054157320703	1.25822059559577e-08\\
2.61144391254528	1.27333091824403e-08\\
2.62235243641771	1.2515935926918e-08\\
2.63342528708103	1.31025804109591e-08\\
2.64438537522349	1.27894862610884e-08\\
2.65539813713295	1.31079610392615e-08\\
2.66628157873008	1.29343127270259e-08\\
2.67709030695892	1.3123102050123e-08\\
2.687788671353	1.24987326046851e-08\\
2.69895692755887	1.33141400324871e-08\\
2.70995797334382	1.32857389141053e-08\\
2.72074326252536	1.33224648633129e-08\\
2.73140250574173	1.28327812493932e-08\\
2.74210820623821	1.30541829256965e-08\\
2.75278980441198	1.27964533239734e-08\\
2.76383523536589	1.33127082259198e-08\\
2.77478135302619	1.27580305581061e-08\\
2.7857904287141	1.31093946267273e-08\\
2.79670459421845	1.29349281315311e-08\\
2.80761221634347	1.32708924478106e-08\\
2.81836860825336	1.31806921820828e-08\\
2.82908334602247	1.321603678215e-08\\
2.83970388270197	1.30667274492343e-08\\
2.85063475817378	1.36311103639051e-08\\
2.86133918040758	1.34114209758202e-08\\
2.87223140135542	1.37084809407331e-08\\
2.8829264699749	1.33669780464716e-08\\
2.89357623548102	1.34940527341202e-08\\
2.90411101447188	1.33553741970532e-08\\
2.91463960599844	1.33232762379432e-08\\
2.92516931407832	1.29645109087459e-08\\
2.93614506870953	1.37855450127232e-08\\
2.94691888808168	1.36465671433576e-08\\
2.95752817578442	1.35181493893646e-08\\
2.96814068807477	1.31693543297515e-08\\
2.97859485338524	1.31325569451187e-08\\
2.98920087860024	1.29601495433686e-08\\
3	1.34462633997884e-08\\
};
\addlegendentry{Error, tol $10^{-8}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.0096	1e-08\\
0.0191018091627696	1e-08\\
0.0285989741804401	1e-08\\
0.0381304167085531	1e-08\\
0.0477130275468789	1e-08\\
0.0573130275468789	1e-08\\
0.0669130275468789	1e-08\\
0.0765130275468789	1e-08\\
0.0861130275468789	1e-08\\
0.0957130275468789	1e-08\\
0.105313027546879	1e-08\\
0.114913027546879	1e-08\\
0.124513027546879	1e-08\\
0.134113027546879	1e-08\\
0.143713027546879	1e-08\\
0.153313027546879	1e-08\\
0.162913027546879	1e-08\\
0.172513027546879	1e-08\\
0.182113027546879	1e-08\\
0.191713027546879	1e-08\\
0.201313027546879	1e-08\\
0.210913027546879	1e-08\\
0.220513027546879	1e-08\\
0.230113027546879	1e-08\\
0.239713027546879	1e-08\\
0.249313027546879	1e-08\\
0.258913027546879	1e-08\\
0.268513027546879	1e-08\\
0.278113027546879	1e-08\\
0.287713027546879	1e-08\\
0.297313027546879	1e-08\\
0.306913027546879	1e-08\\
0.316513027546879	1e-08\\
0.326113027546879	1e-08\\
0.335713027546879	1e-08\\
0.345313027546879	1e-08\\
0.354913027546879	1e-08\\
0.364513027546879	1e-08\\
0.374113027546879	1e-08\\
0.383713027546879	1e-08\\
0.393313027546879	1e-08\\
0.402913027546879	1e-08\\
0.412513027546879	1e-08\\
0.422113027546879	1e-08\\
0.431713027546879	1e-08\\
0.441313027546879	1e-08\\
0.450913027546879	1e-08\\
0.460036446908671	1e-08\\
0.468783394515547	1e-08\\
0.477399575372032	1e-08\\
0.485655050285524	1e-08\\
0.493802548047449	1e-08\\
0.501888631000837	1e-08\\
0.509846644964805	1e-08\\
0.517668220955743	1e-08\\
0.525348640184702	1e-08\\
0.532945569403451	1e-08\\
0.540463945319975	1e-08\\
0.547925378410094	1e-08\\
0.555315008994715	1e-08\\
0.562687009656134	1e-08\\
0.570034635820847	1e-08\\
0.577374034039167	1e-08\\
0.584686132572328	1e-08\\
0.592008027440332	1e-08\\
0.599314896272511	1e-08\\
0.606611782902992	1e-08\\
0.613865990668717	1e-08\\
0.621102803635472	1e-08\\
0.628324444635333	1e-08\\
0.635542106592376	1e-08\\
0.642722028715635	1e-08\\
0.649931100341633	1e-08\\
0.657140373604488	1e-08\\
0.664372594475271	1e-08\\
0.671599487401478	1e-08\\
0.67884917102563	1e-08\\
0.686084348058813	1e-08\\
0.693318986907479	1e-08\\
0.700560286126887	1e-08\\
0.707797349167882	1e-08\\
0.715036968446337	1e-08\\
0.72229451459216	1e-08\\
0.729531208088215	1e-08\\
0.736788638870192	1e-08\\
0.744024362390961	1e-08\\
0.751247457739159	1e-08\\
0.758489695639496	1e-08\\
0.765778511438432	1e-08\\
0.773071624350031	1e-08\\
0.780354314754887	1e-08\\
0.787628222240237	1e-08\\
0.794946484005216	1e-08\\
0.802191026115519	1e-08\\
0.809414762518895	1e-08\\
0.816685846906654	1e-08\\
0.823953138208836	1e-08\\
0.831216382644798	1e-08\\
0.838491592108754	1e-08\\
0.845741396466074	1e-08\\
0.852970847932179	1e-08\\
0.860243099241937	1e-08\\
0.867571505321533	1e-08\\
0.874853911480211	1e-08\\
0.882127162336071	1e-08\\
0.889372377007205	1e-08\\
0.896610427909326	1e-08\\
0.903862417890318	1e-08\\
0.911154019746264	1e-08\\
0.918412667440331	1e-08\\
0.925655756930509	1e-08\\
0.932943619492034	1e-08\\
0.940204456283465	1e-08\\
0.947455585679013	1e-08\\
0.954743855995973	1e-08\\
0.961994940794356	1e-08\\
0.969249185053299	1e-08\\
0.976536481287969	1e-08\\
0.983894265221693	1e-08\\
0.991216440753231	1e-08\\
0.998514026415955	1e-08\\
1.00584443630572	1e-08\\
1.01314679602665	1e-08\\
1.02041400801334	1e-08\\
1.02768923548569	1e-08\\
1.03501249132219	1e-08\\
1.04231463204246	1e-08\\
1.04957557427688	1e-08\\
1.05686166383538	1e-08\\
1.06421822885119	1e-08\\
1.07154225841307	1e-08\\
1.07883908916698	1e-08\\
1.08615292907957	1e-08\\
1.09350358151122	1e-08\\
1.10080689538608	1e-08\\
1.10809418874115	1e-08\\
1.11536290843427	1e-08\\
1.12265999278659	1e-08\\
1.13001338695807	1e-08\\
1.13740415682759	1e-08\\
1.14478357507857	1e-08\\
1.15214447090198	1e-08\\
1.15950331137351	1e-08\\
1.16684723673241	1e-08\\
1.17421382229799	1e-08\\
1.18156616242146	1e-08\\
1.18890231316485	1e-08\\
1.19624378460711	1e-08\\
1.20358664512351	1e-08\\
1.21093771378949	1e-08\\
1.21831247757114	1e-08\\
1.22565439945249	1e-08\\
1.23299073287151	1e-08\\
1.2403242245542	1e-08\\
1.24764194051752	1e-08\\
1.25495610276508	1e-08\\
1.2622794622768	1e-08\\
1.26959774851143	1e-08\\
1.27690822394588	1e-08\\
1.28421436959028	1e-08\\
1.29152808294561	1e-08\\
1.29884834629821	1e-08\\
1.30617828250505	1e-08\\
1.31351035728816	1e-08\\
1.32085579054792	1e-08\\
1.32817234188933	1e-08\\
1.33544524515215	1e-08\\
1.34266970344986	1e-08\\
1.34988661675951	1e-08\\
1.35710077033899	1e-08\\
1.36434834496853	1e-08\\
1.37163805333047	1e-08\\
1.37894199633151	1e-08\\
1.38623742758495	1e-08\\
1.39352287661927	1e-08\\
1.40079444041587	1e-08\\
1.4080407442648	1e-08\\
1.41526558421581	1e-08\\
1.42249083085502	1e-08\\
1.42970109323878	1e-08\\
1.43691268560822	1e-08\\
1.44413007009515	1e-08\\
1.45138339369731	1e-08\\
1.45864161210008	1e-08\\
1.46589000443577	1e-08\\
1.47310541651968	1e-08\\
1.48031441250754	1e-08\\
1.48752091088522	1e-08\\
1.49473545717706	1e-08\\
1.50197369450823	1e-08\\
1.5092224298612	1e-08\\
1.51643875139366	1e-08\\
1.52370725579497	1e-08\\
1.53097957567042	1e-08\\
1.53822141421422	1e-08\\
1.54546339551195	1e-08\\
1.55272401608584	1e-08\\
1.55999387898357	1e-08\\
1.56730471073497	1e-08\\
1.57463769162824	1e-08\\
1.5819667245289	1e-08\\
1.58925574841664	1e-08\\
1.59654858785722	1e-08\\
1.60381778882161	1e-08\\
1.61107668056019	1e-08\\
1.61832519341487	1e-08\\
1.62557402144613	1e-08\\
1.63283629478388	1e-08\\
1.64008956341205	1e-08\\
1.64733907342483	1e-08\\
1.65458645063742	1e-08\\
1.66186453800182	1e-08\\
1.66920942826546	1e-08\\
1.67667276422381	1e-08\\
1.68416213662729	1e-08\\
1.69165139291616	1e-08\\
1.69908920938662	1e-08\\
1.70649553266919	1e-08\\
1.71387482868366	1e-08\\
1.72123053554872	1e-08\\
1.72854342296501	1e-08\\
1.73581987485736	1e-08\\
1.74306931396429	1e-08\\
1.75028939712791	1e-08\\
1.75751179335958	1e-08\\
1.76474276920594	1e-08\\
1.77198450573942	1e-08\\
1.77937895924494	1e-08\\
1.78683988082494	1e-08\\
1.79429537001565	1e-08\\
1.80172532315778	1e-08\\
1.8091028940487	1e-08\\
1.81643993867586	1e-08\\
1.82373644323101	1e-08\\
1.83099634155408	1e-08\\
1.83825850898711	1e-08\\
1.84553701517652	1e-08\\
1.85290756759687	1e-08\\
1.86030617246742	1e-08\\
1.86768530868502	1e-08\\
1.87501804194211	1e-08\\
1.88231659902319	1e-08\\
1.88959120715558	1e-08\\
1.89684908008558	1e-08\\
1.9041664987253	1e-08\\
1.9115108346472	1e-08\\
1.91884905797236	1e-08\\
1.92614032341173	1e-08\\
1.93340781224831	1e-08\\
1.9406924111852	1e-08\\
1.94804048698406	1e-08\\
1.95539951092401	1e-08\\
1.96272228634978	1e-08\\
1.9700009136046	1e-08\\
1.97728467083945	1e-08\\
1.98457245251091	1e-08\\
1.99188122580193	1e-08\\
1.99918082303772	1e-08\\
2.00648027172994	1e-08\\
2.01378134552284	1e-08\\
2.02110490399621	1e-08\\
2.02843088869759	1e-08\\
2.03574473858823	1e-08\\
2.04307298961111	1e-08\\
2.05042327919971	1e-08\\
2.05780098389327	1e-08\\
2.06518219060213	1e-08\\
2.07261248326742	1e-08\\
2.08007003635878	1e-08\\
2.08751197151041	1e-08\\
2.09495436939917	1e-08\\
2.10238423297901	1e-08\\
2.10980993981887	1e-08\\
2.11725130660351	1e-08\\
2.12470595002013	1e-08\\
2.13216422404129	1e-08\\
2.13960194526345	1e-08\\
2.14703301296809	1e-08\\
2.15448409327259	1e-08\\
2.16195145389482	1e-08\\
2.16942303866642	1e-08\\
2.17692388295415	1e-08\\
2.18441976717217	1e-08\\
2.19190060647643	1e-08\\
2.19937536908461	1e-08\\
2.20682756375108	1e-08\\
2.21427379881329	1e-08\\
2.22174354011821	1e-08\\
2.22921731607974	1e-08\\
2.23670003020033	1e-08\\
2.24418473327899	1e-08\\
2.25168401640294	1e-08\\
2.25918588356867	1e-08\\
2.26666868025252	1e-08\\
2.27410093642871	1e-08\\
2.28150799091453	1e-08\\
2.28890860025374	1e-08\\
2.29629437513099	1e-08\\
2.30366265188946	1e-08\\
2.31101633259425	1e-08\\
2.3183402634146	1e-08\\
2.32565402245867	1e-08\\
2.33295280175451	1e-08\\
2.34025812203394	1e-08\\
2.34755379340071	1e-08\\
2.35485512079747	1e-08\\
2.36213603424638	1e-08\\
2.36940798603334	1e-08\\
2.37669115580654	1e-08\\
2.38394033621522	1e-08\\
2.39117985309375	1e-08\\
2.39846507868713	1e-08\\
2.40572687100152	1e-08\\
2.41299834540816	1e-08\\
2.42029434630112	1e-08\\
2.42761964649032	1e-08\\
2.43491470641897	1e-08\\
2.44226633177868	1e-08\\
2.44959671105435	1e-08\\
2.45692229827781	1e-08\\
2.46427263856183	1e-08\\
2.47160416292401	1e-08\\
2.47893533169089	1e-08\\
2.48629322360885	1e-08\\
2.49365344340053	1e-08\\
2.50100699355486	1e-08\\
2.50839904742597	1e-08\\
2.51580196541963	1e-08\\
2.52318801434088	1e-08\\
2.5306263787716	1e-08\\
2.53809818733858	1e-08\\
2.5455337565651	1e-08\\
2.55300483987844	1e-08\\
2.56056593616034	1e-08\\
2.56806720665424	1e-08\\
2.57556606126833	1e-08\\
2.58309725612148	1e-08\\
2.59057654488938	1e-08\\
2.59804878420529	1e-08\\
2.60559993377345	1e-08\\
2.61312988572603	1e-08\\
2.62061650083104	1e-08\\
2.62812106852433	1e-08\\
2.63566328916682	1e-08\\
2.64316282478119	1e-08\\
2.65066361856624	1e-08\\
2.65820300110626	1e-08\\
2.66571076555667	1e-08\\
2.67319466116078	1e-08\\
2.68070507330494	1e-08\\
2.68826734730473	1e-08\\
2.69585228930832	1e-08\\
2.70342039360913	1e-08\\
2.71095600768947	1e-08\\
2.71850248833604	1e-08\\
2.72609231778953	1e-08\\
2.73369802127333	1e-08\\
2.74127233169742	1e-08\\
2.74882845456757	1e-08\\
2.75639426699218	1e-08\\
2.76395650751592	1e-08\\
2.77157405347231	1e-08\\
2.77914845430019	1e-08\\
2.78666896944932	1e-08\\
2.79416822791087	1e-08\\
2.80167810820101	1e-08\\
2.80921511314578	1e-08\\
2.8167790317882	1e-08\\
2.82436870488668	1e-08\\
2.83193817813756	1e-08\\
2.83946602373552	1e-08\\
2.84697882797803	1e-08\\
2.85445825931654	1e-08\\
2.86190854039528	1e-08\\
2.86934629316481	1e-08\\
2.87679218344824	1e-08\\
2.88425990488679	1e-08\\
2.89175448333513	1e-08\\
2.89923733420893	1e-08\\
2.90667683396805	1e-08\\
2.91408663473436	1e-08\\
2.92145976785911	1e-08\\
2.92881250333617	1e-08\\
2.93616543978174	1e-08\\
2.94351941772894	1e-08\\
2.95089720499271	1e-08\\
2.95828693766455	1e-08\\
2.96568607576791	1e-08\\
2.97308222389007	1e-08\\
2.98050768782709	1e-08\\
2.98793751318683	1e-08\\
2.99396875659341	1e-08\\
3	1e-08\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.03	7.38730726771356e-09\\
0.061825179625092	1.40162021785841e-08\\
0.0934899366383242	2.49603849314672e-08\\
0.124837457429991	5.40078133696851e-08\\
0.150112360532637	6.16263633862101e-08\\
0.173746409180913	9.36308132668821e-08\\
0.192934803723718	7.80719743846924e-08\\
0.21133001791366	8.76611248343586e-08\\
0.228696224426676	8.73213517111252e-08\\
0.245746314309735	9.75017601103246e-08\\
0.261788726513249	8.13083154110714e-08\\
0.277986337806459	8.74773101597335e-08\\
0.293712245828208	8.50450017000671e-08\\
0.309329671013675	9.14207672449898e-08\\
0.324429197077877	8.24878554314776e-08\\
0.339603790426676	8.86562488417522e-08\\
0.354782874412717	9.05378859368034e-08\\
0.369748304433217	8.76870141759288e-08\\
0.38446869505757	8.57977447295492e-08\\
0.39913387867671	8.91311366311656e-08\\
0.413761155169636	8.84606228039343e-08\\
0.428301428323413	8.36436704192845e-08\\
0.443130166725777	8.50496881952298e-08\\
0.458016094713027	8.57883507870115e-08\\
0.473060198146936	8.77822158628072e-08\\
0.488063352999371	9.15573572757042e-08\\
0.502920718946527	9.36735738348294e-08\\
0.51751686186236	9.10981293834016e-08\\
0.532025973361962	9.01050576937664e-08\\
0.546453253390169	8.51050992642953e-08\\
0.561073864725026	8.3982451114191e-08\\
0.575906585659721	8.53304619085824e-08\\
0.590918368930831	9.19286094728388e-08\\
0.605803873427278	8.8001993850945e-08\\
0.620773935287811	9.50558658420604e-08\\
0.635447346257649	9.0239830912787e-08\\
0.650175050512201	9.13073732608799e-08\\
0.66480892805596	8.80935250490508e-08\\
0.679582365453853	8.86477974031885e-08\\
0.694334535895651	8.32813387293803e-08\\
0.709467343861099	8.8185506202705e-08\\
0.724582149273678	8.79591653453611e-08\\
0.739881226557571	8.96678831753901e-08\\
0.7551222152886	9.33607985040686e-08\\
0.770363240445416	9.32246967708789e-08\\
0.785374614897328	8.73807029424896e-08\\
0.800641997190309	8.2401946530817e-08\\
0.816121529669578	8.01780782550622e-08\\
0.832207930777368	8.29973934784158e-08\\
0.848451830013434	8.92792443876223e-08\\
0.864795435004605	9.08473920439736e-08\\
0.880986133959145	8.65933567525469e-08\\
0.897543708057003	8.59167251511395e-08\\
0.914086691168806	8.65510189265202e-08\\
0.930590215949432	8.59243125661845e-08\\
0.947104690959961	8.77801275792878e-08\\
0.963861372699593	9.16359399332189e-08\\
0.980366621588814	9.18886547751157e-08\\
0.996890160003964	8.98605147527329e-08\\
1.01336141702823	9.12258916642139e-08\\
1.02926573608795	9.12215700711113e-08\\
1.04495312332482	8.94042666623769e-08\\
1.06070130841493	8.8447854884469e-08\\
1.07647210090166	8.62292234577138e-08\\
1.09247080709412	9.33816062785992e-08\\
1.10821821430748	9.1784880571717e-08\\
1.12359985458238	8.86366157152099e-08\\
1.13893300900706	9.68796966090772e-08\\
1.15348234598421	9.34607756794566e-08\\
1.16787262646334	9.40089711818858e-08\\
1.18210966125885	9.24950335911523e-08\\
1.19621460069287	8.49303704758615e-08\\
1.21056657043301	9.05857523783775e-08\\
1.22476756415195	8.88942473690571e-08\\
1.23908943791585	8.90827378191967e-08\\
1.25332703783931	8.96841974393637e-08\\
1.26772285935006	9.23791146413321e-08\\
1.28188259383642	8.9125539146177e-08\\
1.29625233822851	8.51389467489172e-08\\
1.31067420833928	9.04374960867616e-08\\
1.32515028806907	9.53439629604519e-08\\
1.33932833556622	9.59458105084971e-08\\
1.3533779551711	8.98029334495236e-08\\
1.36736822603383	8.79992043558635e-08\\
1.38149415244685	8.72161005308825e-08\\
1.39567532970972	8.17680185353145e-08\\
1.41036324685996	8.15176596127832e-08\\
1.42535347876504	8.2795725406736e-08\\
1.44074839850013	8.89124682012101e-08\\
1.45615882353987	9.4947985578285e-08\\
1.47120514937082	9.42865111238484e-08\\
1.48611008237785	9.02126921110173e-08\\
1.5011444510061	8.96493705452186e-08\\
1.51621120064056	8.80965718075133e-08\\
1.53150953210158	8.94283116625102e-08\\
1.54683538450961	8.67180384468322e-08\\
1.56251428513487	8.25501620985849e-08\\
1.57851276050132	8.24346924959765e-08\\
1.59491992867687	8.60564900354134e-08\\
1.61149889321414	8.99988268034777e-08\\
1.6282000964638	9.38275862920757e-08\\
1.64476156279927	9.17819394057561e-08\\
1.66137390244962	9.32806819270115e-08\\
1.67801670373126	9.06868603445247e-08\\
1.69471899338586	9.36849399342591e-08\\
1.71146462176572	8.94565548952091e-08\\
1.72819548750117	9.24712791911863e-08\\
1.74491103193207	9.47986429861146e-08\\
1.76130164869359	9.01534555460864e-08\\
1.77778857300964	9.10910818506758e-08\\
1.79403761962602	9.58067649216316e-08\\
1.8100327099898	9.19635458835991e-08\\
1.82578235106628	9.46038171301532e-08\\
1.84123473856217	8.86277049071951e-08\\
1.85662786134843	8.52162901429439e-08\\
1.87214887279275	8.73194983397857e-08\\
1.88773195447248	8.75434372169088e-08\\
1.90333936152432	9.26236049895586e-08\\
1.91883017410245	8.47637079943437e-08\\
1.93409370451984	9.04569155682246e-08\\
1.94918048273601	8.38748037614609e-08\\
1.96456307287451	8.71588081124061e-08\\
1.97993453964044	9.50048036022666e-08\\
1.9946513763761	9.0329102749437e-08\\
2.00924912945284	8.71028784677984e-08\\
2.0239462329114	9.06338911295011e-08\\
2.03857700268772	9.00055158723547e-08\\
2.05325911946226	9.28699669077254e-08\\
2.06778399837025	8.96717524964878e-08\\
2.08239070683866	9.25326952641853e-08\\
2.09685868252608	9.06739428386814e-08\\
2.11137998821222	9.41767781656746e-08\\
2.12574741095971	9.26455014282049e-08\\
2.14009672971655	9.06298394837354e-08\\
2.15445734768111	8.73912771655013e-08\\
2.16902505444977	9.33594621880532e-08\\
2.1834326833712	8.67452724294859e-08\\
2.19812597051115	8.88731102694187e-08\\
2.21280073919092	9.20277092723169e-08\\
2.22750838432648	8.94212805165966e-08\\
2.24225787817092	8.5583752523822e-08\\
2.257289740715	9.35744231581472e-08\\
2.27214535988084	9.32191559884938e-08\\
2.28698940467886	8.83540791034396e-08\\
2.3019175776232	8.39958423801391e-08\\
2.31724665398516	9.2201004210361e-08\\
2.33245345180207	9.08912554948503e-08\\
2.34776677149691	9.22565183913221e-08\\
2.36289876813126	8.81223741598504e-08\\
2.37833088555863	8.99073413831886e-08\\
2.39380592205822	9.29123149855608e-08\\
2.40929605480466	9.01727755872536e-08\\
2.4249876660626	8.83320594357595e-08\\
2.44081352566421	8.8182137763401e-08\\
2.45694656664233	8.372460656059e-08\\
2.47345055012235	9.11726863418556e-08\\
2.48999971887107	8.78303920069379e-08\\
2.50681638962579	9.67517711874447e-08\\
2.52343976782297	1.01900276894009e-07\\
2.53929361992887	9.56799176666117e-08\\
2.55506583959462	9.18280039558833e-08\\
2.57092643805055	9.43485581477492e-08\\
2.58672175651478	9.58902205481906e-08\\
2.60235988727291	9.38101794416662e-08\\
2.61790726673078	9.58262567364539e-08\\
2.63327627273961	9.36780810785127e-08\\
2.64854879791358	9.68512569830209e-08\\
2.66354239934661	9.34165012493494e-08\\
2.67841748607783	9.28426956740976e-08\\
2.69320978531251	8.579043858176e-08\\
2.70821507587592	9.2252650962108e-08\\
2.72310326221679	9.08819491319273e-08\\
2.7375731554995	9.18189232963031e-08\\
2.75189419420169	8.47096767976296e-08\\
2.76654668979816	8.43362973132707e-08\\
2.7814282007378	8.77272950595454e-08\\
2.79641815404411	9.20149810417105e-08\\
2.81130865085519	8.84898152104213e-08\\
2.82636951064734	9.03805169958841e-08\\
2.84137151997366	8.85962665928792e-08\\
2.85652035375525	9.57542667392973e-08\\
2.87135531426461	8.90124156571907e-08\\
2.88641250798469	8.72834788000442e-08\\
2.90154942113299	8.93322902440448e-08\\
2.91682568409565	9.2276854575984e-08\\
2.9319962207777	9.33138117521365e-08\\
2.94715536550671	9.44219066933183e-08\\
2.96212799620295	8.82916972610328e-08\\
2.97732418004492	8.63881836814634e-08\\
2.98866209002246	4.08938819093301e-08\\
3	3.40844602952054e-08\\
};
\addlegendentry{Error, tol $10^{-7}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.0096	1e-07\\
0.0192	1e-07\\
0.0288	1e-07\\
0.0384	1e-07\\
0.048	1e-07\\
0.0576	1e-07\\
0.0672	1e-07\\
0.0768	1e-07\\
0.0864	1e-07\\
0.096	1e-07\\
0.1056	1e-07\\
0.1152	1e-07\\
0.1248	1e-07\\
0.1344	1e-07\\
0.144	1e-07\\
0.1536	1e-07\\
0.1632	1e-07\\
0.1728	1e-07\\
0.1824	1e-07\\
0.192	1e-07\\
0.2016	1e-07\\
0.2112	1e-07\\
0.2208	1e-07\\
0.2304	1e-07\\
0.24	1e-07\\
0.2496	1e-07\\
0.2592	1e-07\\
0.2688	1e-07\\
0.2784	1e-07\\
0.288	1e-07\\
0.2976	1e-07\\
0.3072	1e-07\\
0.3168	1e-07\\
0.3264	1e-07\\
0.336	1e-07\\
0.3456	1e-07\\
0.3552	1e-07\\
0.3648	1e-07\\
0.3744	1e-07\\
0.384	1e-07\\
0.3936	1e-07\\
0.4032	1e-07\\
0.4128	1e-07\\
0.4224	1e-07\\
0.432	1e-07\\
0.4416	1e-07\\
0.4512	1e-07\\
0.4608	1e-07\\
0.4704	1e-07\\
0.48	1e-07\\
0.4896	1e-07\\
0.4992	1e-07\\
0.5088	1e-07\\
0.5184	1e-07\\
0.528	1e-07\\
0.5376	1e-07\\
0.5472	1e-07\\
0.5568	1e-07\\
0.5664	1e-07\\
0.576	1e-07\\
0.5856	1e-07\\
0.5952	1e-07\\
0.604557059517692	1e-07\\
0.613484917762304	1e-07\\
0.62207226380473	1e-07\\
0.63053601360359	1e-07\\
0.638658022354494	1e-07\\
0.646685419432718	1e-07\\
0.654592988529953	1e-07\\
0.662419556599508	1e-07\\
0.670164596420452	1e-07\\
0.677816890098641	1e-07\\
0.685378060095477	1e-07\\
0.692837547931176	1e-07\\
0.700222425664533	1e-07\\
0.707568814767605	1e-07\\
0.714906799820241	1e-07\\
0.722243360040999	1e-07\\
0.729559606187163	1e-07\\
0.736857593818181	1e-07\\
0.744134094910865	1e-07\\
0.751394438081542	1e-07\\
0.758653065818235	1e-07\\
0.765967521644804	1e-07\\
0.773274608346918	1e-07\\
0.780582017514017	1e-07\\
0.787883067513686	1e-07\\
0.795169624132534	1e-07\\
0.802403333112427	1e-07\\
0.809636383732124	1e-07\\
0.816900898809092	1e-07\\
0.824173081273431	1e-07\\
0.831438296131604	1e-07\\
0.83873026214838	1e-07\\
0.845997071723385	1e-07\\
0.853249566126568	1e-07\\
0.860513849015558	1e-07\\
0.867796643024081	1e-07\\
0.875053682596986	1e-07\\
0.882325877143723	1e-07\\
0.889553702462584	1e-07\\
0.896797884925928	1e-07\\
0.90405859604413	1e-07\\
0.911330440072308	1e-07\\
0.918573969103457	1e-07\\
0.925818021438447	1e-07\\
0.933108560552271	1e-07\\
0.940354588130532	1e-07\\
0.94759878308976	1e-07\\
0.954887942830325	1e-07\\
0.962126851428247	1e-07\\
0.969356856450342	1e-07\\
0.976638742244802	1e-07\\
0.983924027049526	1e-07\\
0.991202499419648	1e-07\\
0.998469027387554	1e-07\\
1.00578143807331	1e-07\\
1.01306571196808	1e-07\\
1.02031769415138	1e-07\\
1.02757242801544	1e-07\\
1.03492424013558	1e-07\\
1.04225819677121	1e-07\\
1.04954190991731	1e-07\\
1.05683910988203	1e-07\\
1.06420578341625	1e-07\\
1.07153432204797	1e-07\\
1.07883764688784	1e-07\\
1.08615396058775	1e-07\\
1.09351012952011	1e-07\\
1.10081528990881	1e-07\\
1.10810718969972	1e-07\\
1.11537722928235	1e-07\\
1.12267796195585	1e-07\\
1.13003238713091	1e-07\\
1.13742795832971	1e-07\\
1.14480946959644	1e-07\\
1.15217573230256	1e-07\\
1.15952397639099	1e-07\\
1.16686349692145	1e-07\\
1.17422454677888	1e-07\\
1.18157482234527	1e-07\\
1.18890608823284	1e-07\\
1.19624523254974	1e-07\\
1.20358285772102	1e-07\\
1.2109311757573	1e-07\\
1.21830031764741	1e-07\\
1.2256544597387	1e-07\\
1.23299408380415	1e-07\\
1.2403248647414	1e-07\\
1.24763431759897	1e-07\\
1.25494157813032	1e-07\\
1.26226383158207	1e-07\\
1.26958093779871	1e-07\\
1.27688615365831	1e-07\\
1.28418826683519	1e-07\\
1.29149520628558	1e-07\\
1.29881063775858	1e-07\\
1.30613328415607	1e-07\\
1.31346922992641	1e-07\\
1.32081251670018	1e-07\\
1.32812591362709	1e-07\\
1.33541169743228	1e-07\\
1.34265978703054	1e-07\\
1.3498854814352	1e-07\\
1.35710131278874	1e-07\\
1.36434390857175	1e-07\\
1.37162857839499	1e-07\\
1.37892537716317	1e-07\\
1.38621586601064	1e-07\\
1.39349506338687	1e-07\\
1.40076238385099	1e-07\\
1.40800276188738	1e-07\\
1.4152424319861	1e-07\\
1.42247518607084	1e-07\\
1.42968980283963	1e-07\\
1.43690144143369	1e-07\\
1.44411906850545	1e-07\\
1.45137058430115	1e-07\\
1.45862837686239	1e-07\\
1.46587482785817	1e-07\\
1.47309397725535	1e-07\\
1.48030351887515	1e-07\\
1.48751318926237	1e-07\\
1.49473013457434	1e-07\\
1.50197292675717	1e-07\\
1.50922553421259	1e-07\\
1.51644741278555	1e-07\\
1.52372055766671	1e-07\\
1.53099898566766	1e-07\\
1.53824562566714	1e-07\\
1.54549375070657	1e-07\\
1.55275970772059	1e-07\\
1.56002979021276	1e-07\\
1.56730874074805	1e-07\\
1.57462527365208	1e-07\\
1.58194719275377	1e-07\\
1.58923631031081	1e-07\\
1.59653059587579	1e-07\\
1.60380285019495	1e-07\\
1.61106308742183	1e-07\\
1.6183170855562	1e-07\\
1.62557113961967	1e-07\\
1.63284047202853	1e-07\\
1.64010005122698	1e-07\\
1.64735709872615	1e-07\\
1.65461109606721	1e-07\\
1.66189689624629	1e-07\\
1.66924865790947	1e-07\\
1.67672062312221	1e-07\\
1.6842119298951	1e-07\\
1.6917041687469	1e-07\\
1.69914709252262	1e-07\\
1.70656209673517	1e-07\\
1.71395092648563	1e-07\\
1.72130798961801	1e-07\\
1.72862566413606	1e-07\\
1.73591156049902	1e-07\\
1.7431723021142	1e-07\\
1.75040636413833	1e-07\\
1.75763860654213	1e-07\\
1.76488343762665	1e-07\\
1.77214162924379	1e-07\\
1.77947200022442	1e-07\\
1.78690469600078	1e-07\\
1.79436259732834	1e-07\\
1.80181144206805	1e-07\\
1.80921718110531	1e-07\\
1.81658455408653	1e-07\\
1.823912031685	1e-07\\
1.83118662850362	1e-07\\
1.83844791335013	1e-07\\
1.84572368501466	1e-07\\
1.85308673374942	1e-07\\
1.86049297522819	1e-07\\
1.8678790178844	1e-07\\
1.87522012880131	1e-07\\
1.88252111015768	1e-07\\
1.8897917168015	1e-07\\
1.89704354223244	1e-07\\
1.90433350336471	1e-07\\
1.91167630717758	1e-07\\
1.91902991423306	1e-07\\
1.92634649231152	1e-07\\
1.93362010369605	1e-07\\
1.94090081388032	1e-07\\
1.94821353863226	1e-07\\
1.95556935801015	1e-07\\
1.9629108276113	1e-07\\
1.97021923262178	1e-07\\
1.97751417113806	1e-07\\
1.98481757491091	1e-07\\
1.99215132322973	1e-07\\
1.99947334120161	1e-07\\
2.00677476463508	1e-07\\
2.01404848239849	1e-07\\
2.02137803942446	1e-07\\
2.02873206241343	1e-07\\
2.03607603579537	1e-07\\
2.04340762479977	1e-07\\
2.05077469323761	1e-07\\
2.05816102784916	1e-07\\
2.06553059925911	1e-07\\
2.07293834652539	1e-07\\
2.08033295176433	1e-07\\
2.08776037119589	1e-07\\
2.09519957296224	1e-07\\
2.10264110552752	1e-07\\
2.11007933795105	1e-07\\
2.11754942101495	1e-07\\
2.12502282229421	1e-07\\
2.13247306803996	1e-07\\
2.13992600192146	1e-07\\
2.14736144476245	1e-07\\
2.15482506283635	1e-07\\
2.16232427316902	1e-07\\
2.16983758020048	1e-07\\
2.17735475403886	1e-07\\
2.18483402506117	1e-07\\
2.19227646216228	1e-07\\
2.19975442351065	1e-07\\
2.20722658775711	1e-07\\
2.21469596177045	1e-07\\
2.22217702756552	1e-07\\
2.2296688581949	1e-07\\
2.2371940975448	1e-07\\
2.24471578346979	1e-07\\
2.25222649837554	1e-07\\
2.25967944660127	1e-07\\
2.26713526936653	1e-07\\
2.2745583290421	1e-07\\
2.28197402583414	1e-07\\
2.28937357604885	1e-07\\
2.29677115188509	1e-07\\
2.30413946217263	1e-07\\
2.31147769524074	1e-07\\
2.31879158273991	1e-07\\
2.32608748847518	1e-07\\
2.33336805403349	1e-07\\
2.34066935435084	1e-07\\
2.34800150467648	1e-07\\
2.35533270824687	1e-07\\
2.36262816441037	1e-07\\
2.36991767407579	1e-07\\
2.37720235467792	1e-07\\
2.38444380302765	1e-07\\
2.39169265969515	1e-07\\
2.3990009728259	1e-07\\
2.40629107220769	1e-07\\
2.41354822166261	1e-07\\
2.4208543994668	1e-07\\
2.42814199888363	1e-07\\
2.43543151422692	1e-07\\
2.4427926395146	1e-07\\
2.45011161325121	1e-07\\
2.45742662958433	1e-07\\
2.46476764378876	1e-07\\
2.47209261864603	1e-07\\
2.4794312720273	1e-07\\
2.4868287639981	1e-07\\
2.49420908337616	1e-07\\
2.50157634239504	1e-07\\
2.50900544888573	1e-07\\
2.51642302478851	1e-07\\
2.52380982166849	1e-07\\
2.53126193355248	1e-07\\
2.53869577523398	1e-07\\
2.54614303546666	1e-07\\
2.55363175369131	1e-07\\
2.56110662333975	1e-07\\
2.56856474147101	1e-07\\
2.57605807396842	1e-07\\
2.58357414129382	1e-07\\
2.59103998371844	1e-07\\
2.5984999229004	1e-07\\
2.60602468505326	1e-07\\
2.61353473852857	1e-07\\
2.62103193051598	1e-07\\
2.62856362609678	1e-07\\
2.63610624763201	1e-07\\
2.64359847631665	1e-07\\
2.65111293369038	1e-07\\
2.65868276376967	1e-07\\
2.6662272710438	1e-07\\
2.67375418944606	1e-07\\
2.68131660645753	1e-07\\
2.68891457215765	1e-07\\
2.69651045672448	1e-07\\
2.70404335308383	1e-07\\
2.71159285114527	1e-07\\
2.71917861574921	1e-07\\
2.72677825146076	1e-07\\
2.73437696223701	1e-07\\
2.74193011849451	1e-07\\
2.74946920050458	1e-07\\
2.75699179262518	1e-07\\
2.76455881695774	1e-07\\
2.7721295349606	1e-07\\
2.77965242715395	1e-07\\
2.787163470645	1e-07\\
2.79466582427841	1e-07\\
2.80218398714785	1e-07\\
2.80972693328591	1e-07\\
2.81729635086786	1e-07\\
2.82486968769976	1e-07\\
2.83242406324345	1e-07\\
2.83994291731175	1e-07\\
2.84741953058616	1e-07\\
2.85487253577319	1e-07\\
2.86232197713831	1e-07\\
2.8697890000246	1e-07\\
2.87726836401068	1e-07\\
2.88476782181485	1e-07\\
2.89223628832768	1e-07\\
2.89965076764029	1e-07\\
2.90704761247276	1e-07\\
2.91444502580868	1e-07\\
2.92184532423381	1e-07\\
2.92924611542856	1e-07\\
2.93664905313664	1e-07\\
2.94405278618469	1e-07\\
2.95146126787382	1e-07\\
2.9588708818394	1e-07\\
2.96627742542137	1e-07\\
2.97368132119636	1e-07\\
2.98107636353124	1e-07\\
2.98845662013061	1e-07\\
2.9942283100653	1e-07\\
3	1e-07\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.03	7.38730726771356e-09\\
0.0804395105366604	5.25704768938693e-08\\
0.135487189188532	3.54160359427403e-07\\
0.180234826300305	7.17426557414294e-07\\
0.210434263133337	6.52124990143307e-07\\
0.235157238766296	8.06150231471794e-07\\
0.255475939314598	8.0062315100506e-07\\
0.273934119544914	8.88098957613538e-07\\
0.290647541559497	8.25928526849462e-07\\
0.306913613039748	8.47510316322939e-07\\
0.32312179705184	9.29263651985553e-07\\
0.338426429932333	8.86210582250762e-07\\
0.353536454472276	9.26143836211029e-07\\
0.368491235630919	8.3648399902566e-07\\
0.383531866506161	8.78261309477631e-07\\
0.398546422935621	9.1945523463333e-07\\
0.413277988658323	9.05268072916015e-07\\
0.427962269590288	8.37619943179248e-07\\
0.442731222997465	8.62491755089673e-07\\
0.457606101110532	8.27281797456963e-07\\
0.47260761216725	8.45222689556025e-07\\
0.48779233299688	8.7606497143872e-07\\
0.50283135743871	9.50161255749708e-07\\
0.517597215823994	9.25801896465196e-07\\
0.532112061938616	9.04434152897588e-07\\
0.546584148094603	8.60511466315019e-07\\
0.561083230177123	8.38925144304582e-07\\
0.575863674863457	8.40403831964735e-07\\
0.59075160854922	9.0655101674894e-07\\
0.605601863101407	8.75617790091875e-07\\
0.620432156217155	9.51096673411682e-07\\
0.634995777585568	8.81495840520591e-07\\
0.649623395110541	8.49399195154142e-07\\
0.664441308024605	8.65167726140541e-07\\
0.679324349219566	9.07538705912297e-07\\
0.694166779478598	8.34627964846169e-07\\
0.709243387243756	8.80701140547268e-07\\
0.724381735646282	8.76916469021267e-07\\
0.739557923575426	8.75491782766495e-07\\
0.754875557343633	8.59117859203666e-07\\
0.770301876074733	9.10366633503019e-07\\
0.785605735702968	8.71829838581243e-07\\
0.801020734251105	8.15210297864719e-07\\
0.816732601669949	8.08325843776801e-07\\
0.83280842621419	8.31417305095737e-07\\
0.849107557328497	8.81258413095483e-07\\
0.865439765246787	8.85377743191823e-07\\
0.88172280454254	8.92855372017728e-07\\
0.898073707299157	8.54894002391041e-07\\
0.914475756029237	8.69872833744651e-07\\
0.930941301891392	9.06297083805741e-07\\
0.947260871111658	9.12823134704771e-07\\
0.963469598756027	8.9947744932602e-07\\
0.979179646391409	9.03940882300035e-07\\
0.994748128417652	9.0445646475867e-07\\
1.01020825175689	8.17726528902948e-07\\
1.02593849841825	7.94046201192193e-07\\
1.04208646021185	8.83283372993124e-07\\
1.05753293271046	9.19699549338827e-07\\
1.07274956708261	9.36001910408784e-07\\
1.0877267765428	9.53236059490359e-07\\
1.10240825913429	9.2416124378555e-07\\
1.11691382668595	9.38354206771516e-07\\
1.13118857524785	8.90253051812979e-07\\
1.14547760101861	9.40983395378922e-07\\
1.15956719846048	9.18376007674578e-07\\
1.17347794924643	8.37717866345353e-07\\
1.18761081548338	7.97305266372253e-07\\
1.20203158771008	8.93287230782859e-07\\
1.21631856100213	8.90699522419868e-07\\
1.23056122553492	8.83749871984573e-07\\
1.24474990844466	8.85459707801834e-07\\
1.2589098677155	8.97827168669261e-07\\
1.27292879509681	8.48951419307863e-07\\
1.28704716685732	8.14869425726134e-07\\
1.30137071063595	8.49816230715426e-07\\
1.31574912715539	8.9083203343286e-07\\
1.33006901817046	9.35080406572612e-07\\
1.34418145297424	9.00390856863554e-07\\
1.3582179876818	8.56674727164219e-07\\
1.37237411756373	8.25574592814388e-07\\
1.38679248493998	8.15298985333972e-07\\
1.40146339521074	8.13644559483487e-07\\
1.41642898651153	7.91709862584217e-07\\
1.43187364483588	8.83781853894975e-07\\
1.44732216238254	9.67953691020287e-07\\
1.46251000609852	9.6736878631374e-07\\
1.47746020348097	9.17171872415291e-07\\
1.49239589530189	8.62098807158618e-07\\
1.50748442923649	8.4545676794382e-07\\
1.52275745187398	8.76538817406637e-07\\
1.53806026530228	8.88021225843313e-07\\
1.55334933507732	8.50252267211741e-07\\
1.56884204806728	8.11086600775378e-07\\
1.58470139121983	8.04532305650747e-07\\
1.6010542829516	8.10869665577639e-07\\
1.61790282955506	8.30004805294375e-07\\
1.6351225181246	8.7428527281771e-07\\
1.65256685302089	9.30141559970257e-07\\
1.66988607279017	9.46546927780967e-07\\
1.68674634457287	9.25889667929885e-07\\
1.70345364637931	9.28672244657593e-07\\
1.72009260157021	9.3403217303593e-07\\
1.73651120825699	9.36731552467862e-07\\
1.75263517705462	8.69264976182246e-07\\
1.76886514083104	8.71673827282658e-07\\
1.78506552605912	8.98847394461694e-07\\
1.80099508828042	8.52707852799755e-07\\
1.81697561706891	8.40075380469451e-07\\
1.83296395366803	8.7842704372496e-07\\
1.84881401312276	9.3290835661643e-07\\
1.86438870824595	8.62583967393188e-07\\
1.87986457205569	8.55589594435736e-07\\
1.89535439298639	8.13695714456555e-07\\
1.91099444848978	8.83535095729999e-07\\
1.92644935460008	8.97884189657508e-07\\
1.94172176456153	8.65415052762875e-07\\
1.95658597164788	8.54281613090453e-07\\
1.97138543809497	8.26054530028095e-07\\
1.98642687501905	8.13783080052837e-07\\
2.00157945885225	8.82333487078549e-07\\
2.01669829012232	8.91881140002549e-07\\
2.03164503594101	9.42524181088786e-07\\
2.04594765482998	8.68133823137739e-07\\
2.0601814557229	9.09822870304235e-07\\
2.07429479945214	8.68845731382727e-07\\
2.08835503400524	8.7304348312114e-07\\
2.10241347416788	8.45712409738715e-07\\
2.11653042923342	8.67984834721264e-07\\
2.13063592499432	7.93681542627593e-07\\
2.14510143215024	7.92408192194247e-07\\
2.15990188635666	8.60967067119219e-07\\
2.17473811382344	8.85939246872953e-07\\
2.18957985644262	9.08953335744527e-07\\
2.20428207140698	9.02099558258161e-07\\
2.2189307356874	8.78699954938493e-07\\
2.23360689215392	8.80960010421368e-07\\
2.24830564242936	8.87942822718795e-07\\
2.26298183426182	8.79464048390654e-07\\
2.27767919425859	8.54256780881738e-07\\
2.29249854159166	8.74618272353372e-07\\
2.30735436259604	9.33049945472918e-07\\
2.3219947368534	9.20961154459602e-07\\
2.33655296560897	8.23473311845175e-07\\
2.35134777316654	8.24809504106588e-07\\
2.36640050758505	7.8092013728873e-07\\
2.38188243346499	8.07196679335991e-07\\
2.39759885954501	8.26808304959704e-07\\
2.41360502180931	8.70683639188507e-07\\
2.42965483708223	8.85610416765116e-07\\
2.44571822244403	8.76377780711896e-07\\
2.46186360519216	8.98257710863428e-07\\
2.47791351133019	8.67320633845432e-07\\
2.4940872280028	8.49489778595448e-07\\
2.51041393202838	8.49737816931987e-07\\
2.52701590962707	8.82635341180052e-07\\
2.54362735240424	9.61225511922424e-07\\
2.55955781323182	8.97356544619782e-07\\
2.57543071664782	9.16852244388972e-07\\
2.59120847044575	9.54917280943088e-07\\
2.60634636827535	8.7650549873726e-07\\
2.62151585552683	8.66042375724813e-07\\
2.63663970653911	8.990314045236e-07\\
2.65161748777781	8.66703368810023e-07\\
2.66656376366869	8.78075025547841e-07\\
2.68143571445113	8.67379593729667e-07\\
2.6962446342126	8.95818593360279e-07\\
2.71087904007178	8.40171403165853e-07\\
2.72561968026221	8.38601132701747e-07\\
2.74047636681255	8.71619729353308e-07\\
2.75533309197004	8.95140335704485e-07\\
2.77002420663339	8.28503600653118e-07\\
2.78494979118763	7.92383209935887e-07\\
2.80013024012761	8.49037920551474e-07\\
2.8153565236452	8.38506548162575e-07\\
2.83069372496826	8.58509251415126e-07\\
2.84602678986815	9.05279300776647e-07\\
2.86118579636901	8.86103436187571e-07\\
2.87633153859158	8.29252470654025e-07\\
2.89163487999107	8.3207359280869e-07\\
2.90714836386921	8.50805261562193e-07\\
2.92268812484988	8.95558959513444e-07\\
2.93821416895909	9.28233884990521e-07\\
2.95346901305867	8.89309765734841e-07\\
2.96876516678614	8.93112798730207e-07\\
2.98391574135175	9.37426354104312e-07\\
2.99195787067588	1.94512930830344e-07\\
3	1.39030024205635e-07\\
};
\addlegendentry{Error, tol $10^{-6}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.04	1e-06\\
0.0496	1e-06\\
0.0592	1e-06\\
0.0688	1e-06\\
0.0784	1e-06\\
0.088	1e-06\\
0.0976	1e-06\\
0.1072	1e-06\\
0.1168	1e-06\\
0.1264	1e-06\\
0.136	1e-06\\
0.1456	1e-06\\
0.1552	1e-06\\
0.1648	1e-06\\
0.1744	1e-06\\
0.184	1e-06\\
0.1936	1e-06\\
0.2032	1e-06\\
0.2128	1e-06\\
0.2224	1e-06\\
0.232	1e-06\\
0.2416	1e-06\\
0.2512	1e-06\\
0.2608	1e-06\\
0.2704	1e-06\\
0.28	1e-06\\
0.2896	1e-06\\
0.2992	1e-06\\
0.3088	1e-06\\
0.3184	1e-06\\
0.328	1e-06\\
0.3376	1e-06\\
0.3472	1e-06\\
0.3568	1e-06\\
0.3664	1e-06\\
0.376	1e-06\\
0.3856	1e-06\\
0.3952	1e-06\\
0.4048	1e-06\\
0.4144	1e-06\\
0.424	1e-06\\
0.4336	1e-06\\
0.4432	1e-06\\
0.4528	1e-06\\
0.4624	1e-06\\
0.472	1e-06\\
0.4816	1e-06\\
0.4912	1e-06\\
0.5008	1e-06\\
0.5104	1e-06\\
0.52	1e-06\\
0.5296	1e-06\\
0.5392	1e-06\\
0.5488	1e-06\\
0.5584	1e-06\\
0.568	1e-06\\
0.5776	1e-06\\
0.5872	1e-06\\
0.5968	1e-06\\
0.6064	1e-06\\
0.616000000000001	1e-06\\
0.625600000000001	1e-06\\
0.635200000000001	1e-06\\
0.644800000000001	1e-06\\
0.654400000000001	1e-06\\
0.664000000000001	1e-06\\
0.673600000000001	1e-06\\
0.682953961740609	1e-06\\
0.691951785770579	1e-06\\
0.700579264594045	1e-06\\
0.709090399671979	1e-06\\
0.71726490259363	1e-06\\
0.725376049060758	1e-06\\
0.733366733654831	1e-06\\
0.741220214290338	1e-06\\
0.748933788435969	1e-06\\
0.75651865572665	1e-06\\
0.764015336500952	1e-06\\
0.771433857345598	1e-06\\
0.778846526415615	1e-06\\
0.786242666065208	1e-06\\
0.79358522275029	1e-06\\
0.800958980490064	1e-06\\
0.808314391243407	1e-06\\
0.815655843621888	1e-06\\
0.823023731001411	1e-06\\
0.830349760643593	1e-06\\
0.837654556062798	1e-06\\
0.844993919222372	1e-06\\
0.852276245783992	1e-06\\
0.859564842697637	1e-06\\
0.86688546875558	1e-06\\
0.874136014437398	1e-06\\
0.881412699693387	1e-06\\
0.888765795966648	1e-06\\
0.896050820447258	1e-06\\
0.903308501227183	1e-06\\
0.910586088218114	1e-06\\
0.917824379620372	1e-06\\
0.925059884380822	1e-06\\
0.932361603000484	1e-06\\
0.939661237221144	1e-06\\
0.946928316376565	1e-06\\
0.954231289912228	1e-06\\
0.961544132692782	1e-06\\
0.968797611784205	1e-06\\
0.976063066178714	1e-06\\
0.983414008518065	1e-06\\
0.990699661137804	1e-06\\
0.997987827781678	1e-06\\
1.0053162032787	1e-06\\
1.01262519243042	1e-06\\
1.01989600785941	1e-06\\
1.02715677017168	1e-06\\
1.03448758082318	1e-06\\
1.04181373178792	1e-06\\
1.04910521513537	1e-06\\
1.05639256969255	1e-06\\
1.063724860877	1e-06\\
1.07106281282111	1e-06\\
1.07836502249924	1e-06\\
1.08565078731166	1e-06\\
1.09297429010083	1e-06\\
1.10035188328047	1e-06\\
1.10769756107264	1e-06\\
1.11502113215855	1e-06\\
1.12233640612817	1e-06\\
1.12966747716333	1e-06\\
1.13703521918383	1e-06\\
1.14437170651457	1e-06\\
1.15171016575906	1e-06\\
1.15902801237583	1e-06\\
1.1663629225366	1e-06\\
1.17372471370429	1e-06\\
1.18109167406275	1e-06\\
1.18841306152485	1e-06\\
1.19571194561665	1e-06\\
1.20303556151218	1e-06\\
1.21037085705044	1e-06\\
1.21772327005492	1e-06\\
1.22509975225865	1e-06\\
1.23247647543033	1e-06\\
1.23983866564309	1e-06\\
1.24719124477094	1e-06\\
1.25451979827399	1e-06\\
1.26182121499031	1e-06\\
1.26911925128592	1e-06\\
1.27640254022131	1e-06\\
1.28366837111305	1e-06\\
1.29093725871646	1e-06\\
1.29820821787302	1e-06\\
1.30548762651482	1e-06\\
1.31277038890167	1e-06\\
1.32005279377257	1e-06\\
1.32732869593676	1e-06\\
1.33460985788656	1e-06\\
1.34189269084963	1e-06\\
1.34918689094264	1e-06\\
1.35648090164373	1e-06\\
1.36377146922492	1e-06\\
1.37105086648809	1e-06\\
1.37832549784801	1e-06\\
1.38558208733016	1e-06\\
1.39281815123201	1e-06\\
1.40007222971419	1e-06\\
1.40732932919175	1e-06\\
1.41456614092062	1e-06\\
1.42177879465622	1e-06\\
1.42898447064036	1e-06\\
1.43622440221473	1e-06\\
1.44348803386608	1e-06\\
1.45075236147646	1e-06\\
1.45798762188878	1e-06\\
1.46518527655461	1e-06\\
1.47238783127134	1e-06\\
1.47959678115055	1e-06\\
1.48682620499252	1e-06\\
1.4940637392684	1e-06\\
1.50129866282906	1e-06\\
1.50854070369173	1e-06\\
1.51581299438867	1e-06\\
1.52308040933141	1e-06\\
1.53032991781151	1e-06\\
1.53757218180579	1e-06\\
1.54483340087307	1e-06\\
1.55209803815536	1e-06\\
1.55938150624761	1e-06\\
1.56671530443267	1e-06\\
1.57404936015919	1e-06\\
1.58138259286749	1e-06\\
1.588702818142	1e-06\\
1.59599124022957	1e-06\\
1.60326851341304	1e-06\\
1.61052270353699	1e-06\\
1.61776239592527	1e-06\\
1.62501741443552	1e-06\\
1.63228083218419	1e-06\\
1.63956642781878	1e-06\\
1.64685240290514	1e-06\\
1.65415796081943	1e-06\\
1.66151034631543	1e-06\\
1.66894689906707	1e-06\\
1.67642585777358	1e-06\\
1.68387800690918	1e-06\\
1.69130484083413	1e-06\\
1.69869697473275	1e-06\\
1.70604987314219	1e-06\\
1.71337620822898	1e-06\\
1.72067446247867	1e-06\\
1.72795634393241	1e-06\\
1.73521978715986	1e-06\\
1.74245895382784	1e-06\\
1.7496808132402	1e-06\\
1.75688639716155	1e-06\\
1.7641057465468	1e-06\\
1.77139820315229	1e-06\\
1.77881491708974	1e-06\\
1.78626916322193	1e-06\\
1.79369877576649	1e-06\\
1.80109910247878	1e-06\\
1.80846612855615	1e-06\\
1.81578635536697	1e-06\\
1.82307050410581	1e-06\\
1.83031321403864	1e-06\\
1.83759771480699	1e-06\\
1.84493322523056	1e-06\\
1.85234392506072	1e-06\\
1.85975858238357	1e-06\\
1.86712750571757	1e-06\\
1.87445509957257	1e-06\\
1.88175501072455	1e-06\\
1.88904631123496	1e-06\\
1.89630406082024	1e-06\\
1.90363146210673	1e-06\\
1.91100476516109	1e-06\\
1.91836005965653	1e-06\\
1.92570108659463	1e-06\\
1.93299286041128	1e-06\\
1.94027155294194	1e-06\\
1.9475860344187	1e-06\\
1.95490038089395	1e-06\\
1.96219403684886	1e-06\\
1.96949597445141	1e-06\\
1.97679350487069	1e-06\\
1.98412159507315	1e-06\\
1.99144991973876	1e-06\\
1.9987500247786	1e-06\\
2.00603985100126	1e-06\\
2.01333206105318	1e-06\\
2.02065483829202	1e-06\\
2.02796115700141	1e-06\\
2.03526718520688	1e-06\\
2.04259413440442	1e-06\\
2.04997174030621	1e-06\\
2.05734926339842	1e-06\\
2.06473373552346	1e-06\\
2.07213381082254	1e-06\\
2.07955971036177	1e-06\\
2.08695352500006	1e-06\\
2.09434013607756	1e-06\\
2.10173555112291	1e-06\\
2.10914755739294	1e-06\\
2.11655342972957	1e-06\\
2.12396712741885	1e-06\\
2.13142923331384	1e-06\\
2.13892953583704	1e-06\\
2.1464048817173	1e-06\\
2.15388734308091	1e-06\\
2.16137143309996	1e-06\\
2.16883932013301	1e-06\\
2.17632117909879	1e-06\\
2.18383074544063	1e-06\\
2.19136748748684	1e-06\\
2.19889193124599	1e-06\\
2.20639239095632	1e-06\\
2.21383050365725	1e-06\\
2.22129138568389	1e-06\\
2.22875542909506	1e-06\\
2.23620415544591	1e-06\\
2.24367023876093	1e-06\\
2.2511408517738	1e-06\\
2.25862137982344	1e-06\\
2.26608294615987	1e-06\\
2.27355439261403	1e-06\\
2.28100316052526	1e-06\\
2.28843339423488	1e-06\\
2.29580904826761	1e-06\\
2.30316788889509	1e-06\\
2.31051503590422	1e-06\\
2.31783309963841	1e-06\\
2.32515890292725	1e-06\\
2.33250583657754	1e-06\\
2.33981475870405	1e-06\\
2.3471048357817	1e-06\\
2.35441659365843	1e-06\\
2.36169394647137	1e-06\\
2.36893489343366	1e-06\\
2.37619548095666	1e-06\\
2.38347479566962	1e-06\\
2.39076039233222	1e-06\\
2.39805083905739	1e-06\\
2.40532397392375	1e-06\\
2.41259320055457	1e-06\\
2.41985399248081	1e-06\\
2.42714721405278	1e-06\\
2.43441934862859	1e-06\\
2.44171423821151	1e-06\\
2.44904205466733	1e-06\\
2.45632934771801	1e-06\\
2.46366939465942	1e-06\\
2.47110453252018	1e-06\\
2.47850048796593	1e-06\\
2.48587979428988	1e-06\\
2.49328585222958	1e-06\\
2.5006383743266	1e-06\\
2.50802018262039	1e-06\\
2.51544718972266	1e-06\\
2.52283441659414	1e-06\\
2.53023980233941	1e-06\\
2.53770095066103	1e-06\\
2.54512724495064	1e-06\\
2.55255764616309	1e-06\\
2.56006302124081	1e-06\\
2.56752736656049	1e-06\\
2.57499505220046	1e-06\\
2.58252704911347	1e-06\\
2.59003679032269	1e-06\\
2.5975306436109	1e-06\\
2.60506224579353	1e-06\\
2.61262092812226	1e-06\\
2.62013974612633	1e-06\\
2.62767126308134	1e-06\\
2.63528155396922	1e-06\\
2.64285044316064	1e-06\\
2.65038797722369	1e-06\\
2.65795156477256	1e-06\\
2.66557107206856	1e-06\\
2.67313092337556	1e-06\\
2.68067282021002	1e-06\\
2.68823779279348	1e-06\\
2.69581040844396	1e-06\\
2.70336039404455	1e-06\\
2.71087557757428	1e-06\\
2.71839966729644	1e-06\\
2.72598269739337	1e-06\\
2.73359406875967	1e-06\\
2.74115925788841	1e-06\\
2.74870248570827	1e-06\\
2.75624345257058	1e-06\\
2.76377220977839	1e-06\\
2.77135004265295	1e-06\\
2.77892208679959	1e-06\\
2.78644592396543	1e-06\\
2.79395557754283	1e-06\\
2.80145545933974	1e-06\\
2.80896715950685	1e-06\\
2.81650507249849	1e-06\\
2.82405932622224	1e-06\\
2.83163682923259	1e-06\\
2.8391823959549	1e-06\\
2.84669297981791	1e-06\\
2.85420384925387	1e-06\\
2.86166950261161	1e-06\\
2.86910341523507	1e-06\\
2.87652439587112	1e-06\\
2.88395372872682	1e-06\\
2.89140631995705	1e-06\\
2.89888378254814	1e-06\\
2.90636088600729	1e-06\\
2.91378170502641	1e-06\\
2.9211675602307	1e-06\\
2.92853250488317	1e-06\\
2.93591985098237	1e-06\\
2.94329500756839	1e-06\\
2.9506640790328	1e-06\\
2.95803520680136	1e-06\\
2.96542061464532	1e-06\\
2.97281489398942	1e-06\\
2.98024906948721	1e-06\\
2.98769977247705	1e-06\\
2.99384988623853	1e-06\\
3	1e-06\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.03	7.38730726771356e-09\\
0.109941236880624	3.91816220843844e-07\\
0.186678237951886	3.8580315684755e-06\\
0.238562275676982	6.1956714862505e-06\\
0.272493765979415	6.54164368337564e-06\\
0.297990032173908	7.40158389210229e-06\\
0.318862907157975	7.79149461669366e-06\\
0.337452692993061	8.65235927795606e-06\\
0.354474632823091	8.77921837101536e-06\\
0.370560010015916	8.59629481471905e-06\\
0.385930090229835	8.74971472836769e-06\\
0.401155132302292	9.17510304402833e-06\\
0.416198026899151	8.67068675693852e-06\\
0.43121296531111	8.90085257854797e-06\\
0.446181241814431	8.55048554127694e-06\\
0.461170289016874	8.90547463228689e-06\\
0.476039768028327	8.84400637916065e-06\\
0.49078243685043	8.81451061911898e-06\\
0.505475102886051	8.45395717163222e-06\\
0.520237767782694	8.57792953759192e-06\\
0.535030331562415	8.19381657696319e-06\\
0.550075075258334	8.42396146884054e-06\\
0.565246113972998	8.88467769025071e-06\\
0.580281150014318	9.57549145555542e-06\\
0.595011781174754	9.25230711888055e-06\\
0.609611105895062	8.69559513237174e-06\\
0.624354038890295	8.86196464665003e-06\\
0.639081238172017	8.89472112846272e-06\\
0.65383613762424	8.79449295650958e-06\\
0.668559510146927	8.86380050737863e-06\\
0.683371460586139	8.47006515685178e-06\\
0.698351130571102	8.57809555888475e-06\\
0.713436660156092	8.93853829667677e-06\\
0.728471689350835	8.99317728910313e-06\\
0.743536648203542	8.57031333516957e-06\\
0.758735053723269	8.3622800525084e-06\\
0.774243912948431	8.39767406485676e-06\\
0.789911694464114	8.66548816179398e-06\\
0.805704442742237	8.49645039220804e-06\\
0.821594793881339	8.5313912456013e-06\\
0.837643554061811	8.85860098546851e-06\\
0.853682654875409	9.13899460723227e-06\\
0.869590900643119	8.6577367254695e-06\\
0.885597601198262	8.25368647445797e-06\\
0.901877245937968	7.99137558128791e-06\\
0.918512160794112	8.27245820987443e-06\\
0.935391391689518	8.33908327460341e-06\\
0.95245667754748	9.19743808484862e-06\\
0.969303768374465	9.39849173099221e-06\\
0.985994199911184	9.42917737030496e-06\\
1.00241296548525	9.31211368248648e-06\\
1.01868040251889	8.68293619684642e-06\\
1.03507870647073	8.90039995391169e-06\\
1.05142499264586	9.11486574117823e-06\\
1.06762903408032	8.86958064817832e-06\\
1.08385272768379	8.63765780296823e-06\\
1.10018733129056	8.64042570553481e-06\\
1.1166580466104	9.05079406348869e-06\\
1.13219696809932	8.60857204781362e-06\\
1.14778486624791	9.56439096956154e-06\\
1.16273050546849	8.92985849181184e-06\\
1.1776663603531	9.59504308901716e-06\\
1.19196783538622	8.99865608539193e-06\\
1.20612933164394	8.77776181757663e-06\\
1.22029000889338	8.55761452255586e-06\\
1.23451511659224	8.3474631672261e-06\\
1.2489251428536	8.44206475396976e-06\\
1.26346451525229	8.86870854702429e-06\\
1.27792123965667	9.04426338885016e-06\\
1.29228498311403	8.72071233569507e-06\\
1.30664835477089	9.20824824129981e-06\\
1.32087111623176	9.26861179134794e-06\\
1.33494933274925	8.67070435799945e-06\\
1.34914504119477	8.53580191150148e-06\\
1.36341516824439	8.40376730904706e-06\\
1.37789099791752	8.21482599928156e-06\\
1.3925688106502	8.10656328747727e-06\\
1.40766564212686	8.77446945266637e-06\\
1.42270108716266	9.70968099709594e-06\\
1.43712973560244	8.97089820920179e-06\\
1.45151627430819	8.85242497116554e-06\\
1.4659184287279	8.05834189785571e-06\\
1.48068533587733	8.1969098927574e-06\\
1.49573348597462	8.10726650634445e-06\\
1.51119938630465	8.60803378315689e-06\\
1.52682647614868	9.07276719113345e-06\\
1.54246946959378	9.2121513388962e-06\\
1.55806987715704	9.23483457048026e-06\\
1.57361361356253	8.70793942671324e-06\\
1.58937286449313	8.65021012064147e-06\\
1.60528755651017	8.40995415489738e-06\\
1.62145172494094	8.65253434520007e-06\\
1.63774534986042	8.59229825538614e-06\\
1.65423446427669	8.75610826956858e-06\\
1.67082988385297	8.69343908743378e-06\\
1.68771204639522	8.89806633811763e-06\\
1.70459597887911	9.41512881397094e-06\\
1.72139042885579	8.79937166255953e-06\\
1.73821194048091	9.37389893164259e-06\\
1.75472480268429	9.18388395056545e-06\\
1.77097703683912	8.95455024920291e-06\\
1.7871153977765	8.81505508481846e-06\\
1.80317166660428	8.90953806851263e-06\\
1.81904923909223	9.09850129965449e-06\\
1.83476164682757	8.96656246036444e-06\\
1.85021769622299	8.79907835803624e-06\\
1.86568774190092	8.57408253850392e-06\\
1.88105331721252	8.90595660473385e-06\\
1.89638393664819	7.79233697538082e-06\\
1.91196889104985	8.70703885637959e-06\\
1.92745684407357	8.44371556787375e-06\\
1.94293508435258	9.21479760897448e-06\\
1.95769582301876	8.30272032382102e-06\\
1.97251417019138	8.04474838892077e-06\\
1.98763177299942	8.48917786626448e-06\\
2.00239289948379	8.34738004860603e-06\\
2.01728352514521	8.56943727537432e-06\\
2.03210081628902	8.75891758676744e-06\\
2.0468459926769	8.87765229226529e-06\\
2.06145230149674	8.95510628787985e-06\\
2.07598340696991	8.79378626641763e-06\\
2.09047631308981	9.21102614232775e-06\\
2.10477554005271	9.16630628266058e-06\\
2.11891194229997	8.56442694567672e-06\\
2.13311868413517	8.86314992920044e-06\\
2.14722769429703	8.27668201255436e-06\\
2.1616234031679	7.89993643231543e-06\\
2.17633867686339	8.48430820389018e-06\\
2.19118994395222	8.92699981581924e-06\\
2.20593724900358	8.93776226540634e-06\\
2.22071807009057	8.38906404396444e-06\\
2.23567204876295	8.8898586924033e-06\\
2.25059409689934	8.71115862356598e-06\\
2.26558020055725	8.9171334695977e-06\\
2.28052505037949	8.8586773477986e-06\\
2.29544865044574	8.85083181248032e-06\\
2.3104083603057	8.41468849549523e-06\\
2.3255595105117	8.81204978075984e-06\\
2.34076016431801	9.44185432624136e-06\\
2.35569113033305	8.92126238162329e-06\\
2.37078662074285	7.98841840973302e-06\\
2.38616129437937	8.27450901636376e-06\\
2.40186676787225	7.84692617775704e-06\\
2.41792791328752	8.81013424539876e-06\\
2.43395737239926	9.03255559531549e-06\\
2.44992036208864	9.05462646373347e-06\\
2.46583840901982	9.14639443602735e-06\\
2.48164491586239	8.73135660304591e-06\\
2.49764394774221	8.79583336654853e-06\\
2.51366313588852	8.95108778088726e-06\\
2.52974164611752	9.04011323464017e-06\\
2.54576407908267	9.19407606327382e-06\\
2.56174639413186	8.8052187204793e-06\\
2.5778414915346	9.32540089392775e-06\\
2.59338838572863	9.1087588287283e-06\\
2.60880304317233	9.26860539974949e-06\\
2.62398659870122	9.22050295076755e-06\\
2.63899662479663	8.87377477123846e-06\\
2.65389499820755	8.85239566856383e-06\\
2.6687563434765	8.45660438565201e-06\\
2.68367829915433	8.59994836112512e-06\\
2.69860725943906	8.41177417515518e-06\\
2.71358484911918	8.70854672127116e-06\\
2.72846468021419	8.9138655100769e-06\\
2.74318237212418	8.60944722966693e-06\\
2.75795552334173	8.26676879823401e-06\\
2.77291330646314	8.84485617778886e-06\\
2.78776187672693	8.38531378714607e-06\\
2.80277659066727	8.33919378572146e-06\\
2.81794054147161	8.46437129664447e-06\\
2.83316232091227	8.46437291148882e-06\\
2.84852759205354	8.83233882742572e-06\\
2.86378540011956	9.10287779511688e-06\\
2.87892934687371	8.82445261211236e-06\\
2.89399538009672	8.57035389706155e-06\\
2.90919657390616	8.42100569578872e-06\\
2.92442356223308	8.69699170428994e-06\\
2.93971517378814	8.69959843296317e-06\\
2.95495871005139	9.38276430493598e-06\\
2.9699866199771	9.31603834569058e-06\\
2.9847983953453	9.07953536779979e-06\\
2.99239919767265	1.92613013356002e-06\\
3	1.44954835911412e-06\\
};
\addlegendentry{Error, tol $10^{-5}$}


\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.0172446855408379	1e-05\\
0.0342949744056573	1e-05\\
0.0514481846787632	1e-05\\
0.0683319439552018	1e-05\\
0.0843981196749464	1e-05\\
0.100150220275566	1e-05\\
0.11358959880141	1e-05\\
0.126960785872152	1e-05\\
0.138730340157301	1e-05\\
0.15046787059051	1e-05\\
0.161803267866568	1e-05\\
0.17307771720137	1e-05\\
0.184469980925193	1e-05\\
0.195694661703703	1e-05\\
0.206734967304538	1e-05\\
0.217713775522617	1e-05\\
0.228566914298969	1e-05\\
0.239334919295591	1e-05\\
0.250313829493762	1e-05\\
0.26136395454685	1e-05\\
0.272383265046846	1e-05\\
0.283376978767203	1e-05\\
0.294284468125249	1e-05\\
0.305080978553083	1e-05\\
0.31624540360387	1e-05\\
0.327257430443096	1e-05\\
0.337981545680808	1e-05\\
0.348585337889419	1e-05\\
0.359594173890487	1e-05\\
0.370400883804278	1e-05\\
0.381143132134805	1e-05\\
0.391825532181466	1e-05\\
0.402450272926223	1e-05\\
0.413018828351584	1e-05\\
0.423796505385725	1e-05\\
0.434395611191295	1e-05\\
0.445216669815093	1e-05\\
0.45582534207399	1e-05\\
0.466338562325717	1e-05\\
0.476829093003805	1e-05\\
0.487712653309724	1e-05\\
0.498383394299823	1e-05\\
0.508949326403128	1e-05\\
0.519378781297214	1e-05\\
0.530080455253096	1e-05\\
0.540604003537082	1e-05\\
0.551000617531022	1e-05\\
0.561315819867062	1e-05\\
0.57161109983847	1e-05\\
0.581792869166153	1e-05\\
0.592226984748623	1e-05\\
0.602567942738135	1e-05\\
0.613090966009703	1e-05\\
0.623469922444053	1e-05\\
0.634181476724075	1e-05\\
0.644732712628119	1e-05\\
0.655199407450079	1e-05\\
0.665589276170244	1e-05\\
0.676298525007689	1e-05\\
0.686833495242658	1e-05\\
0.697614913547495	1e-05\\
0.708197033466907	1e-05\\
0.718699879259304	1e-05\\
0.72912197829216	1e-05\\
0.739566186353584	1e-05\\
0.749993056251907	1e-05\\
0.760686409135011	1e-05\\
0.771162981745558	1e-05\\
0.78197084826109	1e-05\\
0.792689857294419	1e-05\\
0.803404666893037	1e-05\\
0.814098533975207	1e-05\\
0.824914548464641	1e-05\\
0.835648689580292	1e-05\\
0.846320922716025	1e-05\\
0.856903129323369	1e-05\\
0.867473586209762	1e-05\\
0.877979022583277	1e-05\\
0.88848087873586	1e-05\\
0.898940536907777	1e-05\\
0.909408473929986	1e-05\\
0.919873320068968	1e-05\\
0.930721952831143	1e-05\\
0.941493542041876	1e-05\\
0.952346330394427	1e-05\\
0.963132399906106	1e-05\\
0.97385210780157	1e-05\\
0.984524388088752	1e-05\\
0.995229198178389	1e-05\\
1.00584501625038	1e-05\\
1.01645526605284	1e-05\\
1.02705670005407	1e-05\\
1.03804173815693	1e-05\\
1.04890005288525	1e-05\\
1.05966162373439	1e-05\\
1.07030098296934	1e-05\\
1.08122128786326	1e-05\\
1.09192270721928	1e-05\\
1.10284336016441	1e-05\\
1.113551610736	1e-05\\
1.12420534813493	1e-05\\
1.13490421703317	1e-05\\
1.14575459063737	1e-05\\
1.15653715095751	1e-05\\
1.16726423438593	1e-05\\
1.17788778413027	1e-05\\
1.18842956439971	1e-05\\
1.19885971148812	1e-05\\
1.20962421778522	1e-05\\
1.22021462769286	1e-05\\
1.2310323696673	1e-05\\
1.24172185031233	1e-05\\
1.25254907026056	1e-05\\
1.26316449759022	1e-05\\
1.2739958579102	1e-05\\
1.28464713349218	1e-05\\
1.29557073029605	1e-05\\
1.30639369284278	1e-05\\
1.31712273530355	1e-05\\
1.32784065910203	1e-05\\
1.33863418368171	1e-05\\
1.34935327889133	1e-05\\
1.36013995186106	1e-05\\
1.3708897117049	1e-05\\
1.38165639829597	1e-05\\
1.3923285753263	1e-05\\
1.40319013709592	1e-05\\
1.41384610728922	1e-05\\
1.42472995917453	1e-05\\
1.4354432788213	1e-05\\
1.44595448266397	1e-05\\
1.45638744624692	1e-05\\
1.46721624311392	1e-05\\
1.47785535567884	1e-05\\
1.48878822952614	1e-05\\
1.49949651814195	1e-05\\
1.51013705091055	1e-05\\
1.52067269846725	1e-05\\
1.53153275441237	1e-05\\
1.54220906916822	1e-05\\
1.55316497501234	1e-05\\
1.56393442945416	1e-05\\
1.5749276925117	1e-05\\
1.58574403497326	1e-05\\
1.59661496066653	1e-05\\
1.60738159687518	1e-05\\
1.61826661962215	1e-05\\
1.62906873602032	1e-05\\
1.64025700158116	1e-05\\
1.65128958464192	1e-05\\
1.66221719933945	1e-05\\
1.673060245965	1e-05\\
1.68412993841739	1e-05\\
1.69506041507094	1e-05\\
1.7060572654112	1e-05\\
1.71692580620134	1e-05\\
1.72777028390772	1e-05\\
1.73846833608757	1e-05\\
1.74937052679769	1e-05\\
1.76034357093898	1e-05\\
1.77164621078194	1e-05\\
1.78286485188492	1e-05\\
1.79384781756795	1e-05\\
1.80472012824728	1e-05\\
1.81538967198539	1e-05\\
1.82590024423325	1e-05\\
1.83678896128704	1e-05\\
1.84762045449428	1e-05\\
1.85840587058104	1e-05\\
1.8691343354849	1e-05\\
1.87992383661095	1e-05\\
1.89063377974338	1e-05\\
1.90159550844147	1e-05\\
1.91232907483218	1e-05\\
1.92342902738659	1e-05\\
1.93432292280495	1e-05\\
1.94482236331013	1e-05\\
1.95519127775878	1e-05\\
1.96593716693102	1e-05\\
1.97660993190856	1e-05\\
1.98759964424904	1e-05\\
1.99842371422353	1e-05\\
2.00910759874817	1e-05\\
2.01969995193049	1e-05\\
2.03077295044087	1e-05\\
2.04170055870909	1e-05\\
2.05251386514728	1e-05\\
2.06332699857167	1e-05\\
2.07412100541121	1e-05\\
2.08486167961932	1e-05\\
2.09570323101781	1e-05\\
2.10648907945447	1e-05\\
2.11757325335097	1e-05\\
2.12842781128065	1e-05\\
2.13907477961139	1e-05\\
2.14964923354641	1e-05\\
2.16051517909831	1e-05\\
2.17115793842125	1e-05\\
2.1817472642446	1e-05\\
2.19223445025779	1e-05\\
2.20316643001982	1e-05\\
2.21397926031196	1e-05\\
2.22472531397733	1e-05\\
2.23536741470295	1e-05\\
2.24595194195791	1e-05\\
2.25645446548466	1e-05\\
2.26729758761235	1e-05\\
2.27793482133378	1e-05\\
2.28833470456573	1e-05\\
2.29865628621441	1e-05\\
2.30934369853909	1e-05\\
2.31992826205101	1e-05\\
2.33070772666742	1e-05\\
2.34132270768233	1e-05\\
2.35210027499391	1e-05\\
2.36274686788154	1e-05\\
2.37370087767229	1e-05\\
2.3844293353997	1e-05\\
2.39512224594927	1e-05\\
2.40575179967275	1e-05\\
2.41677844345235	1e-05\\
2.4275961764084	1e-05\\
2.43822513777093	1e-05\\
2.44876086117554	1e-05\\
2.459664046096	1e-05\\
2.47035630313298	1e-05\\
2.48094811526105	1e-05\\
2.49160011364903	1e-05\\
2.5023302531973	1e-05\\
2.51300170294421	1e-05\\
2.52395912175935	1e-05\\
2.53483866447039	1e-05\\
2.5458788356036	1e-05\\
2.55681634018707	1e-05\\
2.56777484601129	1e-05\\
2.57868943743786	1e-05\\
2.58965992059633	1e-05\\
2.60054157320703	1e-05\\
2.61144391254528	1e-05\\
2.62235243641771	1e-05\\
2.63342528708103	1e-05\\
2.64438537522349	1e-05\\
2.65539813713295	1e-05\\
2.66628157873008	1e-05\\
2.67709030695892	1e-05\\
2.687788671353	1e-05\\
2.69895692755887	1e-05\\
2.70995797334382	1e-05\\
2.72074326252536	1e-05\\
2.73140250574173	1e-05\\
2.74210820623821	1e-05\\
2.75278980441198	1e-05\\
2.76383523536589	1e-05\\
2.77478135302619	1e-05\\
2.7857904287141	1e-05\\
2.79670459421845	1e-05\\
2.80761221634347	1e-05\\
2.81836860825336	1e-05\\
2.82908334602247	1e-05\\
2.83970388270197	1e-05\\
2.85063475817378	1e-05\\
2.86133918040758	1e-05\\
2.87223140135542	1e-05\\
2.8829264699749	1e-05\\
2.89357623548102	1e-05\\
2.90411101447188	1e-05\\
2.91463960599844	1e-05\\
2.92516931407832	1e-05\\
2.93614506870953	1e-05\\
2.94691888808168	1e-05\\
2.95752817578442	1e-05\\
2.96814068807477	1e-05\\
2.97859485338524	1e-05\\
2.98920087860024	1e-05\\
3	1e-05\\
};

\end{axis}


\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> circletimestamps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.575in,
height=3.575in,
at={(1.259in,0.483in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,0,1,2},
xminorticks=true,
xticklabel style = {font=\Large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1,0,1,2},
yminorticks=true,
yticklabel style = {font=\Large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1.81576320432914	0.000258087192833577\\
1.81576240699772	0.00134959765238933\\
1.81575837046971	0.0032718749223339\\
1.81574711679998	0.00595587270646775\\
1.81572389611855	0.00930460120918523\\
1.81568409696882	0.0131969731590644\\
1.81562419371456	0.0174922141788695\\
1.81554258499247	0.0220349691575458\\
1.81544019111726	0.0266609412148789\\
1.81532071160733	0.0312028579256937\\
1.81519049185985	0.0354965424281188\\
1.81505800365759	0.0393868624941554\\
1.8149329996977	0.0427333376210704\\
1.8148254496843	0.0454152033401692\\
1.81474439727957	0.0473357753125085\\
1.81469687841038	0.0484262512066929\\
1.81467402946937	0.048941919629502\\
1.81462491483074	0.0500323248161075\\
1.81453578376807	0.0519525388266588\\
1.81440571079999	0.0546334065516893\\
1.81423423326958	0.0579778223756377\\
1.81402209160481	0.0618646127231072\\
1.81377198241461	0.0661529841019908\\
1.81348917265713	0.0706876617358755\\
1.8131818497938	0.0753045496950726\\
1.81286111766324	0.0798367029854582\\
1.8125405962587	0.0841203871046626\\
1.81223563948326	0.0880009984703533\\
1.8119622404032	0.0913386285623103\\
1.81173574042375	0.0940130758821545\\
1.8115694890836	0.0959281546471373\\
1.81147358961802	0.0970154444016487\\
1.81142786079719	0.0975295891976785\\
1.81133036240268	0.0986167367409268\\
1.81115601641052	0.100531095552129\\
1.81090694889365	0.103203535648829\\
1.81058698428922	0.106537023957483\\
1.81020221656458	0.110410536176183\\
1.80976156895859	0.114683534315303\\
1.8092771845767	0.119201128144394\\
1.8087645295945	0.123799746004644\\
1.80824212727574	0.128313101514869\\
1.80773089013634	0.132578229866527\\
1.80725307380026	0.136441367777769\\
1.8068309315443	0.139763463121263\\
1.8064851950178	0.142425123675442\\
1.80623353541111	0.144330860701261\\
1.80608913499229	0.145412777627479\\
1.80602046900164	0.145924364353254\\
1.80587446492126	0.147006066033312\\
1.80561468670486	0.148910713361767\\
1.80524631586129	0.151569335854724\\
1.80477747035089	0.154885162356651\\
1.80421960719773	0.158737555318775\\
1.80358788930712	0.162986509954015\\
1.80290135261646	0.167477829254669\\
1.80218276206607	0.17204879505764\\
1.80145808304017	0.17653411799766\\
1.80075554481594	0.180771938527013\\
1.80010432916739	0.184609654100752\\
1.79953297276407	0.187909362153531\\
1.7990676180754	0.190552734164567\\
1.79873027475435	0.192445183802635\\
1.79853721621744	0.19351948548996\\
1.79844553854753	0.194027453206447\\
1.79825087083709	0.195101464471053\\
1.79790538100384	0.196992443826259\\
1.79741731422558	0.199631716714458\\
1.79679909417869	0.202922966519688\\
1.79606755708239	0.206746184528625\\
1.79524412538926	0.210962182949037\\
1.79435475096551	0.215417774281175\\
1.79342952294882	0.219951432086643\\
1.79250187543327	0.224399212535778\\
1.7916073808544	0.228600707704244\\
1.7907821719943	0.232404807147867\\
1.79006109105878	0.235675061485423\\
1.78947570988326	0.238294469693474\\
1.78905239097944	0.24016956095249\\
1.78881050885257	0.241233933419328\\
1.78869574132375	0.241737187242319\\
1.78845224482671	0.242801191550253\\
1.78802075310507	0.244674418983205\\
1.78741258652404	0.247288630885734\\
1.78664449077287	0.250548163058758\\
1.78573870169864	0.254333884678611\\
1.78472292497012	0.258507717379611\\
1.78363005408441	0.26291780959868\\
1.78249752867623	0.267404176199267\\
1.78136627692728	0.271804579529224\\
1.78027923748501	0.275960422014932\\
1.77927951378858	0.27972242870058\\
1.77840826921871	0.282955918114376\\
1.77770251652461	0.285545490184933\\
1.77719297890405	0.287399010486648\\
1.77690213666188	0.288451059201624\\
1.77676421510619	0.288948466117894\\
1.77647175498035	0.29000006622402\\
1.77595402675771	0.291851315418563\\
1.77522543910305	0.294434555705864\\
1.77430707759071	0.297654980046947\\
1.7732265990294	0.301394593345147\\
1.7720180154918	0.305516729548816\\
1.77072118530696	0.309871211229405\\
1.76938091993423	0.314299956741549\\
1.76804565941547	0.318642808155448\\
1.76676572162051	0.322743349584277\\
1.76559118838436	0.326454496703941\\
1.76456954703028	0.329643661101628\\
1.7637432500817	0.33219732584307\\
1.76314737798755	0.334024920577347\\
1.76280751291767	0.335062170518123\\
1.76264640844905	0.335552559492215\\
1.76230492525647	0.336589277840873\\
1.76170086135345	0.33841418136257\\
1.76085172610898	0.340960343096125\\
1.75978296106588	0.344134025784419\\
1.75852766182617	0.347818637683543\\
1.75712616418137	0.351879239195454\\
1.75562530571733	0.356167677390333\\
1.75407727908723	0.360528148764632\\
1.75253803890266	0.364802960778717\\
1.7510652775908	0.368838261774269\\
1.74971604374001	0.372489523031595\\
1.74854413155077	0.375626582506945\\
1.74759741337514	0.378138094967434\\
1.74691530723696	0.379935286457294\\
1.74652648100638	0.380955193249418\\
1.746342223968	0.381437360584864\\
1.74595178438639	0.382456650845398\\
1.74526151059951	0.38425072111473\\
1.74429202151514	0.386753531742247\\
1.74307312482043	0.389872635955529\\
1.74164336395157	0.393493122715793\\
1.74004940352341	0.397482103750455\\
1.73834505882111	0.401693812012958\\
1.73658989327001	0.405975107371902\\
1.7348473555367	0.410171157828555\\
1.73318248211022	0.414131066382421\\
1.73165924950629	0.417713230909988\\
1.73033771478858	0.420790253181161\\
1.7292711252516	0.423253250703437\\
1.72850319566665	0.425015479451142\\
1.72806564772105	0.426015453198084\\
1.7278583529458	0.426488173910101\\
1.72741920320057	0.427487445244851\\
1.72664316444958	0.429246118000407\\
1.72555396707865	0.431699201591197\\
1.7241857844705	0.434755767694273\\
1.72258260219332	0.438302871675098\\
1.72079739959308	0.442210010083914\\
1.7188909443532	0.446334171203747\\
1.71693013223416	0.450525270226563\\
1.71498585387563	0.454631735622726\\
1.71313042539369	0.458506017982143\\
1.71143467767897	0.462009813001753\\
1.70996485300222	0.465018822018415\\
1.70877949815114	0.467426913341596\\
1.70792655826767	0.469149602964853\\
1.70744075818932	0.470127045536405\\
1.7072106497339	0.470589091090478\\
1.70672326784501	0.471565745886775\\
1.70586231999383	0.473284447367108\\
1.70465463946832	0.475681419973831\\
1.70313874921164	0.47866748703835\\
1.70136405020885	0.482131961478016\\
1.69938979605294	0.48594706290013\\
1.69728364999776	0.489972907490552\\
1.69511976568446	0.494062858490834\\
1.69297638422874	0.49806900273569\\
1.69093299564884	0.501847526427974\\
1.68906717035862	0.505263786888102\\
1.68745121894135	0.508196911620761\\
1.6861488771546	0.510543798015346\\
1.68521222519053	0.512222443023771\\
1.68467891930004	0.513174798273798\\
1.68442635241784	0.513624960428162\\
1.68389149452485	0.514576444915346\\
1.68294698549934	0.516250681656578\\
1.68162273877359	0.518585278084082\\
1.67996158998707	0.521493044298001\\
1.67801830170129	0.524865842852701\\
1.67585832805932	0.528578953659027\\
1.67355613240047	0.532495989607551\\
1.67119300874094	0.536474147557803\\
1.66885441119469	0.540369559853\\
1.66662685086648	0.544042522269687\\
1.66459447670067	0.547362400978279\\
1.66283550765325	0.55021205841248\\
1.66141872004934	0.552491681787978\\
1.66040020295047	0.55412195442714\\
1.65982045004158	0.555046769143164\\
1.65954592797684	0.555483888842027\\
1.65896466362909	0.556407754336764\\
1.65793849482465	0.55803322151372\\
1.65650037481029	0.560299447599517\\
1.65469738976513	0.563121461866828\\
1.65258957749156	0.566393963478445\\
1.65024848001234	0.569995621499554\\
1.64775522089504	0.573793901948924\\
1.64519806871167	0.577650204163879\\
1.6426695026363	0.581425072244623\\
1.64026285147063	0.584983261126151\\
1.63806863314009	0.588198466459784\\
1.6361707705692	0.590957567271381\\
1.63464289375557	0.59316427574871\\
1.63354494351446	0.594742144954528\\
1.63292013492991	0.595637136534068\\
1.63262431827296	0.59606013594382\\
1.63199804991811	0.596954106660635\\
1.63089270954524	0.598526807720509\\
1.62934422957122	0.600719107800178\\
1.62740385569715	0.60344847931875\\
1.62513677813736	0.606612732602055\\
1.62262047116086	0.610094237638534\\
1.61994253078161	0.613764647836693\\
1.61719798324319	0.617489906650982\\
1.61448609267797	0.621135304483997\\
1.61190675105908	0.624570369998769\\
1.6095565876927	0.627673412346215\\
1.60752498194894	0.63033557272235\\
1.60589019395272	0.632464290207038\\
1.60471583016158	0.633986142915156\\
1.60404769061097	0.634849268188459\\
1.60373139752534	0.635257183227706\\
1.60306186065149	0.636119225031302\\
1.60188042286772	0.637635592646516\\
1.60022591307519	0.639749018132713\\
1.59815361453794	0.642379626162696\\
1.59573370851268	0.645428592327185\\
1.59304940131386	0.648782272919246\\
1.590194524905	0.652316810667074\\
1.58727059554721	0.655902996988591\\
1.58438337157058	0.659411160936815\\
1.58163900512211	0.662715874498856\\
1.57913993483644	0.665700298702041\\
1.57698071005149	0.668260038601803\\
1.57524396508819	0.670306422477072\\
1.57399676080696	0.671769175870365\\
1.57328732834148	0.672598694572091\\
1.57295152493157	0.67299070485933\\
1.57224076735545	0.673819088446632\\
1.57098685465799	0.675276095296079\\
1.56923140708097	0.677306458284122\\
1.56703359233622	0.679833141976236\\
1.56446838312651	0.682760912819857\\
1.56162447421417	0.685980363332831\\
1.55860165058889	0.689372385567193\\
1.55550760364831	0.692812875355344\\
1.55245424927213	0.696177441421462\\
1.54955365411235	0.699345915442391\\
1.54691372609988	0.702206495956675\\
1.5446338657761	0.704659403885441\\
1.5428007996681	0.70661997493346\\
1.54148481212403	0.708021168294367\\
1.54073639821023	0.708815694768194\\
1.54038217949556	0.709191147958096\\
1.5396325208256	0.709984500075821\\
1.53831023165944	0.711379748231693\\
1.5364595970257	0.71332374454805\\
1.5341434866334	0.715742453541277\\
1.53144142962213	0.718544422326825\\
1.52844732621348	0.721624686186357\\
1.52526659037987	0.724869096540692\\
1.5220127331296	0.728158855054315\\
1.51880345303352	0.731375032999108\\
1.51575635134817	0.734402879177933\\
1.51298443603717	0.737135758092881\\
1.51059161632346	0.739478605655521\\
1.50866841065536	0.741350837038041\\
1.5072880827636	0.742688693912033\\
1.50650321592995	0.743447231823387\\
1.50613177908707	0.74380565987425\\
1.50534575391214	0.74456299740408\\
1.50395956187298	0.745894777318403\\
1.50202000729879	0.747750066645578\\
1.4995934538723	0.750057957353986\\
1.4967637218752	0.752730925542308\\
1.49362960113813	0.755668606479968\\
1.49030177732137	0.758761965404961\\
1.48689919389152	0.761897651303576\\
1.48354492889025	0.764962318898144\\
1.48036171429651	0.767846730019399\\
1.47746726976397	0.77044948500751\\
1.47496965645068	0.772680280647702\\
1.47296287456281	0.774462637817796\\
1.47152291678398	0.775736092866701\\
1.47070427529174	0.776458049806673\\
1.4703168877536	0.776799175724048\\
1.46949717805924	0.777519919598927\\
1.468051812462	0.778787233475997\\
1.46602995385201	0.780552469561152\\
1.46350123163908	0.782747938898814\\
1.46055346861404	0.785290149815389\\
1.45729000391865	0.788083442118741\\
1.45382641400666	0.791023991007537\\
1.45028666658181	0.79400397262623\\
1.4467987986176	0.796915683518043\\
1.4434902560033	0.799655433528262\\
1.44048307322997	0.802127071768515\\
1.43788910204373	0.804245050891573\\
1.43580551264429	0.805936980589527\\
1.43431077652321	0.807145670030035\\
1.43346111651741	0.807830851464154\\
1.43305908198677	0.808154586282685\\
1.43220844526874	0.808838554774145\\
1.43070876449677	0.810041103660561\\
1.42861138962738	0.811715913977275\\
1.42598897371213	0.813798570227007\\
1.42293303813574	0.816209670003272\\
1.41955111605315	0.818858308993299\\
1.41596328069444	0.82164591056126\\
1.412298105784	0.824470197648688\\
1.40868816056604	0.827229107037436\\
1.40526518594353	0.829824474232846\\
1.40215513594024	0.832165357402783\\
1.39947329584581	0.83417091379848\\
1.39731969995575	0.835772786423444\\
1.39577505454696	0.83691700531379\\
1.39489714003095	0.837565589798069\\
1.3944817654024	0.837872020728098\\
1.39360296479939	0.838519404100656\\
1.39205383353031	0.839657542328673\\
1.389887731225	0.841242462522376\\
1.38718008542838	0.843213040407561\\
1.38402580529201	0.845493974960178\\
1.38053625726486	0.847999118044296\\
1.37683561455131	0.850635124658157\\
1.37305663929986	0.85330522825203\\
1.36933601066071	0.855912949542135\\
1.36580935336158	0.858365575947354\\
1.36260615601703	0.860577288644339\\
1.35984479230105	0.862471858214981\\
1.35762786676793	0.863984872631996\\
1.3560380873107	0.865065505622066\\
1.35513462721656	0.865678005088688\\
1.3547071928892	0.865967376637224\\
1.35380293455901	0.866578697020366\\
1.35220911398796	0.867653360863695\\
1.3499809219466	0.86914973372012\\
1.3471963108096	0.871009966086939\\
1.34395326770564	0.873162828897516\\
1.34036663514321	0.875526883890633\\
1.33656429609598	0.87801395193062\\
1.33268279353992	0.880532691205586\\
1.32886250740614	0.882992102507209\\
1.32524255091873	0.885304807600931\\
1.32195557981417	0.887389985884168\\
1.3191227288009	0.889175897203547\\
1.31684889560652	0.8906019597293\\
1.31521857090611	0.891620393735999\\
1.31429216687095	0.892197603671383\\
1.31385390214489	0.892470294022461\\
1.31292678343447	0.893046355341155\\
1.3112928406484	0.894058974437075\\
1.30900892031028	0.895468825373841\\
1.3061552552681	0.897221286539758\\
1.30283260882919	0.899249134836342\\
1.29915895344813	0.901475555077169\\
1.29526550611515	0.903817426075955\\
1.2912922006773	0.906188703354173\\
1.28738272902357	0.908503724673697\\
1.28367931962498	0.910680293170131\\
1.28031745056435	0.912642431066489\\
1.27742071221812	0.914322738094117\\
1.27509603831992	0.915664327918675\\
1.27342950008126	0.916622355488172\\
1.27248260671801	0.917165299971302\\
1.27203467110647	0.917421794973109\\
1.2710871412459	0.917963627896328\\
1.26941738069961	0.918916028153227\\
1.26708372305687	0.920241929373441\\
1.26416844736031	0.921889865222606\\
1.26077480489185	0.923796521990298\\
1.25702356908223	0.925889587341043\\
1.25304893567089	0.928090855904619\\
1.24899386274312	0.930319419986091\\
1.24500499067928	0.93249478066612\\
1.24122731627659	0.934539742615731\\
1.23779882125766	0.936382992933322\\
1.23484527081147	0.937961303779574\\
1.23247539920467	0.939221335846237\\
1.23077667368879	0.940121057032177\\
1.22981157151687	0.940630933054076\\
1.22935504204108	0.940871799897181\\
1.22838937547968	0.941380606198598\\
1.22668779270471	0.942274911882736\\
1.22430995508618	0.943519845835677\\
1.22133996723367	0.945067003779798\\
1.21788329790768	0.946856860614949\\
1.21406321399345	0.948821460612515\\
1.21001655936289	0.950887345975499\\
1.20588897678055	0.952978560566016\\
1.20182972015162	0.955019573062014\\
1.19798623644867	0.956937991120289\\
1.1944987201334	0.958666973716645\\
1.19149485597148	0.960147286530928\\
1.18908496559416	0.961328980587478\\
1.18735774581111	0.962172709496915\\
1.18637652580242	0.962650834021294\\
1.18591238976771	0.962876696235846\\
1.18493067107589	0.96335379599123\\
1.18320092667499	0.964192336964979\\
1.18078399767355	0.965359567326827\\
1.17776560965536	0.966810036171723\\
1.17425319873614	0.968487868359945\\
1.17037224185651	0.970329299713208\\
1.16626192749323	0.972265433409214\\
1.16207027261903	0.974225062913798\\
1.15794883967442	0.976137414518583\\
1.15404723733639	0.977934688964434\\
1.15050761010058	0.979554315725926\\
1.14745933266876	0.980940869419473\\
1.14501412287672	0.982047631253863\\
1.1432617582105	0.982837811476018\\
1.14226631617211	0.983285573600571\\
1.14179546858013	0.983497088479731\\
1.14079958712189	0.983943872424493\\
1.13904499786121	0.984729100568512\\
1.13659358589925	0.985822056247152\\
1.13353251054809	0.987180122626816\\
1.12997094690702	0.988750923903538\\
1.12603632395062	0.990474710215332\\
1.12186989929082	0.992286947797199\\
1.11762178329683	0.994120968144095\\
1.11344557206021	0.995910537783942\\
1.1094927768767	0.997592235661027\\
1.10590725712672	0.999107557669401\\
1.10281987253765	1.00040470195904\\
1.10034356704852	1.0014400202672\\
1.09856906664906	1.00217915157408\\
1.09756110535738	1.00259797111949\\
1.09708434996758	1.00279581018925\\
1.09607600225454	1.00321369853188\\
1.09429954556844	1.00394811558189\\
1.09181778594467	1.00497029075183\\
1.08871914694332	1.00624031570532\\
1.08511433635009	1.00770915661388\\
1.08113250263893	1.00932089435308\\
1.07691672495047	1.01101515509102\\
1.07261895535404	1.01272959324632\\
1.06839457792558	1.01440229661676\\
1.06439677570329	1.01597400779823\\
1.06077091399056	1.01739008698509\\
1.05764915591993	1.01860217356128\\
1.05514552111119	1.01956953377725\\
1.05335156739999	1.02026011098699\\
1.05233260441626	1.02065140399675\\
1.05185065747833	1.0208362367549\\
1.05083135513955	1.02122664490543\\
1.04903568341786	1.02191274247309\\
1.04652725878445	1.02286761363248\\
1.04339561705903	1.02405393042903\\
1.03975281400616	1.02542584138094\\
1.03572950979841	1.02693107310501\\
1.03147038431045	1.02851320847871\\
1.02712900738571	1.03011401123578\\
1.02286233303994	1.03167567461685\\
1.01882501161864	1.03314289490927\\
1.01516372973526	1.03446470013691\\
1.01201179380478	1.03559599478082\\
1.00948416675471	1.03649880964924\\
1.00767313576492	1.03714327345218\\
1.00664451507836	1.03750842447422\\
1.00615801086172	1.03768090533362\\
1.00512909238516	1.03804521640188\\
1.00331655381077	1.03868542789741\\
1.00078472360168	1.03957638749755\\
0.997624114568264	1.04068322006062\\
0.993947966277608	1.0419630982241\\
0.989888266181528	1.04336721194432\\
0.985591099273477	1.04484290160081\\
0.981211455144364	1.04633583213411\\
0.976907665286182	1.04779209325467\\
0.972835667235646	1.04916013287199\\
0.969143306552637	1.05039245882629\\
0.965964892338841	1.05144707301267\\
0.963416214765502	1.05228862868353\\
0.961590200590749	1.05288932753206\\
0.960553106552371	1.05322966816261\\
0.960062603948115	1.05339042635078\\
0.959025248667832	1.05372996988527\\
0.957197911935735	1.05432663339473\\
0.954645547059151	1.05515693868753\\
0.951459524188057	1.05618833887729\\
0.947754121617777	1.05738087680351\\
0.94366249131189	1.05868902910658\\
0.939331950962767	1.06006370167455\\
0.934918735608806	1.06145426111646\\
0.930582385056822	1.0628104942989\\
0.926479965947492	1.06408440902397\\
0.922760340469425	1.06523181543778\\
0.919558697321469	1.0662136552532\\
0.916991552412141	1.06699707113661\\
0.915152393637978	1.0675562329251\\
0.914107865988102	1.06787302588735\\
0.913613855620156	1.06802265795733\\
0.912569098763243	1.06833869419308\\
0.910728779610632	1.06889402501466\\
0.908158399553588	1.06966676029509\\
0.904950080755757	1.0706265617533\\
0.901219012631792	1.07173619504362\\
0.897099368611505	1.07295325496182\\
0.89273954770501	1.074232030509\\
0.888296877521496	1.07552540124718\\
0.883931957963197	1.07678666356446\\
0.879802846393141	1.0779712054888\\
0.8760592971624	1.07903797386453\\
0.872837271002146	1.07995070379625\\
0.870253920913384	1.08067890421314\\
0.868403227466632	1.0811986163389\\
0.867352176576738	1.08149304429573\\
0.866855088008683	1.0816321088694\\
0.86580383593253	1.08192581768333\\
0.863952123964685	1.08244188911042\\
0.861365934227861	1.08315993938029\\
0.858138048520917	1.08405172547307\\
0.854384455513531	1.08508259662161\\
0.850240224779997	1.08621310708993\\
0.845854704108068	1.08740075788252\\
0.841386179914298	1.08860176518135\\
0.836996182587722	1.08977276029974\\
0.832843639275139	1.09087234500589\\
0.829079087764987	1.0918624500058\\
0.82583916689613	1.09270946917395\\
0.823241589381148	1.09338516486325\\
0.821380768712295	1.09386736128331\\
0.820323990432897	1.09414051959888\\
0.819824199184643	1.09426953397182\\
0.818767244204076	1.09454200776192\\
0.81690552897184	1.09502073873552\\
0.814305457404551	1.09568677287136\\
0.811060390119099	1.09651385634816\\
0.807287017204226	1.09746979200615\\
0.803121194807578	1.09851794588747\\
0.798713103648402	1.09961887228264\\
0.794221872067894	1.10073196102837\\
0.789809847714671	1.10181701762084\\
0.785636721881695	1.10283570488865\\
0.781853720831269	1.10375279777072\\
0.778598079472084	1.10453722636561\\
0.775988002634915	1.10516290406656\\
0.774118284533033	1.10560935808109\\
0.773056474255658	1.10586225081321\\
0.772554308446109	1.10598168908211\\
0.771492342864768	1.10623392885535\\
0.76962183852457	1.10667707723062\\
0.767009569647198	1.10729353891299\\
0.76374940506908	1.10805895112366\\
0.759958650838175	1.10894345030022\\
0.755773853968433	1.10991307826529\\
0.751345926920949	1.11093129690114\\
0.74683473785724	1.11196052061915\\
0.742403352756565	1.11296358258568\\
0.738212134734517	1.11390506804286\\
0.734412915501747	1.11475246983298\\
0.731143454280307	1.11547714379288\\
0.72852238886871	1.11605506234202\\
0.726644848499562	1.11646738399499\\
0.725578614204735	1.11670092249132\\
0.725074360713697	1.11681121490821\\
0.724007989836135	1.11704412895303\\
0.722129758006457	1.11745328928668\\
0.719506764796922	1.11802239417536\\
0.716233325617719	1.11872888197274\\
0.712427287840897	1.11954511302131\\
0.708225805741247	1.12043968094194\\
0.703780435095344	1.12137882278462\\
0.699251694616804	1.12232784248239\\
0.694803282071217	1.12325246861296\\
0.690596151572242	1.12412008412897\\
0.686782667534012	1.12490078656388\\
0.683501050564741	1.12556825882373\\
0.680870319511952	1.12610045044328\\
0.67898589848003	1.12648008760033\\
0.67791577266116	1.12669509116755\\
0.677409682759161	1.12679662447054\\
0.676339436776774	1.12701102908652\\
0.67445440740797	1.12738763402071\\
0.671821980307684	1.12791137189635\\
0.668536863595904	1.12856140064602\\
0.664717380728057	1.12931220522602\\
0.660501220116917	1.13013481911421\\
0.656040503459556	1.13099813531607\\
0.651496321820392	1.13187022610426\\
0.647032928856145	1.13271959720876\\
0.642811798713826	1.13351631819583\\
0.63898576455627	1.13423299079899\\
0.635693452978747	1.13484553772106\\
0.633054218108967	1.13533381339821\\
0.631163743488012	1.13568205572086\\
0.630090193921756	1.13587925392596\\
0.629582488354374	1.1359723724388\\
0.628508833077835	1.13616899428525\\
0.626617823290715	1.13651431876127\\
0.623977096374963	1.13699445957236\\
0.620681706010797	1.13759022096098\\
0.616850394589937	1.13827812347573\\
0.612621320554711	1.13903154034108\\
0.608147103593415	1.13982191421821\\
0.603589338392851	1.14061997801793\\
0.599112767696457	1.14139690989198\\
0.594879323112943	1.14212536799783\\
0.591042250059653	1.14278036993735\\
0.587740532090795	1.143340001778\\
0.585093818035911	1.14378595982793\\
0.583198019405399	1.14410394500007\\
0.582121458791011	1.14428398124043\\
0.581612332328663	1.14436898856937\\
0.580535678790736	1.14454846827183\\
0.578639409728025	1.14486363594111\\
0.575991384106855	1.14530173888147\\
0.572686959770048	1.14584516244527\\
0.56884524782154	1.14647238371996\\
0.564604820320875	1.14715902700294\\
0.560118735081678	1.14787899073638\\
0.555549029733767	1.14860557367659\\
0.551060877005649	1.14931253455613\\
0.546816610486341	1.14997503449625\\
0.542969837636466	1.15057043010758\\
0.539659855289831	1.15107890457221\\
0.537006570744292	1.15148394163343\\
0.535106095324739	1.1517726633068\\
0.534026889845843	1.15193609934764\\
0.533516515324493	1.15201326053373\\
0.532437228307359	1.15217615724884\\
0.530536340094633	1.15246214855709\\
0.527881904681603	1.15285957344773\\
0.524569547567741	1.15335234092513\\
0.520718704223359	1.15392081509708\\
0.516468310434624	1.15454279356035\\
0.511971809091509	1.15519454845724\\
0.507391626873846	1.15585186179566\\
0.502893313868465	1.15649099317299\\
0.498639556104034	1.15708953265257\\
0.49478427811971	1.15762710968765\\
0.491467050800734	1.15808594777598\\
0.488808007283707	1.15845127160494\\
0.48690343329285	1.15871158861335\\
0.485821910171298	1.15885890983844\\
0.4853104420571	1.15892845384522\\
0.48422884761422	1.15907525053103\\
0.482323912554142	1.15933291203177\\
0.479663862376978	1.15969083239247\\
0.476344557861098	1.16013439414098\\
0.472485719449717	1.16064578788861\\
0.468226602247831	1.16120491701419\\
0.463720986889047	1.16179035633458\\
0.459131640884103	1.16238029990314\\
0.454624444447039	1.16295343973587\\
0.450362391438206	1.16348973155662\\
0.446499682850401	1.16397102134843\\
0.443176128060085	1.16438152479916\\
0.440512056371881	1.16470816831444\\
0.438603904735949	1.16494081476551\\
0.437520358854046	1.16507243591956\\
0.437007936368021	1.16513455835165\\
0.435924328416938	1.16526566752277\\
0.434015862551528	1.16549572203354\\
0.431350914793138	1.16581513930681\\
0.42802555227629	1.16621073211849\\
0.424159745160685	1.16666646546163\\
0.419893028031741	1.16716429051496\\
0.415379476684531	1.1676850239854\\
0.410782155941469	1.16820921127347\\
0.406267233365561	1.16871791872381\\
0.40199797009537	1.16919341426712\\
0.398128806504359	1.16961971308268\\
0.394799757888939	1.16998298279598\\
0.392131322451977	1.17027181887674\\
0.39022006700831	1.17047741476767\\
0.389134766676779	1.17059368599039\\
0.388621516516117	1.17064855194852\\
0.387536162579516	1.17076432171648\\
0.385624635756598	1.17096737896691\\
0.382955443716416	1.17124913740638\\
0.379624833891993	1.1715978031161\\
0.375752994326675	1.17199907108742\\
0.371479703019358	1.17243689107991\\
0.366959292252987	1.17289427028608\\
0.362355084495059	1.17335405434402\\
0.357833495514237	1.17379963525023\\
0.353558016468295	1.17421554858607\\
0.34968329291041	1.17458793949084\\
0.346349515890286	1.17490489434869\\
0.343677327161303	1.17515665092379\\
0.341763403485794	1.17533571294998\\
0.340676595433204	1.17543692591389\\
0.340162634124978	1.17548467289756\\
0.339075780295685	1.17558539310904\\
0.337161624872627	1.17576196055104\\
0.334488790033918	1.17600676231504\\
0.331153679804932	1.17630936662992\\
0.327276671083164	1.17665716115496\\
0.322997752293107	1.17703605297658\\
0.318471476711526	1.17743119686726\\
0.313861387905234	1.17782769625101\\
0.309334113635574	1.17821122856832\\
0.305053340462236	1.17856856047089\\
0.301173887206837	1.17888793505468\\
0.297836092411337	1.17915933058101\\
0.295160717546076	1.17937460556253\\
0.293244530535146	1.17952755779987\\
0.292156444192375	1.17961395177086\\
0.291641880114437	1.17965469254302\\
0.29055375531784	1.17974060083475\\
0.288637373631957	1.17989109429646\\
0.28596145601548	1.18009951430259\\
0.282622541287545	1.18035676529938\\
0.278741168438327	1.18065189664346\\
0.274457505812659	1.1809727386585\\
0.269926294740055	1.18130655841457\\
0.265311265834359	1.18164068241281\\
0.260779224964604	1.18196304088068\\
0.256494021560384	1.18226260204949\\
0.252610617595276	1.18252968137957\\
0.249269472325214	1.18275612769557\\
0.246591444273414	1.18293540332056\\
0.244673374607745	1.18306258746921\\
0.243584225759728	1.18313435511272\\
0.243069160862969	1.18316818044291\\
0.24197998048911	1.18323946803649\\
0.240061751221891	1.18336422190857\\
0.237383278203432	1.18353672201503\\
0.234041214774848	1.18374918776425\\
0.23015623706716	1.18399230491819\\
0.225868664813144	1.18425579933238\\
0.221333396472656	1.18452902187092\\
0.216714317614128	1.18480149427336\\
0.212178380146183	1.18506337358251\\
0.207889565450714	1.18530580638382\\
0.204002949913866	1.18552116056589\\
0.200659087853921	1.18570313910859\\
0.197978913062671	1.18584679526375\\
0.196059322680382	1.18594848014949\\
0.19496931655765	1.18600577290981\\
0.194453847823903	1.18603275411394\\
0.193363816801778	1.1860895711782\\
0.191444100364785	1.18618884782926\\
0.188763574135223	1.18632578992012\\
0.185418986907343	1.18649391471083\\
0.18153112842147	1.18668552410547\\
0.177240442806547	1.18689221743372\\
0.17270195629677	1.18710540684017\\
0.168079678831679	1.18731678752962\\
0.163540677677318	1.18751872328781\\
0.159249036468274	1.18770452135638\\
0.15535991828973	1.18786858710787\\
0.152013947698273	1.18800646560189\\
0.149332112606621	1.18811479172363\\
0.14741134931705	1.18819118176542\\
0.146320683201654	1.18823411465309\\
0.145804903872547	1.18825430585222\\
0.144714219261313	1.18829676626836\\
0.142793362335446	1.18837076440007\\
0.140111266187589	1.18847242197169\\
0.136764756925962	1.18859654063608\\
0.132874715460693	1.18873702260658\\
0.128581684501641	1.18888732360576\\
0.124040789887104	1.18904089982668\\
0.119416136473959	1.18919160352024\\
0.114874877226897	1.18933399035919\\
0.110581169217954	1.18946351544354\\
0.106690235247793	1.1895766111245\\
0.103342745862425	1.18967065633292\\
0.100659722378816	1.18974386150519\\
0.0987381237545032	1.18979510387998\\
0.0976469891785706	1.18982375951497\\
0.0971309897923658	1.18983719954093\\
0.0960398429678315	1.18986538491879\\
0.0941181823342433	1.18991424659412\\
0.0914349859700347	1.18998081447246\\
0.08808713985869	1.19006116435148\\
0.0841955944573032	1.19015078682257\\
0.0799009661122443	1.19024498131185\\
0.075358452961461	1.19033923550407\\
0.0707322261355685	1.19042954703548\\
0.0661894953561251	1.19051265326978\\
0.0618944629185491	1.190586148771\\
0.0580023848328354	1.19064848638044\\
0.0546539537438882	1.19069887421628\\
0.0519702039093646	1.19073709513402\\
0.0500481006019733	1.19076328540266\\
0.0489566852218027	1.19077771717998\\
0.0484405544974576	1.19078443106506\\
0.0473491330169406	1.19079839387771\\
0.045426998826184	1.19082220999012\\
0.0427431628894875	1.19085381185706\\
0.0393945541353602	1.19089054201021\\
0.0355021715304202	1.19092947094724\\
0.0312066807264141	1.19096773302168\\
0.0266633254512812	1.19100283904452\\
0.0220363150035891	1.1910329246753\\
0.0174928873736111	1.19105690302006\\
0.0131972622213401	1.19107450376753\\
0.00930470251550814	1.19108619749955\\
0.0059558992748317	1.19109302015517\\
0.00327187932697848	1.19109632668305\\
0.00134959796150862	1.19109751268606\\
0.00025808719499885	1.19109774695603\\
-0.000258087194976852	1.19109774695603\\
-0.00134959796148645	1.19109751268606\\
-0.00327187932695554	1.19109632668305\\
-0.00595589927480892	1.19109302015517\\
-0.00930470251548572	1.19108619749954\\
-0.0131972622213183	1.19107450376753\\
-0.0174928873735882	1.19105690302006\\
-0.0220363150035669	1.1910329246753\\
-0.0266633254512584	1.19100283904452\\
-0.0312066807263917	1.19096773302168\\
-0.0355021715303982	1.19092947094724\\
-0.0393945541353383	1.19089054201021\\
-0.0427431628894656	1.19085381185706\\
-0.0454269988261614	1.19082220999012\\
-0.0473491330169176	1.1907983938777\\
-0.0484405544974348	1.19078443106506\\
-0.0489566852217798	1.19077771717998\\
-0.0500481006019506	1.19076328540266\\
-0.0519702039093418	1.19073709513402\\
-0.0546539537438657	1.19069887421627\\
-0.0580023848328127	1.19064848638044\\
-0.0618944629185269	1.190586148771\\
-0.066189495356103	1.19051265326978\\
-0.070732226135546	1.19042954703548\\
-0.075358452961438	1.19033923550407\\
-0.0799009661122218	1.19024498131185\\
-0.0841955944572801	1.19015078682257\\
-0.0880871398586679	1.19006116435148\\
-0.0914349859700121	1.18998081447246\\
-0.0941181823342205	1.18991424659412\\
-0.0960398429678079	1.18986538491879\\
-0.0971309897923422	1.18983719954093\\
-0.0976469891785474	1.18982375951497\\
-0.0987381237544806	1.18979510387998\\
-0.100659722378793	1.18974386150519\\
-0.103342745862403	1.18967065633292\\
-0.10669023524777	1.1895766111245\\
-0.110581169217932	1.18946351544354\\
-0.114874877226875	1.18933399035919\\
-0.119416136473937	1.18919160352024\\
-0.12404078988708	1.18904089982668\\
-0.128581684501619	1.18888732360576\\
-0.132874715460671	1.18873702260658\\
-0.13676475692594	1.18859654063608\\
-0.140111266187567	1.1884724219717\\
-0.142793362335423	1.18837076440007\\
-0.14471421926129	1.18829676626836\\
-0.145804903872524	1.18825430585222\\
-0.146320683201631	1.18823411465309\\
-0.147411349317027	1.18819118176542\\
-0.149332112606599	1.18811479172363\\
-0.152013947698251	1.18800646560189\\
-0.155359918289707	1.18786858710787\\
-0.15924903646825	1.18770452135638\\
-0.163540677677295	1.18751872328781\\
-0.168079678831657	1.18731678752962\\
-0.172701956296747	1.18710540684017\\
-0.177240442806525	1.18689221743372\\
-0.181531128421447	1.18668552410547\\
-0.18541898690732	1.18649391471083\\
-0.188763574135201	1.18632578992012\\
-0.191444100364763	1.18618884782926\\
-0.193363816801755	1.1860895711782\\
-0.19445384782388	1.18603275411395\\
-0.194969316557627	1.18600577290981\\
-0.196059322680359	1.18594848014949\\
-0.197978913062648	1.18584679526375\\
-0.200659087853897	1.18570313910859\\
-0.204002949913843	1.18552116056589\\
-0.20788956545069	1.18530580638382\\
-0.212178380146159	1.18506337358251\\
-0.216714317614106	1.18480149427336\\
-0.221333396472633	1.18452902187092\\
-0.225868664813121	1.18425579933239\\
-0.230156237067137	1.18399230491819\\
-0.234041214774824	1.18374918776425\\
-0.23738327820341	1.18353672201504\\
-0.240061751221869	1.18336422190857\\
-0.241979980489088	1.18323946803649\\
-0.243069160862947	1.18316818044291\\
-0.243584225759706	1.18313435511272\\
-0.244673374607723	1.18306258746922\\
-0.24659144427339	1.18293540332056\\
-0.24926947232519	1.18275612769557\\
-0.252610617595253	1.18252968137957\\
-0.256494021560362	1.18226260204949\\
-0.260779224964582	1.18196304088068\\
-0.265311265834336	1.18164068241281\\
-0.269926294740031	1.18130655841457\\
-0.274457505812637	1.1809727386585\\
-0.278741168438305	1.18065189664346\\
-0.282622541287522	1.18035676529938\\
-0.285961456015457	1.1800995143026\\
-0.288637373631934	1.17989109429646\\
-0.290553755317817	1.17974060083475\\
-0.291641880114414	1.17965469254303\\
-0.292156444192352	1.17961395177086\\
-0.293244530535123	1.17952755779987\\
-0.295160717546053	1.17937460556253\\
-0.297836092411313	1.17915933058101\\
-0.301173887206815	1.17888793505468\\
-0.305053340462214	1.17856856047089\\
-0.309334113635549	1.17821122856832\\
-0.31386138790521	1.17782769625101\\
-0.318471476711504	1.17743119686727\\
-0.322997752293084	1.17703605297659\\
-0.32727667108314	1.17665716115496\\
-0.331153679804908	1.17630936662992\\
-0.334488790033894	1.17600676231504\\
-0.337161624872604	1.17576196055104\\
-0.339075780295662	1.17558539310904\\
-0.340162634124955	1.17548467289756\\
-0.340676595433181	1.1754369259139\\
-0.341763403485772	1.17533571294999\\
-0.34367732716128	1.17515665092379\\
-0.346349515890262	1.17490489434869\\
-0.349683292910387	1.17458793949084\\
-0.353558016468273	1.17421554858607\\
-0.357833495514213	1.17379963525023\\
-0.362355084495036	1.17335405434403\\
-0.366959292252965	1.17289427028608\\
-0.371479703019336	1.17243689107991\\
-0.375752994326651	1.17199907108742\\
-0.379624833891971	1.17159780311611\\
-0.382955443716394	1.17124913740639\\
-0.385624635756576	1.17096737896692\\
-0.387536162579494	1.17076432171649\\
-0.388621516516095	1.17064855194852\\
-0.389134766676756	1.17059368599039\\
-0.390220067008288	1.17047741476767\\
-0.392131322451955	1.17027181887674\\
-0.394799757888916	1.16998298279598\\
-0.398128806504336	1.16961971308267\\
-0.401997970095348	1.16919341426713\\
-0.40626723336554	1.16871791872381\\
-0.410782155941448	1.16820921127348\\
-0.415379476684509	1.1676850239854\\
-0.419893028031721	1.16716429051497\\
-0.424159745160663	1.16666646546163\\
-0.428025552276268	1.16621073211849\\
-0.431350914793115	1.16581513930682\\
-0.434015862551506	1.16549572203354\\
-0.435924328416915	1.16526566752277\\
-0.437007936368	1.16513455835166\\
-0.437520358854024	1.16507243591956\\
-0.438603904735929	1.16494081476551\\
-0.44051205637186	1.16470816831444\\
-0.443176128060064	1.16438152479916\\
-0.446499682850381	1.16397102134843\\
-0.450362391438186	1.16348973155663\\
-0.454624444447016	1.16295343973587\\
-0.459131640884083	1.16238029990314\\
-0.463720986889026	1.16179035633458\\
-0.468226602247812	1.16120491701419\\
-0.472485719449697	1.16064578788861\\
-0.476344557861078	1.16013439414098\\
-0.479663862376957	1.15969083239248\\
-0.482323912554122	1.15933291203177\\
-0.4842288476142	1.15907525053103\\
-0.48531044205708	1.15892845384522\\
-0.485821910171279	1.15885890983844\\
-0.486903433292832	1.15871158861336\\
-0.488808007283689	1.15845127160494\\
-0.491467050800715	1.15808594777599\\
-0.494784278119691	1.15762710968765\\
-0.498639556104016	1.15708953265258\\
-0.502893313868447	1.15649099317299\\
-0.507391626873826	1.15585186179566\\
-0.511971809091489	1.15519454845724\\
-0.516468310434607	1.15454279356035\\
-0.520718704223341	1.15392081509709\\
-0.524569547567724	1.15335234092513\\
-0.527881904681585	1.15285957344773\\
-0.530536340094615	1.15246214855709\\
-0.532437228307341	1.15217615724885\\
-0.533516515324475	1.15201326053373\\
-0.534026889845825	1.15193609934764\\
-0.535106095324721	1.1517726633068\\
-0.537006570744275	1.15148394163343\\
-0.539659855289814	1.15107890457221\\
-0.54296983763645	1.15057043010758\\
-0.546816610486323	1.14997503449625\\
-0.551060877005629	1.14931253455613\\
-0.555549029733751	1.14860557367659\\
-0.560118735081661	1.14787899073638\\
-0.564604820320858	1.14715902700294\\
-0.568845247821523	1.14647238371996\\
-0.572686959770031	1.14584516244527\\
-0.575991384106838	1.14530173888148\\
-0.578639409728007	1.14486363594112\\
-0.580535678790718	1.14454846827183\\
-0.581612332328645	1.14436898856937\\
-0.582121458790993	1.14428398124043\\
-0.583198019405383	1.14410394500008\\
-0.585093818035893	1.14378595982793\\
-0.587740532090779	1.143340001778\\
-0.591042250059639	1.14278036993735\\
-0.594879323112929	1.14212536799783\\
-0.599112767696441	1.14139690989199\\
-0.603589338392837	1.14061997801793\\
-0.608147103593398	1.13982191421821\\
-0.612621320554696	1.13903154034108\\
-0.616850394589921	1.13827812347573\\
-0.620681706010783	1.13759022096098\\
-0.62397709637495	1.13699445957236\\
-0.626617823290702	1.13651431876127\\
-0.628508833077822	1.13616899428526\\
-0.629582488354361	1.1359723724388\\
-0.630090193921743	1.13587925392597\\
-0.631163743488	1.13568205572086\\
-0.633054218108954	1.13533381339821\\
-0.635693452978734	1.13484553772106\\
-0.638985764556256	1.13423299079899\\
-0.642811798713813	1.13351631819584\\
-0.647032928856133	1.13271959720876\\
-0.651496321820379	1.13187022610426\\
-0.656040503459542	1.13099813531607\\
-0.660501220116903	1.13013481911421\\
-0.664717380728044	1.12931220522603\\
-0.668536863595893	1.12856140064602\\
-0.671821980307672	1.12791137189635\\
-0.674454407407958	1.12738763402071\\
-0.676339436776762	1.12701102908652\\
-0.677409682759151	1.12679662447054\\
-0.677915772661148	1.12669509116755\\
-0.678985898480019	1.12648008760033\\
-0.68087031951194	1.12610045044328\\
-0.683501050564729	1.12556825882373\\
-0.686782667534	1.12490078656388\\
-0.690596151572229	1.12412008412897\\
-0.694803282071205	1.12325246861296\\
-0.699251694616791	1.12232784248239\\
-0.703780435095331	1.12137882278462\\
-0.708225805741235	1.12043968094194\\
-0.712427287840884	1.11954511302131\\
-0.716233325617708	1.11872888197275\\
-0.719506764796911	1.11802239417536\\
-0.722129758006446	1.11745328928668\\
-0.724007989836123	1.11704412895303\\
-0.725074360713686	1.11681121490821\\
-0.725578614204723	1.11670092249133\\
-0.726644848499552	1.11646738399499\\
-0.728522388868699	1.11605506234202\\
-0.731143454280295	1.11547714379288\\
-0.734412915501738	1.11475246983299\\
-0.738212134734507	1.11390506804286\\
-0.742403352756553	1.11296358258569\\
-0.74683473785723	1.11196052061916\\
-0.75134592692094	1.11093129690114\\
-0.755773853968423	1.10991307826529\\
-0.759958650838164	1.10894345030022\\
-0.763749405069073	1.10805895112366\\
-0.76700956964719	1.10729353891299\\
-0.769621838524561	1.10667707723062\\
-0.771492342864759	1.10623392885536\\
-0.772554308446099	1.10598168908212\\
-0.773056474255649	1.10586225081321\\
-0.774118284533026	1.10560935808109\\
-0.775988002634908	1.10516290406656\\
-0.778598079472077	1.10453722636561\\
-0.78185372083126	1.10375279777072\\
-0.785636721881688	1.10283570488866\\
-0.789809847714664	1.10181701762085\\
-0.794221872067887	1.10073196102837\\
-0.798713103648395	1.09961887228264\\
-0.80312119480757	1.09851794588748\\
-0.807287017204219	1.09746979200615\\
-0.811060390119094	1.09651385634817\\
-0.814305457404544	1.09568677287136\\
-0.816905528971832	1.09502073873552\\
-0.818767244204068	1.09454200776192\\
-0.819824199184637	1.09426953397182\\
-0.82032399043289	1.09414051959888\\
-0.821380768712291	1.09386736128331\\
-0.823241589381141	1.09338516486325\\
-0.825839166896123	1.09270946917395\\
-0.829079087764981	1.09186245000581\\
-0.832843639275134	1.0908723450059\\
-0.836996182587715	1.08977276029974\\
-0.841386179914294	1.08860176518135\\
-0.845854704108062	1.08740075788252\\
-0.850240224779992	1.08621310708994\\
-0.854384455513526	1.08508259662162\\
-0.858138048520912	1.08405172547307\\
-0.861365934227855	1.08315993938029\\
-0.863952123964679	1.08244188911042\\
-0.865803835932523	1.08192581768333\\
-0.866855088008678	1.08163210886941\\
-0.867352176576731	1.08149304429574\\
-0.868403227466629	1.08119861633891\\
-0.870253920913379	1.08067890421314\\
-0.87283727100214	1.07995070379625\\
-0.876059297162394	1.07903797386453\\
-0.879802846393138	1.07797120548881\\
-0.883931957963192	1.07678666356446\\
-0.888296877521492	1.07552540124718\\
-0.892739547705006	1.07423203050901\\
-0.897099368611501	1.07295325496182\\
-0.901219012631787	1.07173619504362\\
-0.904950080755752	1.0706265617533\\
-0.908158399553585	1.06966676029509\\
-0.910728779610627	1.06889402501466\\
-0.912569098763235	1.06833869419308\\
-0.91361385562015	1.06802265795733\\
-0.914107865988096	1.06787302588735\\
-0.915152393637972	1.0675562329251\\
-0.916991552412138	1.06699707113661\\
-0.919558697321465	1.0662136552532\\
-0.922760340469422	1.06523181543778\\
-0.926479965947489	1.06408440902398\\
-0.930582385056818	1.0628104942989\\
-0.934918735608803	1.06145426111646\\
-0.939331950962765	1.06006370167455\\
-0.943662491311886	1.05868902910658\\
-0.947754121617773	1.05738087680351\\
-0.951459524188055	1.05618833887729\\
-0.954645547059149	1.05515693868753\\
-0.957197911935731	1.05432663339473\\
-0.959025248667829	1.05372996988527\\
-0.960062603948112	1.05339042635078\\
-0.96055310655237	1.05322966816261\\
-0.961590200590746	1.05288932753206\\
-0.963416214765498	1.05228862868353\\
-0.965964892338838	1.05144707301267\\
-0.969143306552636	1.05039245882629\\
-0.972835667235646	1.04916013287199\\
-0.97690766528618	1.04779209325467\\
-0.981211455144364	1.04633583213412\\
-0.985591099273475	1.04484290160081\\
-0.989888266181528	1.04336721194432\\
-0.993947966277606	1.0419630982241\\
-0.997624114568266	1.04068322006062\\
-1.00078472360168	1.03957638749755\\
-1.00331655381077	1.03868542789741\\
-1.00512909238517	1.03804521640188\\
-1.00615801086172	1.03768090533362\\
-1.00664451507836	1.03750842447422\\
-1.00767313576492	1.03714327345218\\
-1.00948416675471	1.03649880964924\\
-1.01201179380478	1.03559599478082\\
-1.01516372973526	1.03446470013691\\
-1.01882501161864	1.03314289490927\\
-1.02286233303994	1.03167567461685\\
-1.02712900738571	1.03011401123578\\
-1.03147038431045	1.02851320847871\\
-1.03572950979841	1.02693107310501\\
-1.03975281400616	1.02542584138094\\
-1.04339561705903	1.02405393042903\\
-1.04652725878445	1.02286761363248\\
-1.04903568341786	1.02191274247309\\
-1.05083135513955	1.02122664490543\\
-1.05185065747833	1.0208362367549\\
-1.05233260441626	1.02065140399675\\
-1.05335156739999	1.02026011098699\\
-1.05514552111119	1.01956953377725\\
-1.05764915591993	1.01860217356128\\
-1.06077091399056	1.01739008698509\\
-1.06439677570329	1.01597400779823\\
-1.06839457792558	1.01440229661676\\
-1.07261895535405	1.01272959324632\\
-1.07691672495047	1.01101515509102\\
-1.08113250263893	1.00932089435308\\
-1.08511433635009	1.00770915661388\\
-1.08871914694332	1.00624031570532\\
-1.09181778594468	1.00497029075183\\
-1.09429954556844	1.00394811558189\\
-1.09607600225454	1.00321369853187\\
-1.09708434996758	1.00279581018925\\
-1.09756110535738	1.00259797111949\\
-1.09856906664906	1.00217915157408\\
-1.10034356704852	1.0014400202672\\
-1.10281987253765	1.00040470195903\\
-1.10590725712673	0.999107557669402\\
-1.1094927768767	0.997592235661026\\
-1.11344557206021	0.995910537783941\\
-1.11762178329683	0.994120968144094\\
-1.12186989929082	0.992286947797199\\
-1.12603632395062	0.990474710215331\\
-1.12997094690702	0.988750923903538\\
-1.1335325105481	0.987180122626814\\
-1.13659358589926	0.98582205624715\\
-1.13904499786122	0.984729100568511\\
-1.1407995871219	0.983943872424491\\
-1.14179546858014	0.98349708847973\\
-1.14226631617211	0.98328557360057\\
-1.14326175821051	0.982837811476017\\
-1.14501412287672	0.982047631253862\\
-1.14745933266876	0.98094086941947\\
-1.15050761010059	0.979554315725924\\
-1.1540472373364	0.977934688964435\\
-1.15794883967443	0.976137414518583\\
-1.16207027261903	0.974225062913796\\
-1.16626192749323	0.972265433409212\\
-1.17037224185652	0.970329299713208\\
-1.17425319873615	0.968487868359943\\
-1.17776560965536	0.96681003617172\\
-1.18078399767356	0.965359567326827\\
-1.183200926675	0.964192336964976\\
-1.18493067107589	0.963353795991225\\
-1.18591238976771	0.962876696235842\\
-1.18637652580243	0.962650834021291\\
-1.18735774581111	0.962172709496911\\
-1.18908496559417	0.961328980587474\\
-1.19149485597148	0.960147286530926\\
-1.19449872013341	0.958666973716643\\
-1.19798623644868	0.956937991120289\\
-1.20182972015163	0.955019573062013\\
-1.20588897678055	0.952978560566015\\
-1.21001655936289	0.950887345975496\\
-1.21406321399346	0.948821460612513\\
-1.21788329790768	0.946856860614947\\
-1.22133996723368	0.945067003779795\\
-1.22430995508618	0.943519845835674\\
-1.22668779270471	0.942274911882733\\
-1.22838937547968	0.941380606198594\\
-1.22935504204108	0.940871799897177\\
-1.22981157151687	0.940630933054073\\
-1.23077667368879	0.940121057032173\\
-1.23247539920468	0.939221335846232\\
-1.23484527081148	0.937961303779569\\
-1.23779882125766	0.936382992933321\\
-1.24122731627659	0.93453974261573\\
-1.24500499067929	0.932494780666116\\
-1.24899386274313	0.930319419986089\\
-1.2530489356709	0.928090855904616\\
-1.25702356908224	0.925889587341041\\
-1.26077480489186	0.923796521990295\\
-1.26416844736032	0.9218898652226\\
-1.26708372305688	0.920241929373437\\
-1.26941738069962	0.918916028153223\\
-1.27108714124591	0.917963627896325\\
-1.27203467110648	0.917421794973105\\
-1.27248260671802	0.917165299971299\\
-1.27342950008127	0.91662235548817\\
-1.27509603831993	0.915664327918671\\
-1.27742071221813	0.914322738094111\\
-1.28031745056436	0.912642431066486\\
-1.28367931962499	0.910680293170127\\
-1.28738272902358	0.908503724673692\\
-1.2912922006773	0.906188703354168\\
-1.29526550611516	0.90381742607595\\
-1.29915895344814	0.901475555077164\\
-1.30283260882919	0.899249134836336\\
-1.30615525526811	0.897221286539753\\
-1.30900892031029	0.895468825373837\\
-1.31129284064841	0.894058974437069\\
-1.31292678343448	0.893046355341148\\
-1.3138539021449	0.892470294022455\\
-1.31429216687096	0.892197603671376\\
-1.31521857090612	0.891620393735992\\
-1.31684889560653	0.890601959729295\\
-1.3191227288009	0.889175897203542\\
-1.32195557981418	0.887389985884164\\
-1.32524255091875	0.885304807600927\\
-1.32886250740615	0.882992102507202\\
-1.33268279353993	0.88053269120558\\
-1.33656429609599	0.878013951930614\\
-1.34036663514322	0.875526883890627\\
-1.34395326770565	0.873162828897509\\
-1.34719631080961	0.871009966086932\\
-1.34998092194662	0.869149733720116\\
-1.35220911398798	0.867653360863689\\
-1.35380293455902	0.866578697020358\\
-1.35470719288921	0.865967376637217\\
-1.35513462721657	0.86567800508868\\
-1.35603808731071	0.865065505622058\\
-1.35762786676794	0.863984872631988\\
-1.35984479230106	0.862471858214972\\
-1.36260615601704	0.860577288644332\\
-1.36580935336159	0.858365575947349\\
-1.36933601066072	0.855912949542129\\
-1.37305663929987	0.853305228252024\\
-1.37683561455132	0.850635124658149\\
-1.38053625726488	0.84799911804429\\
-1.38402580529202	0.84549397496017\\
-1.38718008542839	0.843213040407554\\
-1.38988773122501	0.841242462522371\\
-1.39205383353032	0.839657542328665\\
-1.3936029647994	0.838519404100647\\
-1.3944817654024	0.837872020728089\\
-1.39489714003096	0.837565589798061\\
-1.39577505454697	0.836917005313782\\
-1.39731969995576	0.835772786423435\\
-1.39947329584582	0.834170913798471\\
-1.40215513594025	0.832165357402776\\
-1.40526518594354	0.82982447423284\\
-1.40868816056605	0.827229107037428\\
-1.41229810578401	0.824470197648681\\
-1.41596328069445	0.821645910561251\\
-1.41955111605316	0.818858308993291\\
-1.42293303813575	0.816209670003263\\
-1.42598897371215	0.813798570226999\\
-1.42861138962739	0.811715913977266\\
-1.43070876449678	0.810041103660553\\
-1.43220844526874	0.808838554774134\\
-1.43305908198677	0.808154586282675\\
-1.43346111651742	0.807830851464145\\
-1.43431077652322	0.807145670030027\\
-1.4358055126443	0.805936980589518\\
-1.43788910204374	0.804245050891564\\
-1.44048307322998	0.802127071768507\\
-1.44349025600331	0.799655433528255\\
-1.44679879861762	0.796915683518034\\
-1.45028666658183	0.794003972626222\\
-1.45382641400667	0.791023991007528\\
-1.45729000391866	0.788083442118731\\
-1.46055346861405	0.785290149815378\\
-1.46350123163909	0.782747938898805\\
-1.46602995385203	0.780552469561143\\
-1.46805181246201	0.77878723347599\\
-1.46949717805925	0.777519919598916\\
-1.47031688775361	0.776799175724039\\
-1.47070427529175	0.776458049806664\\
-1.47152291678399	0.77573609286669\\
-1.47296287456282	0.774462637817786\\
-1.47496965645068	0.772680280647691\\
-1.47746726976399	0.770449485007501\\
-1.48036171429652	0.767846730019388\\
-1.48354492889026	0.764962318898133\\
-1.48689919389154	0.761897651303568\\
-1.49030177732139	0.758761965404951\\
-1.49362960113814	0.755668606479957\\
-1.49676372187521	0.752730925542296\\
-1.49959345387232	0.750057957353976\\
-1.5020200072988	0.747750066645568\\
-1.50395956187299	0.745894777318392\\
-1.50534575391215	0.744562997404067\\
-1.50613177908708	0.743805659874239\\
-1.50650321592996	0.743447231823376\\
-1.50728808276361	0.742688693912022\\
-1.50866841065537	0.741350837038031\\
-1.51059161632347	0.739478605655507\\
-1.51298443603718	0.737135758092868\\
-1.51575635134818	0.734402879177922\\
-1.51880345303353	0.731375032999095\\
-1.52201273312961	0.728158855054303\\
-1.52526659037988	0.724869096540681\\
-1.52844732621349	0.721624686186345\\
-1.53144142962214	0.718544422326814\\
-1.53414348663341	0.715742453541264\\
-1.53645959702571	0.713323744548039\\
-1.53831023165945	0.71137974823168\\
-1.53963252082562	0.709984500075809\\
-1.54038217949558	0.709191147958085\\
-1.54073639821024	0.708815694768183\\
-1.54148481212404	0.708021168294355\\
-1.54280079966811	0.706619974933449\\
-1.54463386577612	0.704659403885429\\
-1.54691372609989	0.702206495956663\\
-1.54955365411236	0.69934591544238\\
-1.55245424927214	0.696177441421449\\
-1.55550760364832	0.692812875355333\\
-1.5586016505889	0.68937238556718\\
-1.56162447421418	0.685980363332817\\
-1.56446838312652	0.682760912819843\\
-1.56703359233623	0.679833141976222\\
-1.56923140708098	0.67730645828411\\
-1.570986854658	0.675276095296065\\
-1.57224076735546	0.673819088446616\\
-1.57295152493158	0.672990704859316\\
-1.57328732834149	0.672598694572078\\
-1.57399676080697	0.671769175870351\\
-1.57524396508821	0.670306422477059\\
-1.5769807100515	0.66826003860179\\
-1.57913993483645	0.665700298702027\\
-1.58163900512212	0.662715874498843\\
-1.58438337157059	0.659411160936801\\
-1.58727059554722	0.655902996988577\\
-1.59019452490501	0.65231681066706\\
-1.59304940131387	0.648782272919233\\
-1.59573370851269	0.645428592327171\\
-1.59815361453795	0.642379626162682\\
-1.6002259130752	0.6397490181327\\
-1.60188042286773	0.637635592646501\\
-1.6030618606515	0.636119225031287\\
-1.60373139752535	0.635257183227691\\
-1.60404769061098	0.634849268188444\\
-1.60471583016159	0.63398614291514\\
-1.60589019395273	0.632464290207025\\
-1.60752498194895	0.630335572722335\\
-1.60955658769271	0.627673412346201\\
-1.61190675105909	0.624570369998754\\
-1.61448609267798	0.621135304483981\\
-1.6171979832432	0.617489906650968\\
-1.61994253078162	0.613764647836679\\
-1.62262047116086	0.61009423763852\\
-1.62513677813737	0.60661273260204\\
-1.62740385569716	0.603448479318735\\
-1.62934422957123	0.600719107800163\\
-1.63089270954525	0.598526807720494\\
-1.63199804991812	0.596954106660618\\
-1.63262431827297	0.596060135943804\\
-1.63292013492992	0.595637136534053\\
-1.63354494351447	0.594742144954512\\
-1.63464289375558	0.593164275748695\\
-1.63617077056921	0.590957567271367\\
-1.6380686331401	0.58819846645977\\
-1.64026285147064	0.584983261126137\\
-1.64266950263631	0.581425072244606\\
-1.64519806871168	0.577650204163863\\
-1.64775522089505	0.573793901948908\\
-1.65024848001235	0.569995621499539\\
-1.65258957749157	0.566393963478428\\
-1.65469738976514	0.563121461866811\\
-1.6565003748103	0.560299447599502\\
-1.65793849482466	0.558033221513704\\
-1.6589646636291	0.556407754336747\\
-1.65954592797685	0.55548388884201\\
-1.65982045004159	0.555046769143146\\
-1.66040020295048	0.554121954427121\\
-1.66141872004936	0.55249168178796\\
-1.66283550765326	0.550212058412463\\
-1.66459447670068	0.547362400978261\\
-1.66662685086649	0.54404252226967\\
-1.6688544111947	0.540369559852982\\
-1.67119300874095	0.536474147557787\\
-1.67355613240048	0.532495989607533\\
-1.67585832805933	0.528578953659008\\
-1.67801830170131	0.524865842852683\\
-1.67996158998708	0.521493044297983\\
-1.68162273877361	0.518585278084065\\
-1.68294698549935	0.516250681656559\\
-1.68389149452486	0.514576444915327\\
-1.68442635241785	0.513624960428144\\
-1.68467891930005	0.513174798273781\\
-1.68521222519054	0.512222443023753\\
-1.68614887715461	0.510543798015327\\
-1.68745121894136	0.508196911620741\\
-1.68906717035863	0.505263786888083\\
-1.69093299564885	0.501847526427954\\
-1.69297638422875	0.498069002735671\\
-1.69511976568447	0.494062858490816\\
-1.69728364999777	0.489972907490533\\
-1.69938979605295	0.485947062900111\\
-1.70136405020886	0.482131961477998\\
-1.70313874921165	0.478667487038332\\
-1.70465463946833	0.475681419973813\\
-1.70586231999385	0.473284447367089\\
-1.70672326784502	0.471565745886756\\
-1.70721064973391	0.470589091090459\\
-1.70744075818933	0.470127045536386\\
-1.70792655826768	0.469149602964833\\
-1.70877949815115	0.467426913341576\\
-1.70996485300222	0.465018822018393\\
-1.71143467767898	0.462009813001733\\
-1.7131304253937	0.458506017982124\\
-1.71498585387564	0.454631735622707\\
-1.71693013223418	0.450525270226543\\
-1.71889094435321	0.446334171203727\\
-1.72079739959309	0.442210010083895\\
-1.72258260219333	0.438302871675079\\
-1.7241857844705	0.434755767694253\\
-1.72555396707866	0.431699201591179\\
-1.72664316444959	0.429246118000387\\
-1.72741920320058	0.42748744524483\\
-1.72785835294581	0.426488173910081\\
-1.72806564772106	0.426015453198064\\
-1.72850319566666	0.425015479451121\\
-1.72927112525161	0.423253250703418\\
-1.73033771478859	0.420790253181141\\
-1.7316592495063	0.417713230909968\\
-1.73318248211023	0.4141310663824\\
-1.73484735553671	0.410171157828534\\
-1.73658989327002	0.405975107371881\\
-1.73834505882112	0.401693812012937\\
-1.74004940352342	0.397482103750433\\
-1.74164336395158	0.393493122715772\\
-1.74307312482044	0.389872635955507\\
-1.74429202151515	0.386753531742225\\
-1.74526151059952	0.384250721114709\\
-1.7459517843864	0.382456650845376\\
-1.74634222396801	0.381437360584841\\
-1.74652648100639	0.380955193249398\\
-1.74691530723697	0.379935286457273\\
-1.74759741337515	0.378138094967414\\
-1.74854413155078	0.375626582506924\\
-1.74971604374002	0.372489523031574\\
-1.75106527759081	0.368838261774248\\
-1.75253803890267	0.364802960778697\\
-1.75407727908723	0.360528148764612\\
-1.75562530571734	0.356167677390312\\
-1.75712616418138	0.351879239195432\\
-1.75852766182617	0.347818637683522\\
-1.75978296106588	0.344134025784398\\
-1.76085172610899	0.340960343096104\\
-1.76170086135346	0.338414181362548\\
-1.76230492525648	0.336589277840851\\
-1.76264640844906	0.335552559492193\\
-1.76280751291768	0.3350621705181\\
-1.76314737798756	0.334024920577325\\
-1.76374325008171	0.332197325843048\\
-1.76456954703029	0.329643661101606\\
-1.76559118838437	0.326454496703917\\
-1.76676572162052	0.322743349584254\\
-1.76804565941548	0.318642808155425\\
-1.76938091993423	0.314299956741526\\
-1.77072118530697	0.309871211229382\\
-1.77201801549181	0.305516729548792\\
-1.7732265990294	0.301394593345123\\
-1.77430707759071	0.297654980046924\\
-1.77522543910306	0.294434555705841\\
-1.77595402675771	0.291851315418539\\
-1.77647175498036	0.290000066223996\\
-1.7767642151062	0.288948466117871\\
-1.77690213666189	0.2884510592016\\
-1.77719297890406	0.287399010486624\\
-1.77770251652462	0.285545490184909\\
-1.77840826921871	0.282955918114351\\
-1.77927951378858	0.279722428700556\\
-1.78027923748501	0.275960422014908\\
-1.78136627692728	0.271804579529199\\
-1.78249752867624	0.267404176199244\\
-1.78363005408441	0.262917809598655\\
-1.78472292497012	0.258507717379586\\
-1.78573870169865	0.254333884678586\\
-1.78664449077288	0.250548163058734\\
-1.78741258652405	0.247288630885709\\
-1.78802075310508	0.24467441898318\\
-1.78845224482672	0.242801191550228\\
-1.78869574132375	0.241737187242294\\
-1.78881050885257	0.241233933419304\\
-1.78905239097944	0.240169560952466\\
-1.78947570988327	0.23829446969345\\
-1.79006109105878	0.235675061485398\\
-1.7907821719943	0.232404807147843\\
-1.79160738085441	0.22860070770422\\
-1.79250187543327	0.224399212535753\\
-1.79342952294883	0.219951432086618\\
-1.79435475096551	0.215417774281151\\
-1.79524412538926	0.210962182949012\\
-1.79606755708239	0.206746184528599\\
-1.7967990941787	0.202922966519662\\
-1.79741731422558	0.199631716714432\\
-1.79790538100385	0.196992443826233\\
-1.7982508708371	0.195101464471027\\
-1.79844553854753	0.194027453206422\\
-1.79853721621745	0.193519485489937\\
-1.79873027475436	0.192445183802611\\
-1.7990676180754	0.190552734164542\\
-1.79953297276407	0.187909362153507\\
-1.8001043291674	0.184609654100727\\
-1.80075554481595	0.180771938526988\\
-1.80145808304017	0.176534117997635\\
-1.80218276206608	0.172048795057614\\
-1.80290135261646	0.167477829254644\\
-1.80358788930712	0.162986509953989\\
-1.80421960719774	0.15873755531875\\
-1.80477747035089	0.154885162356625\\
-1.8052463158613	0.151569335854698\\
-1.80561468670486	0.148910713361742\\
-1.80587446492126	0.147006066033286\\
-1.80602046900164	0.145924364353228\\
-1.8060891349923	0.145412777627454\\
-1.80623353541112	0.144330860701236\\
-1.8064851950178	0.142425123675417\\
-1.8068309315443	0.139763463121236\\
-1.80725307380027	0.136441367777742\\
-1.80773089013634	0.1325782298665\\
-1.80824212727575	0.128313101514841\\
-1.8087645295945	0.123799746004616\\
-1.8092771845767	0.119201128144367\\
-1.80976156895859	0.114683534315277\\
-1.81020221656459	0.110410536176156\\
-1.81058698428922	0.106537023957455\\
-1.81090694889366	0.103203535648802\\
-1.81115601641052	0.100531095552102\\
-1.81133036240268	0.0986167367408986\\
-1.81142786079719	0.0975295891976506\\
-1.81147358961802	0.097015444401621\\
-1.81156948908361	0.09592815464711\\
-1.81173574042375	0.0940130758821277\\
-1.8119622404032	0.0913386285622828\\
-1.81223563948326	0.0880009984703235\\
-1.81254059625871	0.0841203871046353\\
-1.81286111766325	0.0798367029854312\\
-1.81318184979381	0.0753045496950438\\
-1.81348917265714	0.0706876617358482\\
-1.81377198241461	0.0661529841019621\\
-1.81402209160482	0.0618646127230775\\
-1.81423423326958	0.0579778223756102\\
-1.8144057108	0.0546334065516606\\
-1.81453578376807	0.0519525388266289\\
-1.81462491483074	0.0500323248160781\\
-1.81467402946937	0.0489419196294731\\
-1.81469687841038	0.0484262512066643\\
-1.81474439727957	0.0473357753124805\\
-1.8148254496843	0.0454152033401421\\
-1.8149329996977	0.042733337621042\\
-1.81505800365759	0.0393868624941252\\
-1.81519049185985	0.0354965424280917\\
-1.81532071160733	0.0312028579256654\\
-1.81544019111726	0.026660941214848\\
-1.81554258499247	0.0220349691575198\\
-1.81562419371456	0.0174922141788403\\
-1.81568409696882	0.013196973159034\\
-1.81572389611856	0.00930460120916318\\
-1.81574711679998	0.00595587270643854\\
-1.81575837046971	0.00327187492229311\\
-1.81576240699772	0.00134959765235044\\
-1.81576320432914	0.00025808719280206\\
-1.81576320432914	-0.000258087192849801\\
-1.81576240699772	-0.00134959765239828\\
-1.81575837046971	-0.00327187492234189\\
-1.81574711679998	-0.00595587270648653\\
-1.81572389611856	-0.00930460120921046\\
-1.81568409696882	-0.0131969731590811\\
-1.81562419371455	-0.0174922141788884\\
-1.81554258499247	-0.0220349691575695\\
-1.81544019111726	-0.0266609412148972\\
-1.81532071160733	-0.0312028579257143\\
-1.81519049185985	-0.0354965424281389\\
-1.81505800365759	-0.0393868624941731\\
-1.8149329996977	-0.0427333376210913\\
-1.8148254496843	-0.045415203340192\\
-1.81474439727957	-0.04733577531253\\
-1.81469687841038	-0.0484262512067135\\
-1.81467402946937	-0.0489419196295209\\
-1.81462491483074	-0.0500323248161257\\
-1.81453578376806	-0.051952538826677\\
-1.81440571079999	-0.0546334065517085\\
-1.81423423326958	-0.0579778223756584\\
-1.81402209160481	-0.0618646127231264\\
-1.81377198241461	-0.0661529841020102\\
-1.81348917265713	-0.0706876617358977\\
-1.8131818497938	-0.0753045496950921\\
-1.81286111766324	-0.0798367029854794\\
-1.8125405962587	-0.0841203871046818\\
-1.81223563948326	-0.088000998470372\\
-1.81196224040319	-0.0913386285623306\\
-1.81173574042374	-0.0940130758821771\\
-1.81156948908361	-0.0959281546471588\\
-1.81147358961802	-0.0970154444016695\\
-1.81142786079719	-0.097529589197699\\
-1.81133036240268	-0.0986167367409468\\
-1.81115601641051	-0.100531095552149\\
-1.81090694889365	-0.10320353564885\\
-1.81058698428922	-0.106537023957505\\
-1.81020221656458	-0.110410536176204\\
-1.80976156895858	-0.114683534315324\\
-1.8092771845767	-0.119201128144415\\
-1.80876452959449	-0.123799746004665\\
-1.80824212727574	-0.128313101514892\\
-1.80773089013634	-0.132578229866548\\
-1.80725307380026	-0.136441367777789\\
-1.80683093154429	-0.139763463121283\\
-1.80648519501779	-0.142425123675464\\
-1.80623353541111	-0.144330860701284\\
-1.80608913499229	-0.145412777627501\\
-1.80602046900164	-0.145924364353275\\
-1.80587446492126	-0.147006066033334\\
-1.80561468670486	-0.148910713361789\\
-1.80524631586129	-0.151569335854745\\
-1.80477747035088	-0.154885162356673\\
-1.80421960719773	-0.158737555318796\\
-1.80358788930711	-0.162986509954036\\
-1.80290135261645	-0.167477829254692\\
-1.80218276206607	-0.172048795057663\\
-1.80145808304017	-0.176534117997685\\
-1.80075554481594	-0.180771938527036\\
-1.80010432916739	-0.184609654100773\\
-1.79953297276406	-0.187909362153553\\
-1.79906761807539	-0.19055273416459\\
-1.79873027475435	-0.192445183802657\\
-1.79853721621744	-0.193519485489983\\
-1.79844553854752	-0.19402745320647\\
-1.79825087083709	-0.195101464471076\\
-1.79790538100384	-0.196992443826282\\
-1.79741731422557	-0.199631716714481\\
-1.79679909417869	-0.20292296651971\\
-1.79606755708238	-0.206746184528647\\
-1.79524412538925	-0.21096218294906\\
-1.7943547509655	-0.215417774281199\\
-1.79342952294882	-0.219951432086666\\
-1.79250187543326	-0.224399212535801\\
-1.79160738085439	-0.228600707704268\\
-1.7907821719943	-0.23240480714789\\
-1.79006109105877	-0.235675061485446\\
-1.78947570988326	-0.238294469693498\\
-1.78905239097943	-0.240169560952514\\
-1.78881050885256	-0.241233933419352\\
-1.78869574132375	-0.241737187242342\\
-1.78845224482671	-0.242801191550276\\
-1.78802075310507	-0.244674418983229\\
-1.78741258652403	-0.247288630885756\\
-1.78664449077287	-0.250548163058782\\
-1.78573870169864	-0.254333884678635\\
-1.78472292497011	-0.258507717379634\\
-1.7836300540844	-0.262917809598703\\
-1.78249752867623	-0.267404176199292\\
-1.78136627692727	-0.271804579529248\\
-1.780279237485	-0.275960422014955\\
-1.77927951378858	-0.279722428700604\\
-1.7784082692187	-0.2829559181144\\
-1.7777025165246	-0.285545490184956\\
-1.77719297890405	-0.287399010486671\\
-1.77690213666188	-0.288451059201646\\
-1.77676421510619	-0.288948466117917\\
-1.77647175498035	-0.290000066224043\\
-1.7759540267577	-0.291851315418588\\
-1.77522543910304	-0.294434555705889\\
-1.7743070775907	-0.29765498004697\\
-1.77322659902939	-0.301394593345171\\
-1.7720180154918	-0.305516729548841\\
-1.77072118530695	-0.309871211229429\\
-1.76938091993422	-0.314299956741573\\
-1.76804565941546	-0.318642808155474\\
-1.7667657216205	-0.322743349584301\\
-1.76559118838436	-0.326454496703965\\
-1.76456954703027	-0.329643661101651\\
-1.76374325008169	-0.332197325843096\\
-1.76314737798754	-0.334024920577371\\
-1.76280751291766	-0.335062170518147\\
-1.76264640844904	-0.335552559492239\\
-1.76230492525646	-0.336589277840897\\
-1.76170086135344	-0.338414181362593\\
-1.76085172610897	-0.340960343096151\\
-1.75978296106587	-0.344134025784445\\
-1.75852766182616	-0.347818637683569\\
-1.75712616418136	-0.351879239195477\\
-1.75562530571733	-0.356167677390358\\
-1.75407727908722	-0.360528148764658\\
-1.75253803890265	-0.364802960778743\\
-1.75106527759079	-0.368838261774296\\
-1.74971604374	-0.372489523031622\\
-1.74854413155076	-0.375626582506969\\
-1.74759741337513	-0.378138094967459\\
-1.74691530723695	-0.379935286457318\\
-1.74652648100637	-0.380955193249443\\
-1.74634222396799	-0.381437360584888\\
-1.74595178438638	-0.382456650845423\\
-1.7452615105995	-0.384250721114754\\
-1.74429202151513	-0.386753531742272\\
-1.74307312482043	-0.389872635955554\\
-1.74164336395156	-0.393493122715817\\
-1.7400494035234	-0.397482103750479\\
-1.7383450588211	-0.401693812012982\\
-1.73658989327	-0.405975107371927\\
-1.73484735553669	-0.41017115782858\\
-1.73318248211021	-0.414131066382445\\
-1.73165924950628	-0.417713230910013\\
-1.73033771478857	-0.420790253181186\\
-1.72927112525159	-0.423253250703462\\
-1.72850319566664	-0.425015479451166\\
-1.72806564772104	-0.426015453198109\\
-1.72785835294579	-0.426488173910126\\
-1.72741920320056	-0.427487445244876\\
-1.72664316444957	-0.429246118000431\\
-1.72555396707864	-0.431699201591222\\
-1.72418578447049	-0.434755767694299\\
-1.72258260219332	-0.438302871675123\\
-1.72079739959307	-0.44221001008394\\
-1.71889094435319	-0.446334171203773\\
-1.71693013223415	-0.450525270226589\\
-1.71498585387562	-0.454631735622751\\
-1.71313042539368	-0.45850601798217\\
-1.71143467767896	-0.462009813001779\\
-1.7099648530022	-0.465018822018441\\
-1.70877949815112	-0.467426913341623\\
-1.70792655826766	-0.469149602964879\\
-1.7074407581893	-0.470127045536432\\
-1.70721064973389	-0.470589091090505\\
-1.706723267845	-0.471565745886803\\
-1.70586231999383	-0.473284447367134\\
-1.70465463946831	-0.475681419973856\\
-1.70313874921163	-0.478667487038376\\
-1.70136405020884	-0.482131961478042\\
-1.69938979605292	-0.485947062900156\\
-1.69728364999775	-0.489972907490578\\
-1.69511976568445	-0.494062858490859\\
-1.69297638422873	-0.498069002735716\\
-1.69093299564882	-0.501847526428\\
-1.68906717035861	-0.505263786888129\\
-1.68745121894134	-0.508196911620788\\
-1.68614887715459	-0.510543798015372\\
-1.68521222519052	-0.512222443023797\\
-1.68467891930003	-0.513174798273824\\
-1.68442635241783	-0.513624960428188\\
-1.68389149452484	-0.514576444915371\\
-1.68294698549932	-0.516250681656603\\
-1.68162273877358	-0.518585278084109\\
-1.67996158998706	-0.521493044298027\\
-1.67801830170128	-0.524865842852728\\
-1.6758583280593	-0.528578953659051\\
-1.67355613240045	-0.532495989607579\\
-1.67119300874092	-0.53647414755783\\
-1.66885441119467	-0.540369559853026\\
-1.66662685086647	-0.544042522269715\\
-1.66459447670065	-0.547362400978306\\
-1.66283550765323	-0.550212058412504\\
-1.66141872004933	-0.552491681788002\\
-1.66040020295045	-0.554121954427163\\
-1.65982045004156	-0.555046769143189\\
-1.65954592797682	-0.555483888842052\\
-1.65896466362907	-0.556407754336789\\
-1.65793849482463	-0.558033221513746\\
-1.65650037481028	-0.560299447599545\\
-1.65469738976512	-0.563121461866854\\
-1.65258957749155	-0.566393963478472\\
-1.65024848001232	-0.569995621499581\\
-1.64775522089502	-0.573793901948951\\
-1.64519806871165	-0.577650204163905\\
-1.64266950263628	-0.581425072244648\\
-1.64026285147061	-0.584983261126177\\
-1.63806863314007	-0.588198466459811\\
-1.63617077056918	-0.590957567271406\\
-1.63464289375555	-0.593164275748736\\
-1.63354494351444	-0.594742144954554\\
-1.63292013492989	-0.595637136534094\\
-1.63262431827294	-0.596060135943848\\
-1.63199804991809	-0.596954106660662\\
-1.63089270954522	-0.598526807720537\\
-1.6293442295712	-0.600719107800206\\
-1.62740385569714	-0.603448479318776\\
-1.62513677813734	-0.60661273260208\\
-1.62262047116084	-0.610094237638559\\
-1.6199425307816	-0.613764647836719\\
-1.61719798324317	-0.617489906651008\\
-1.61448609267795	-0.621135304484022\\
-1.61190675105906	-0.624570369998794\\
-1.60955658769268	-0.627673412346242\\
-1.60752498194892	-0.630335572722375\\
-1.6058901939527	-0.632464290207064\\
-1.60471583016156	-0.63398614291518\\
-1.60404769061095	-0.634849268188485\\
-1.60373139752532	-0.635257183227733\\
-1.60306186065147	-0.636119225031329\\
-1.6018804228677	-0.637635592646543\\
-1.60022591307517	-0.63974901813274\\
-1.59815361453792	-0.64237962616272\\
-1.59573370851266	-0.645428592327209\\
-1.59304940131384	-0.648782272919273\\
-1.59019452490498	-0.652316810667101\\
-1.58727059554719	-0.655902996988618\\
-1.58438337157056	-0.659411160936842\\
-1.58163900512209	-0.662715874498884\\
-1.57913993483642	-0.665700298702066\\
-1.57698071005147	-0.668260038601832\\
-1.57524396508817	-0.6703064224771\\
-1.57399676080694	-0.67176917587039\\
-1.57328732834146	-0.672598694572117\\
-1.57295152493154	-0.672990704859357\\
-1.57224076735543	-0.673819088446658\\
-1.57098685465797	-0.675276095296106\\
-1.56923140708095	-0.67730645828415\\
-1.56703359233619	-0.679833141976262\\
-1.56446838312648	-0.682760912819883\\
-1.56162447421414	-0.685980363332857\\
-1.55860165058886	-0.68937238556722\\
-1.55550760364829	-0.692812875355373\\
-1.5524542492721	-0.69617744142149\\
-1.54955365411233	-0.69934591544242\\
-1.54691372609986	-0.702206495956701\\
-1.54463386577608	-0.704659403885467\\
-1.54280079966808	-0.706619974933486\\
-1.541484812124	-0.708021168294392\\
-1.5407363982102	-0.70881569476822\\
-1.54038217949554	-0.709191147958123\\
-1.53963252082558	-0.709984500075848\\
-1.53831023165942	-0.711379748231721\\
-1.53645959702567	-0.713323744548078\\
-1.53414348663337	-0.715742453541303\\
-1.5314414296221	-0.718544422326853\\
-1.52844732621345	-0.721624686186382\\
-1.52526659037984	-0.724869096540719\\
-1.52201273312957	-0.728158855054341\\
-1.51880345303349	-0.731375032999135\\
-1.51575635134814	-0.734402879177961\\
-1.51298443603715	-0.737135758092906\\
-1.51059161632344	-0.739478605655545\\
-1.50866841065534	-0.741350837038068\\
-1.50728808276357	-0.742688693912059\\
-1.50650321592993	-0.743447231823415\\
-1.50613177908705	-0.743805659874278\\
-1.50534575391211	-0.744562997404107\\
-1.50395956187295	-0.745894777318431\\
-1.50202000729876	-0.747750066645604\\
-1.49959345387228	-0.750057957354012\\
-1.49676372187517	-0.752730925542335\\
-1.4936296011381	-0.755668606479994\\
-1.49030177732135	-0.758761965404988\\
-1.4868991938915	-0.761897651303603\\
-1.48354492889022	-0.76496231889817\\
-1.48036171429648	-0.767846730019424\\
-1.47746726976395	-0.770449485007538\\
-1.47496965645065	-0.772680280647727\\
-1.47296287456278	-0.774462637817822\\
-1.47152291678394	-0.775736092866725\\
-1.47070427529171	-0.776458049806699\\
-1.47031688775357	-0.776799175724075\\
-1.46949717805921	-0.777519919598953\\
-1.46805181246197	-0.778787233476025\\
-1.46602995385199	-0.780552469561179\\
-1.46350123163905	-0.782747938898841\\
-1.46055346861401	-0.785290149815414\\
-1.45729000391863	-0.788083442118767\\
-1.45382641400663	-0.791023991007562\\
-1.45028666658178	-0.794003972626255\\
-1.44679879861758	-0.796915683518071\\
-1.44349025600327	-0.799655433528289\\
-1.44048307322995	-0.802127071768539\\
-1.4378891020437	-0.804245050891596\\
-1.43580551264426	-0.805936980589551\\
-1.43431077652318	-0.80714567003006\\
-1.43346111651738	-0.807830851464179\\
-1.43305908198674	-0.808154586282711\\
-1.43220844526871	-0.80883855477417\\
-1.43070876449674	-0.810041103660587\\
-1.42861138962735	-0.811715913977299\\
-1.42598897371211	-0.813798570227032\\
-1.42293303813571	-0.816209670003297\\
-1.41955111605312	-0.818858308993324\\
-1.41596328069442	-0.821645910561284\\
-1.41229810578397	-0.824470197648711\\
-1.40868816056601	-0.82722910703746\\
-1.4052651859435	-0.829824474232872\\
-1.40215513594021	-0.832165357402807\\
-1.39947329584578	-0.834170913798503\\
-1.39731969995572	-0.835772786423468\\
-1.39577505454692	-0.836917005313813\\
-1.39489714003092	-0.837565589798092\\
-1.39448176540236	-0.837872020728122\\
-1.39360296479936	-0.83851940410068\\
-1.39205383353028	-0.839657542328698\\
-1.38988773122497	-0.841242462522402\\
-1.38718008542835	-0.843213040407588\\
-1.38402580529198	-0.845493974960205\\
-1.38053625726483	-0.847999118044322\\
-1.37683561455128	-0.850635124658181\\
-1.37305663929982	-0.853305228252053\\
-1.36933601066067	-0.855912949542161\\
-1.36580935336154	-0.85836557594738\\
-1.362606156017	-0.860577288644364\\
-1.35984479230102	-0.862471858215006\\
-1.35762786676789	-0.86398487263202\\
-1.35603808731066	-0.865065505622087\\
-1.35513462721652	-0.86567800508871\\
-1.35470719288917	-0.865967376637246\\
-1.35380293455898	-0.866578697020388\\
-1.35220911398793	-0.867653360863719\\
-1.34998092194657	-0.869149733720144\\
-1.34719631080956	-0.871009966086964\\
-1.34395326770561	-0.873162828897543\\
-1.34036663514317	-0.875526883890658\\
-1.33656429609595	-0.878013951930645\\
-1.33268279353988	-0.880532691205611\\
-1.32886250740611	-0.882992102507233\\
-1.3252425509187	-0.885304807600958\\
-1.32195557981413	-0.887389985884195\\
-1.31912272880086	-0.889175897203574\\
-1.31684889560648	-0.890601959729325\\
-1.31521857090607	-0.891620393736021\\
-1.31429216687091	-0.892197603671407\\
-1.31385390214486	-0.892470294022485\\
-1.31292678343443	-0.893046355341178\\
-1.31129284064837	-0.894058974437098\\
-1.30900892031024	-0.895468825373865\\
-1.30615525526807	-0.897221286539781\\
-1.30283260882915	-0.899249134836366\\
-1.29915895344809	-0.901475555077195\\
-1.29526550611512	-0.903817426075981\\
-1.29129220067726	-0.906188703354196\\
-1.28738272902354	-0.908503724673721\\
-1.28367931962495	-0.910680293170155\\
-1.28031745056431	-0.912642431066513\\
-1.27742071221808	-0.914322738094139\\
-1.27509603831988	-0.915664327918699\\
-1.27342950008122	-0.916622355488196\\
-1.27248260671797	-0.917165299971326\\
-1.27203467110643	-0.917421794973133\\
-1.27108714124586	-0.917963627896352\\
-1.26941738069957	-0.918916028153251\\
-1.26708372305682	-0.920241929373464\\
-1.26416844736027	-0.921889865222629\\
-1.26077480489181	-0.923796521990322\\
-1.25702356908219	-0.925889587341068\\
-1.25304893567085	-0.928090855904644\\
-1.24899386274308	-0.930319419986114\\
-1.24500499067924	-0.932494780666144\\
-1.24122731627655	-0.934539742615755\\
-1.23779882125761	-0.936382992933344\\
-1.23484527081143	-0.937961303779595\\
-1.23247539920463	-0.939221335846262\\
-1.23077667368874	-0.940121057032201\\
-1.22981157151683	-0.940630933054101\\
-1.22935504204104	-0.940871799897206\\
-1.22838937547964	-0.941380606198622\\
-1.22668779270467	-0.94227491188276\\
-1.22430995508614	-0.9435198458357\\
-1.22133996723362	-0.945067003779823\\
-1.21788329790764	-0.946856860614974\\
-1.21406321399341	-0.948821460612538\\
-1.21001655936285	-0.950887345975523\\
-1.2058889767805	-0.952978560566039\\
-1.20182972015158	-0.955019573062034\\
-1.19798623644863	-0.956937991120313\\
-1.19449872013336	-0.958666973716668\\
-1.19149485597143	-0.960147286530949\\
-1.18908496559412	-0.9613289805875\\
-1.18735774581106	-0.962172709496936\\
-1.18637652580238	-0.962650834021316\\
-1.18591238976766	-0.962876696235867\\
-1.18493067107585	-0.96335379599125\\
-1.18320092667495	-0.964192336965\\
-1.18078399767351	-0.965359567326848\\
-1.17776560965531	-0.966810036171744\\
-1.17425319873609	-0.968487868359967\\
-1.17037224185646	-0.97032929971323\\
-1.16626192749319	-0.972265433409235\\
-1.16207027261898	-0.974225062913819\\
-1.15794883967437	-0.976137414518606\\
-1.15404723733635	-0.977934688964456\\
-1.15050761010053	-0.979554315725948\\
-1.14745933266871	-0.980940869419497\\
-1.14501412287667	-0.982047631253886\\
-1.14326175821045	-0.982837811476039\\
-1.14226631617206	-0.983285573600593\\
-1.14179546858009	-0.983497088479752\\
-1.14079958712185	-0.983943872424515\\
-1.13904499786117	-0.984729100568534\\
-1.1365935858992	-0.985822056247173\\
-1.13353251054804	-0.987180122626839\\
-1.12997094690697	-0.988750923903563\\
-1.12603632395057	-0.990474710215355\\
-1.12186989929077	-0.992286947797223\\
-1.11762178329678	-0.994120968144118\\
-1.11344557206016	-0.995910537783965\\
-1.10949277687665	-0.997592235661049\\
-1.10590725712668	-0.999107557669423\\
-1.1028198725376	-1.00040470195906\\
-1.10034356704847	-1.00144002026722\\
-1.09856906664901	-1.0021791515741\\
-1.09756110535733	-1.00259797111951\\
-1.09708434996753	-1.00279581018927\\
-1.09607600225449	-1.0032136985319\\
-1.09429954556839	-1.00394811558191\\
-1.09181778594462	-1.00497029075185\\
-1.08871914694327	-1.00624031570535\\
-1.08511433635004	-1.0077091566139\\
-1.08113250263888	-1.0093208943531\\
-1.07691672495041	-1.01101515509104\\
-1.07261895535399	-1.01272959324634\\
-1.06839457792553	-1.01440229661678\\
-1.06439677570324	-1.01597400779826\\
-1.06077091399051	-1.01739008698511\\
-1.05764915591988	-1.0186021735613\\
-1.05514552111114	-1.01956953377727\\
-1.05335156739994	-1.02026011098701\\
-1.05233260441621	-1.02065140399677\\
-1.05185065747828	-1.02083623675492\\
-1.0508313551395	-1.02122664490545\\
-1.04903568341781	-1.02191274247311\\
-1.0465272587844	-1.0228676136325\\
-1.04339561705898	-1.02405393042905\\
-1.0397528140061	-1.02542584138097\\
-1.03572950979836	-1.02693107310503\\
-1.0314703843104	-1.02851320847873\\
-1.02712900738566	-1.0301140112358\\
-1.02286233303989	-1.03167567461687\\
-1.01882501161859	-1.03314289490929\\
-1.0151637297352	-1.03446470013693\\
-1.01201179380473	-1.03559599478084\\
-1.00948416675466	-1.03649880964927\\
-1.00767313576487	-1.0371432734522\\
-1.00664451507831	-1.03750842447424\\
-1.00615801086167	-1.03768090533364\\
-1.00512909238511	-1.0380452164019\\
-1.00331655381072	-1.03868542789743\\
-1.00078472360163	-1.03957638749757\\
-0.997624114568215	-1.04068322006064\\
-0.993947966277555	-1.04196309822412\\
-0.989888266181477	-1.04336721194434\\
-0.985591099273428	-1.04484290160083\\
-0.981211455144313	-1.04633583213413\\
-0.97690766528613	-1.04779209325469\\
-0.972835667235596	-1.04916013287201\\
-0.969143306552585	-1.05039245882631\\
-0.96596489233879	-1.05144707301269\\
-0.963416214765449	-1.05228862868355\\
-0.961590200590697	-1.05288932753208\\
-0.960553106552319	-1.05322966816263\\
-0.96006260394806	-1.0533904263508\\
-0.959025248667777	-1.05372996988529\\
-0.957197911935679	-1.05432663339475\\
-0.954645547059099	-1.05515693868754\\
-0.951459524188005	-1.05618833887731\\
-0.947754121617724	-1.05738087680353\\
-0.943662491311838	-1.05868902910659\\
-0.939331950962716	-1.06006370167457\\
-0.934918735608753	-1.06145426111648\\
-0.930582385056768	-1.06281049429891\\
-0.92647996594744	-1.06408440902399\\
-0.922760340469372	-1.0652318154378\\
-0.919558697321416	-1.06621365525322\\
-0.916991552412089	-1.06699707113662\\
-0.915152393637925	-1.06755623292512\\
-0.914107865988048	-1.06787302588737\\
-0.913613855620099	-1.06802265795734\\
-0.912569098763187	-1.0683386941931\\
-0.910728779610579	-1.06889402501468\\
-0.908158399553534	-1.06966676029511\\
-0.904950080755702	-1.07062656175332\\
-0.901219012631737	-1.07173619504364\\
-0.897099368611451	-1.07295325496183\\
-0.892739547704959	-1.07423203050902\\
-0.888296877521442	-1.0755254012472\\
-0.883931957963143	-1.07678666356447\\
-0.87980284639309	-1.07797120548882\\
-0.876059297162346	-1.07903797386454\\
-0.872837271002092	-1.07995070379627\\
-0.870253920913328	-1.08067890421315\\
-0.868403227466578	-1.08119861633892\\
-0.867352176576684	-1.08149304429575\\
-0.866855088008629	-1.08163210886942\\
-0.865803835932475	-1.08192581768334\\
-0.863952123964631	-1.08244188911043\\
-0.861365934227806	-1.0831599393803\\
-0.858138048520864	-1.08405172547308\\
-0.854384455513478	-1.08508259662163\\
-0.850240224779946	-1.08621310708995\\
-0.845854704108014	-1.08740075788254\\
-0.841386179914245	-1.08860176518136\\
-0.836996182587669	-1.08977276029975\\
-0.832843639275087	-1.09087234500591\\
-0.829079087764933	-1.09186245000582\\
-0.825839166896076	-1.09270946917396\\
-0.823241589381094	-1.09338516486326\\
-0.821380768712244	-1.09386736128333\\
-0.820323990432844	-1.09414051959889\\
-0.819824199184589	-1.09426953397183\\
-0.818767244204022	-1.09454200776194\\
-0.816905528971784	-1.09502073873553\\
-0.814305457404498	-1.09568677287137\\
-0.811060390119049	-1.09651385634818\\
-0.807287017204173	-1.09746979200617\\
-0.803121194807525	-1.09851794588749\\
-0.798713103648348	-1.09961887228266\\
-0.794221872067838	-1.10073196102838\\
-0.789809847714617	-1.10181701762086\\
-0.785636721881642	-1.10283570488867\\
-0.781853720831215	-1.10375279777073\\
-0.778598079472033	-1.10453722636562\\
-0.775988002634863	-1.10516290406657\\
-0.774118284532981	-1.1056093580811\\
-0.773056474255604	-1.10586225081322\\
-0.772554308446054	-1.10598168908213\\
-0.771492342864712	-1.10623392885536\\
-0.769621838524515	-1.10667707723063\\
-0.767009569647144	-1.107293538913\\
-0.763749405069029	-1.10805895112367\\
-0.75995865083812	-1.10894345030023\\
-0.75577385396838	-1.1099130782653\\
-0.751345926920898	-1.11093129690116\\
-0.746834737857185	-1.11196052061916\\
-0.742403352756512	-1.1129635825857\\
-0.738212134734467	-1.11390506804287\\
-0.734412915501695	-1.11475246983299\\
-0.731143454280255	-1.11547714379288\\
-0.728522388868658	-1.11605506234203\\
-0.726644848499513	-1.116467383995\\
-0.725578614204683	-1.11670092249133\\
-0.725074360713645	-1.11681121490822\\
-0.724007989836082	-1.11704412895304\\
-0.722129758006405	-1.11745328928669\\
-0.71950676479687	-1.11802239417537\\
-0.716233325617669	-1.11872888197275\\
-0.712427287840844	-1.11954511302132\\
-0.708225805741193	-1.12043968094195\\
-0.703780435095292	-1.12137882278463\\
-0.699251694616751	-1.1223278424824\\
-0.694803282071163	-1.12325246861297\\
-0.69059615157219	-1.12412008412898\\
-0.686782667533961	-1.12490078656388\\
-0.68350105056469	-1.12556825882373\\
-0.680870319511898	-1.12610045044328\\
-0.67898589847998	-1.12648008760034\\
-0.677915772661108	-1.12669509116756\\
-0.677409682759108	-1.12679662447055\\
-0.676339436776719	-1.12701102908654\\
-0.674454407407916	-1.12738763402072\\
-0.671821980307631	-1.12791137189636\\
-0.668536863595852	-1.12856140064603\\
-0.664717380728004	-1.12931220522603\\
-0.660501220116863	-1.13013481911422\\
-0.656040503459504	-1.13099813531608\\
-0.65149632182034	-1.13187022610427\\
-0.647032928856093	-1.13271959720877\\
-0.642811798713773	-1.13351631819584\\
-0.638985764556216	-1.134232990799\\
-0.635693452978696	-1.13484553772107\\
-0.633054218108915	-1.13533381339822\\
-0.631163743487963	-1.13568205572087\\
-0.630090193921704	-1.13587925392597\\
-0.629582488354321	-1.13597237243881\\
-0.628508833077781	-1.13616899428527\\
-0.62661782329066	-1.13651431876128\\
-0.623977096374909	-1.13699445957237\\
-0.620681706010744	-1.13759022096099\\
-0.616850394589882	-1.13827812347574\\
-0.612621320554657	-1.13903154034109\\
-0.608147103593361	-1.13982191421822\\
-0.603589338392798	-1.14061997801794\\
-0.599112767696404	-1.14139690989199\\
-0.594879323112892	-1.14212536799784\\
-0.591042250059601	-1.14278036993736\\
-0.587740532090742	-1.14334000177801\\
-0.585093818035857	-1.14378595982794\\
-0.583198019405348	-1.14410394500009\\
-0.582121458790958	-1.14428398124044\\
-0.581612332328608	-1.14436898856938\\
-0.580535678790682	-1.14454846827184\\
-0.57863940972797	-1.14486363594112\\
-0.575991384106801	-1.14530173888148\\
-0.572686959769996	-1.14584516244528\\
-0.568845247821487	-1.14647238371997\\
-0.564604820320822	-1.14715902700295\\
-0.560118735081624	-1.14787899073639\\
-0.555549029733715	-1.1486055736766\\
-0.551060877005595	-1.14931253455614\\
-0.546816610486288	-1.14997503449625\\
-0.542969837636414	-1.15057043010759\\
-0.539659855289781	-1.15107890457221\\
-0.537006570744241	-1.15148394163344\\
-0.535106095324689	-1.15177266330681\\
-0.534026889845791	-1.15193609934764\\
-0.53351651532444	-1.15201326053374\\
-0.532437228307305	-1.15217615724885\\
-0.530536340094579	-1.1524621485571\\
-0.527881904681549	-1.15285957344774\\
-0.52456954756769	-1.15335234092514\\
-0.520718704223307	-1.15392081509709\\
-0.516468310434572	-1.15454279356036\\
-0.511971809091455	-1.15519454845725\\
-0.507391626873793	-1.15585186179567\\
-0.502893313868414	-1.156490993173\\
-0.498639556103984	-1.15708953265258\\
-0.494784278119657	-1.15762710968765\\
-0.491467050800683	-1.15808594777599\\
-0.488808007283658	-1.15845127160495\\
-0.486903433292801	-1.15871158861336\\
-0.485821910171247	-1.15885890983845\\
-0.485310442057047	-1.15892845384523\\
-0.484228847614166	-1.15907525053104\\
-0.482323912554089	-1.15933291203177\\
-0.479663862376926	-1.15969083239248\\
-0.476344557861046	-1.16013439414099\\
-0.472485719449665	-1.16064578788862\\
-0.468226602247779	-1.16120491701419\\
-0.463720986888996	-1.16179035633459\\
-0.459131640884051	-1.16238029990314\\
-0.454624444446985	-1.16295343973588\\
-0.450362391438156	-1.16348973155663\\
-0.44649968285035	-1.16397102134843\\
-0.443176128060034	-1.16438152479916\\
-0.44051205637183	-1.16470816831444\\
-0.4386039047359	-1.16494081476552\\
-0.437520358853995	-1.16507243591956\\
-0.437007936367969	-1.16513455835166\\
-0.435924328416885	-1.16526566752277\\
-0.434015862551477	-1.16549572203355\\
-0.431350914793084	-1.16581513930682\\
-0.428025552276236	-1.16621073211849\\
-0.424159745160631	-1.16666646546164\\
-0.419893028031688	-1.16716429051497\\
-0.415379476684479	-1.16768502398541\\
-0.410782155941418	-1.16820921127348\\
-0.40626723336551	-1.16871791872382\\
-0.401997970095319	-1.16919341426713\\
-0.398128806504307	-1.16961971308268\\
-0.394799757888888	-1.16998298279599\\
-0.392131322451926	-1.17027181887674\\
-0.390220067008259	-1.17047741476767\\
-0.389134766676727	-1.17059368599039\\
-0.388621516516066	-1.17064855194852\\
-0.387536162579465	-1.17076432171649\\
-0.385624635756547	-1.17096737896692\\
-0.382955443716365	-1.17124913740639\\
-0.379624833891941	-1.17159780311611\\
-0.375752994326623	-1.17199907108742\\
-0.371479703019308	-1.17243689107992\\
-0.366959292252938	-1.17289427028608\\
-0.362355084495008	-1.17335405434403\\
-0.357833495514187	-1.17379963525023\\
-0.353558016468246	-1.17421554858608\\
-0.34968329291036	-1.17458793949085\\
-0.346349515890237	-1.17490489434869\\
-0.343677327161254	-1.17515665092379\\
-0.341763403485748	-1.17533571294999\\
-0.340676595433156	-1.1754369259139\\
-0.340162634124928	-1.17548467289756\\
-0.339075780295635	-1.17558539310905\\
-0.337161624872576	-1.17576196055104\\
-0.334488790033868	-1.17600676231504\\
-0.331153679804883	-1.17630936662993\\
-0.327276671083113	-1.17665716115496\\
-0.322997752293058	-1.17703605297659\\
-0.318471476711478	-1.17743119686727\\
-0.313861387905185	-1.17782769625101\\
-0.309334113635525	-1.17821122856832\\
-0.305053340462189	-1.17856856047089\\
-0.30117388720679	-1.17888793505468\\
-0.29783609241129	-1.17915933058101\\
-0.295160717546029	-1.17937460556253\\
-0.293244530535099	-1.17952755779987\\
-0.292156444192328	-1.17961395177086\\
-0.291641880114388	-1.17965469254303\\
-0.290553755317792	-1.17974060083476\\
-0.288637373631909	-1.17989109429646\\
-0.285961456015432	-1.1800995143026\\
-0.2826225412875	-1.18035676529938\\
-0.278741168438283	-1.18065189664346\\
-0.274457505812613	-1.1809727386585\\
-0.269926294740007	-1.18130655841458\\
-0.265311265834312	-1.18164068241281\\
-0.260779224964558	-1.18196304088068\\
-0.25649402156034	-1.18226260204949\\
-0.252610617595232	-1.18252968137957\\
-0.24926947232517	-1.18275612769557\\
-0.246591444273369	-1.18293540332056\\
-0.244673374607702	-1.18306258746922\\
-0.243584225759685	-1.18313435511272\\
-0.243069160862924	-1.18316818044291\\
-0.241979980489065	-1.18323946803649\\
-0.240061751221849	-1.18336422190858\\
-0.237383278203389	-1.18353672201504\\
-0.234041214774805	-1.18374918776426\\
-0.230156237067116	-1.18399230491819\\
-0.225868664813101	-1.18425579933239\\
-0.221333396472613	-1.18452902187093\\
-0.216714317614085	-1.18480149427336\\
-0.212178380146138	-1.18506337358251\\
-0.20788956545067	-1.18530580638382\\
-0.204002949913821	-1.18552116056589\\
-0.200659087853879	-1.18570313910859\\
-0.197978913062629	-1.18584679526375\\
-0.19605932268034	-1.1859484801495\\
-0.194969316557607	-1.18600577290981\\
-0.194453847823861	-1.18603275411394\\
-0.193363816801736	-1.1860895711782\\
-0.191444100364744	-1.18618884782927\\
-0.18876357413518	-1.18632578992012\\
-0.185418986907301	-1.18649391471084\\
-0.181531128421428	-1.18668552410547\\
-0.177240442806506	-1.18689221743372\\
-0.172701956296728	-1.18710540684017\\
-0.168079678831636	-1.18731678752963\\
-0.163540677677276	-1.18751872328781\\
-0.159249036468233	-1.18770452135638\\
-0.155359918289689	-1.18786858710787\\
-0.152013947698232	-1.18800646560189\\
-0.149332112606581	-1.18811479172363\\
-0.14741134931701	-1.18819118176542\\
-0.146320683201614	-1.18823411465309\\
-0.145804903872506	-1.18825430585222\\
-0.144714219261272	-1.18829676626836\\
-0.142793362335404	-1.18837076440007\\
-0.140111266187548	-1.1884724219717\\
-0.136764756925921	-1.18859654063609\\
-0.132874715460653	-1.18873702260659\\
-0.128581684501601	-1.18888732360576\\
-0.124040789887063	-1.18904089982669\\
-0.119416136473918	-1.18919160352024\\
-0.114874877226858	-1.18933399035919\\
-0.110581169217915	-1.18946351544354\\
-0.106690235247753	-1.1895766111245\\
-0.103342745862387	-1.18967065633293\\
-0.100659722378779	-1.18974386150519\\
-0.0987381237544667	-1.18979510387998\\
-0.097646989178533	-1.18982375951497\\
-0.0971309897923259	-1.18983719954093\\
-0.0960398429677915	-1.18986538491879\\
-0.094118182334204	-1.18991424659412\\
-0.0914349859699963	-1.18998081447246\\
-0.0880871398586523	-1.19006116435149\\
-0.0841955944572655	-1.19015078682257\\
-0.0799009661122078	-1.19024498131185\\
-0.0753584529614232	-1.19033923550407\\
-0.0707322261355293	-1.19042954703548\\
-0.0661894953560868	-1.19051265326978\\
-0.0618944629185115	-1.190586148771\\
-0.0580023848327971	-1.19064848638044\\
-0.0546539537438506	-1.19069887421628\\
-0.0519702039093287	-1.19073709513402\\
-0.0500481006019383	-1.19076328540266\\
-0.0489566852217672	-1.19077771717998\\
-0.0484405544974207	-1.19078443106506\\
-0.0473491330169034	-1.19079839387771\\
-0.0454269988261469	-1.19082220999012\\
-0.0427431628894504	-1.19085381185706\\
-0.0393945541353254	-1.19089054201021\\
-0.035502171530386	-1.19092947094724\\
-0.0312066807263795	-1.19096773302168\\
-0.0266633254512457	-1.19100283904452\\
-0.0220363150035543	-1.1910329246753\\
-0.0174928873735753	-1.19105690302006\\
-0.0131972622213069	-1.19107450376753\\
-0.00930470251547303	-1.19108619749955\\
-0.00595589927479772	-1.19109302015517\\
-0.00327187932694477	-1.19109632668306\\
-0.0013495979614758	-1.19109751268606\\
-0.000258087194966452	-1.19109774695603\\
0.00025808719501086	-1.19109774695603\\
0.00134959796152042	-1.19109751268606\\
0.00327187932698866	-1.19109632668305\\
0.00595589927484215	-1.19109302015517\\
0.00930470251551945	-1.19108619749954\\
0.013197262221351	-1.19107450376753\\
0.0174928873736209	-1.19105690302006\\
0.0220363150036015	-1.1910329246753\\
0.0266633254512923	-1.19100283904452\\
0.0312066807264255	-1.19096773302168\\
0.0355021715304304	-1.19092947094724\\
0.039394554135371	-1.19089054201021\\
0.0427431628894964	-1.19085381185706\\
0.045426998826191	-1.19082220999012\\
0.047349133016949	-1.19079839387771\\
0.0484405544974663	-1.19078443106506\\
0.0489566852218116	-1.19077771717998\\
0.0500481006019826	-1.19076328540266\\
0.0519702039093729	-1.19073709513402\\
0.0546539537438961	-1.19069887421628\\
0.0580023848328431	-1.19064848638044\\
0.0618944629185574	-1.190586148771\\
0.0661894953561327	-1.19051265326978\\
0.0707322261355749	-1.19042954703548\\
0.0753584529614691	-1.19033923550407\\
0.0799009661122537	-1.19024498131185\\
0.0841955944573103	-1.19015078682257\\
0.088087139858698	-1.19006116435148\\
0.0914349859700419	-1.18998081447246\\
0.094118182334249	-1.18991424659412\\
0.0960398429678378	-1.18986538491879\\
0.0971309897923718	-1.18983719954093\\
0.0976469891785774	-1.18982375951497\\
0.0987381237545107	-1.18979510387998\\
0.100659722378823	-1.18974386150518\\
0.103342745862434	-1.18967065633292\\
0.106690235247801	-1.1895766111245\\
0.110581169217963	-1.18946351544354\\
0.114874877226905	-1.18933399035919\\
0.119416136473967	-1.18919160352024\\
0.124040789887111	-1.18904089982668\\
0.128581684501648	-1.18888732360576\\
0.132874715460701	-1.18873702260658\\
0.13676475692597	-1.18859654063608\\
0.140111266187597	-1.1884724219717\\
0.142793362335454	-1.18837076440007\\
0.144714219261321	-1.18829676626836\\
0.145804903872555	-1.18825430585222\\
0.146320683201662	-1.18823411465309\\
0.147411349317059	-1.18819118176542\\
0.149332112606629	-1.18811479172363\\
0.152013947698281	-1.18800646560189\\
0.155359918289737	-1.18786858710787\\
0.15924903646828	-1.18770452135638\\
0.163540677677323	-1.18751872328781\\
0.168079678831685	-1.18731678752962\\
0.172701956296777	-1.18710540684017\\
0.177240442806554	-1.18689221743372\\
0.181531128421476	-1.18668552410547\\
0.185418986907349	-1.18649391471083\\
0.188763574135229	-1.18632578992012\\
0.19144410036479	-1.18618884782926\\
0.193363816801782	-1.1860895711782\\
0.194453847823906	-1.18603275411394\\
0.194969316557655	-1.18600577290981\\
0.196059322680387	-1.18594848014949\\
0.197978913062676	-1.18584679526375\\
0.200659087853925	-1.18570313910859\\
0.204002949913869	-1.18552116056589\\
0.207889565450717	-1.18530580638382\\
0.212178380146186	-1.18506337358251\\
0.216714317614132	-1.18480149427336\\
0.221333396472659	-1.18452902187092\\
0.225868664813148	-1.18425579933238\\
0.230156237067162	-1.18399230491818\\
0.234041214774852	-1.18374918776425\\
0.237383278203435	-1.18353672201503\\
0.240061751221895	-1.18336422190857\\
0.241979980489113	-1.18323946803649\\
0.243069160862971	-1.18316818044291\\
0.243584225759731	-1.18313435511272\\
0.244673374607747	-1.18306258746921\\
0.246591444273415	-1.18293540332055\\
0.249269472325216	-1.18275612769557\\
0.252610617595279	-1.18252968137957\\
0.256494021560387	-1.18226260204949\\
0.260779224964606	-1.18196304088068\\
0.265311265834362	-1.18164068241281\\
0.269926294740056	-1.18130655841457\\
0.274457505812663	-1.1809727386585\\
0.27874116843833	-1.18065189664346\\
0.282622541287548	-1.18035676529938\\
0.28596145601548	-1.18009951430259\\
0.288637373631956	-1.17989109429645\\
0.290553755317841	-1.17974060083475\\
0.291641880114438	-1.17965469254302\\
0.292156444192376	-1.17961395177086\\
0.293244530535147	-1.17952755779987\\
0.295160717546078	-1.17937460556253\\
0.297836092411339	-1.17915933058101\\
0.301173887206839	-1.17888793505468\\
0.305053340462238	-1.17856856047089\\
0.309334113635574	-1.17821122856832\\
0.313861387905233	-1.17782769625101\\
0.318471476711527	-1.17743119686727\\
0.322997752293107	-1.17703605297658\\
0.327276671083163	-1.17665716115496\\
0.331153679804932	-1.17630936662992\\
0.334488790033917	-1.17600676231504\\
0.337161624872625	-1.17576196055104\\
0.339075780295685	-1.17558539310904\\
0.340162634124977	-1.17548467289756\\
0.340676595433203	-1.17543692591389\\
0.341763403485794	-1.17533571294999\\
0.343677327161302	-1.17515665092379\\
0.346349515890286	-1.17490489434869\\
0.349683292910409	-1.17458793949084\\
0.353558016468293	-1.17421554858607\\
0.357833495514234	-1.17379963525022\\
0.362355084495057	-1.17335405434402\\
0.366959292252986	-1.17289427028608\\
0.371479703019356	-1.17243689107991\\
0.375752994326671	-1.17199907108742\\
0.379624833891991	-1.1715978031161\\
0.382955443716415	-1.17124913740638\\
0.385624635756597	-1.17096737896691\\
0.387536162579515	-1.17076432171649\\
0.388621516516115	-1.17064855194852\\
0.389134766676777	-1.17059368599039\\
0.39022006700831	-1.17047741476767\\
0.392131322451976	-1.17027181887673\\
0.394799757888937	-1.16998298279598\\
0.398128806504358	-1.16961971308268\\
0.401997970095367	-1.16919341426712\\
0.406267233365559	-1.16871791872381\\
0.410782155941469	-1.16820921127347\\
0.415379476684531	-1.1676850239854\\
0.419893028031741	-1.16716429051496\\
0.424159745160684	-1.16666646546163\\
0.428025552276289	-1.16621073211849\\
0.431350914793138	-1.16581513930682\\
0.434015862551527	-1.16549572203354\\
0.435924328416936	-1.16526566752277\\
0.43700793636802	-1.16513455835165\\
0.437520358854046	-1.16507243591956\\
0.43860390473595	-1.16494081476551\\
0.44051205637188	-1.16470816831443\\
0.443176128060083	-1.16438152479916\\
0.4464996828504	-1.16397102134843\\
0.450362391438206	-1.16348973155663\\
0.454624444447037	-1.16295343973587\\
0.459131640884103	-1.16238029990314\\
0.463720986889045	-1.16179035633458\\
0.46822660224783	-1.16120491701419\\
0.472485719449716	-1.16064578788861\\
0.476344557861097	-1.16013439414098\\
0.479663862376977	-1.15969083239247\\
0.482323912554141	-1.15933291203177\\
0.484228847614219	-1.15907525053103\\
0.485310442057098	-1.15892845384522\\
0.485821910171297	-1.15885890983844\\
0.48690343329285	-1.15871158861335\\
0.488808007283708	-1.15845127160494\\
0.491467050800733	-1.15808594777598\\
0.494784278119709	-1.15762710968765\\
0.498639556104034	-1.15708953265257\\
0.502893313868464	-1.15649099317299\\
0.507391626873846	-1.15585186179566\\
0.511971809091507	-1.15519454845724\\
0.516468310434624	-1.15454279356035\\
0.520718704223356	-1.15392081509708\\
0.524569547567741	-1.15335234092513\\
0.527881904681602	-1.15285957344773\\
0.530536340094631	-1.15246214855709\\
0.532437228307359	-1.15217615724885\\
0.533516515324492	-1.15201326053373\\
0.534026889845842	-1.15193609934764\\
0.535106095324739	-1.1517726633068\\
0.537006570744291	-1.15148394163343\\
0.539659855289831	-1.15107890457221\\
0.542969837636466	-1.15057043010758\\
0.54681661048634	-1.14997503449625\\
0.551060877005646	-1.14931253455613\\
0.555549029733768	-1.14860557367659\\
0.560118735081676	-1.14787899073638\\
0.564604820320875	-1.14715902700294\\
0.568845247821539	-1.14647238371996\\
0.572686959770047	-1.14584516244527\\
0.575991384106853	-1.14530173888148\\
0.578639409728022	-1.14486363594112\\
0.580535678790735	-1.14454846827183\\
0.581612332328661	-1.14436898856937\\
0.58212145879101	-1.14428398124043\\
0.583198019405399	-1.14410394500008\\
0.585093818035909	-1.14378595982793\\
0.587740532090794	-1.143340001778\\
0.591042250059653	-1.14278036993735\\
0.594879323112942	-1.14212536799783\\
0.599112767696453	-1.14139690989198\\
0.60358933839285	-1.14061997801793\\
0.608147103593413	-1.13982191421821\\
0.612621320554708	-1.13903154034108\\
0.616850394589933	-1.13827812347572\\
0.620681706010796	-1.13759022096098\\
0.623977096374962	-1.13699445957236\\
0.626617823290712	-1.13651431876127\\
0.628508833077835	-1.13616899428526\\
0.629582488354373	-1.1359723724388\\
0.630090193921756	-1.13587925392596\\
0.631163743488013	-1.13568205572086\\
0.633054218108967	-1.13533381339821\\
0.635693452978748	-1.13484553772106\\
0.638985764556268	-1.13423299079899\\
0.642811798713824	-1.13351631819583\\
0.647032928856143	-1.13271959720876\\
0.65149632182039	-1.13187022610426\\
0.656040503459552	-1.13099813531607\\
0.660501220116915	-1.13013481911421\\
0.664717380728054	-1.12931220522602\\
0.668536863595903	-1.12856140064602\\
0.671821980307681	-1.12791137189635\\
0.674454407407966	-1.12738763402071\\
0.676339436776772	-1.12701102908653\\
0.677409682759159	-1.12679662447054\\
0.677915772661156	-1.12669509116755\\
0.678985898480027	-1.12648008760033\\
0.680870319511949	-1.12610045044328\\
0.683501050564737	-1.12556825882373\\
0.686782667534011	-1.12490078656388\\
0.69059615157224	-1.12412008412897\\
0.694803282071213	-1.12325246861296\\
0.699251694616801	-1.12232784248239\\
0.70378043509534	-1.12137882278462\\
0.708225805741243	-1.12043968094194\\
0.712427287840895	-1.11954511302131\\
0.716233325617717	-1.11872888197274\\
0.719506764796918	-1.11802239417536\\
0.722129758006452	-1.11745328928668\\
0.724007989836132	-1.11704412895304\\
0.725074360713694	-1.11681121490821\\
0.72557861420473	-1.11670092249133\\
0.72664484849956	-1.11646738399499\\
0.728522388868707	-1.11605506234202\\
0.731143454280303	-1.11547714379287\\
0.734412915501747	-1.11475246983298\\
0.738212134734516	-1.11390506804286\\
0.742403352756563	-1.11296358258569\\
0.746834737857238	-1.11196052061916\\
0.751345926920948	-1.11093129690114\\
0.75577385396843	-1.10991307826529\\
0.759958650838173	-1.10894345030022\\
0.76374940506908	-1.10805895112366\\
0.767009569647199	-1.10729353891299\\
0.769621838524568	-1.10667707723062\\
0.771492342864766	-1.10623392885535\\
0.772554308446107	-1.10598168908211\\
0.773056474255657	-1.10586225081321\\
0.774118284533033	-1.10560935808109\\
0.775988002634915	-1.10516290406656\\
0.778598079472085	-1.10453722636561\\
0.781853720831269	-1.10375279777072\\
0.785636721881696	-1.10283570488866\\
0.789809847714672	-1.10181701762085\\
0.794221872067894	-1.10073196102837\\
0.798713103648402	-1.09961887228264\\
0.803121194807578	-1.09851794588747\\
0.807287017204225	-1.09746979200615\\
0.8110603901191	-1.09651385634816\\
0.81430545740455	-1.09568677287136\\
0.816905528971837	-1.09502073873552\\
0.818767244204075	-1.09454200776192\\
0.819824199184641	-1.09426953397182\\
0.820323990432896	-1.09414051959887\\
0.821380768712295	-1.09386736128331\\
0.823241589381145	-1.09338516486325\\
0.825839166896128	-1.09270946917395\\
0.829079087764987	-1.09186245000581\\
0.832843639275141	-1.0908723450059\\
0.83699618258772	-1.08977276029974\\
0.841386179914298	-1.08860176518135\\
0.845854704108067	-1.08740075788252\\
0.850240224779997	-1.08621310708994\\
0.85438445551353	-1.08508259662162\\
0.858138048520916	-1.08405172547307\\
0.861365934227858	-1.08315993938029\\
0.863952123964683	-1.08244188911042\\
0.865803835932529	-1.08192581768333\\
0.866855088008682	-1.08163210886941\\
0.867352176576737	-1.08149304429573\\
0.868403227466633	-1.0811986163389\\
0.870253920913382	-1.08067890421313\\
0.872837271002144	-1.07995070379625\\
0.876059297162397	-1.07903797386453\\
0.879802846393144	-1.07797120548881\\
0.883931957963195	-1.07678666356446\\
0.888296877521494	-1.07552540124718\\
0.89273954770501	-1.07423203050901\\
0.897099368611505	-1.07295325496182\\
0.901219012631787	-1.07173619504362\\
0.904950080755754	-1.0706265617533\\
0.908158399553585	-1.06966676029509\\
0.910728779610629	-1.06889402501466\\
0.912569098763239	-1.06833869419309\\
0.91361385562015	-1.06802265795733\\
0.914107865988098	-1.06787302588735\\
0.915152393637974	-1.0675562329251\\
0.916991552412139	-1.06699707113661\\
0.919558697321467	-1.0662136552532\\
0.922760340469423	-1.06523181543778\\
0.926479965947491	-1.06408440902398\\
0.930582385056819	-1.06281049429889\\
0.934918735608806	-1.06145426111647\\
0.939331950962764	-1.06006370167455\\
0.943662491311886	-1.05868902910658\\
0.947754121617771	-1.05738087680351\\
0.951459524188054	-1.05618833887729\\
0.954645547059147	-1.05515693868753\\
0.95719791193573	-1.05432663339473\\
0.959025248667829	-1.05372996988528\\
0.96006260394811	-1.05339042635078\\
0.960553106552368	-1.05322966816261\\
0.961590200590744	-1.05288932753206\\
0.963416214765496	-1.05228862868353\\
0.965964892338836	-1.05144707301268\\
0.969143306552632	-1.05039245882629\\
0.972835667235642	-1.04916013287199\\
0.976907665286177	-1.04779209325467\\
0.981211455144362	-1.04633583213412\\
0.985591099273473	-1.04484290160081\\
0.989888266181524	-1.04336721194432\\
0.993947966277602	-1.04196309822411\\
0.997624114568259	-1.04068322006063\\
1.00078472360167	-1.03957638749755\\
1.00331655381077	-1.03868542789741\\
1.00512909238516	-1.03804521640188\\
1.00615801086171	-1.03768090533362\\
1.00664451507835	-1.03750842447422\\
1.00767313576492	-1.03714327345218\\
1.0094841667547	-1.03649880964924\\
1.01201179380478	-1.03559599478083\\
1.01516372973525	-1.03446470013692\\
1.01882501161863	-1.03314289490928\\
1.02286233303993	-1.03167567461685\\
1.0271290073857	-1.03011401123579\\
1.03147038431045	-1.02851320847871\\
1.03572950979841	-1.02693107310501\\
1.03975281400615	-1.02542584138095\\
1.04339561705902	-1.02405393042904\\
1.04652725878444	-1.02286761363248\\
1.04903568341785	-1.0219127424731\\
1.05083135513954	-1.02122664490544\\
1.05185065747832	-1.02083623675491\\
1.05233260441625	-1.02065140399676\\
1.05335156739998	-1.02026011098699\\
1.05514552111118	-1.01956953377725\\
1.05764915591992	-1.01860217356128\\
1.06077091399055	-1.01739008698509\\
1.06439677570328	-1.01597400779824\\
1.06839457792557	-1.01440229661676\\
1.07261895535404	-1.01272959324633\\
1.07691672495045	-1.01101515509103\\
1.08113250263892	-1.00932089435308\\
1.08511433635008	-1.00770915661388\\
1.08871914694331	-1.00624031570533\\
1.09181778594466	-1.00497029075183\\
1.09429954556843	-1.0039481155819\\
1.09607600225453	-1.00321369853188\\
1.09708434996756	-1.00279581018926\\
1.09756110535737	-1.0025979711195\\
1.09856906664904	-1.00217915157409\\
1.10034356704851	-1.0014400202672\\
1.10281987253764	-1.00040470195904\\
1.10590725712671	-0.99910755766941\\
1.10949277687668	-0.997592235661033\\
1.11344557206019	-0.995910537783947\\
1.11762178329682	-0.994120968144102\\
1.1218698992908	-0.992286947797207\\
1.1260363239506	-0.990474710215338\\
1.129970946907	-0.988750923903546\\
1.13353251054808	-0.987180122626823\\
1.13659358589924	-0.985822056247158\\
1.1390449978612	-0.98472910056852\\
1.14079958712188	-0.983943872424502\\
1.14179546858012	-0.983497088479739\\
1.14226631617209	-0.983285573600579\\
1.14326175821049	-0.982837811476027\\
1.1450141228767	-0.982047631253873\\
1.14745933266874	-0.98094086941948\\
1.15050761010057	-0.979554315725934\\
1.15404723733638	-0.977934688964443\\
1.1579488396744	-0.97613741451859\\
1.16207027261902	-0.974225062913805\\
1.16626192749321	-0.97226543340922\\
1.1703722418565	-0.970329299713216\\
1.17425319873613	-0.968487868359953\\
1.17776560965534	-0.96681003617173\\
1.18078399767354	-0.965359567326836\\
1.18320092667498	-0.964192336964988\\
1.18493067107588	-0.963353795991238\\
1.18591238976769	-0.962876696235851\\
1.18637652580241	-0.9626508340213\\
1.1873577458111	-0.962172709496921\\
1.18908496559415	-0.961328980587485\\
1.19149485597147	-0.960147286530934\\
1.19449872013339	-0.958666973716652\\
1.19798623644866	-0.956937991120297\\
1.20182972015161	-0.955019573062021\\
1.20588897678054	-0.952978560566025\\
1.21001655936288	-0.950887345975505\\
1.21406321399344	-0.94882146061252\\
1.21788329790767	-0.946856860614958\\
1.22133996723366	-0.945067003779806\\
1.22430995508616	-0.943519845835685\\
1.22668779270469	-0.942274911882745\\
1.22838937547966	-0.941380606198605\\
1.22935504204106	-0.940871799897189\\
1.22981157151685	-0.940630933054084\\
1.23077667368877	-0.940121057032185\\
1.23247539920466	-0.939221335846247\\
1.23484527081146	-0.937961303779581\\
1.23779882125764	-0.936382992933331\\
1.24122731627657	-0.93453974261574\\
1.24500499067927	-0.932494780666128\\
1.24899386274311	-0.930319419986101\\
1.25304893567087	-0.928090855904629\\
1.25702356908221	-0.925889587341052\\
1.26077480489184	-0.923796521990308\\
1.2641684473603	-0.921889865222613\\
1.26708372305685	-0.920241929373448\\
1.2694173806996	-0.918916028153234\\
1.27108714124589	-0.917963627896336\\
1.27203467110646	-0.917421794973116\\
1.272482606718	-0.917165299971308\\
1.27342950008125	-0.91662235548818\\
1.27509603831991	-0.915664327918682\\
1.27742071221811	-0.914322738094123\\
1.28031745056434	-0.912642431066498\\
1.28367931962498	-0.910680293170141\\
1.28738272902356	-0.908503724673706\\
1.29129220067728	-0.906188703354183\\
1.29526550611514	-0.903817426075966\\
1.29915895344812	-0.901475555077176\\
1.30283260882918	-0.899249134836349\\
1.30615525526809	-0.897221286539767\\
1.30900892031027	-0.895468825373853\\
1.31129284064839	-0.894058974437085\\
1.31292678343446	-0.893046355341166\\
1.31385390214488	-0.892470294022472\\
1.31429216687094	-0.892197603671392\\
1.3152185709061	-0.891620393736008\\
1.31684889560651	-0.890601959729311\\
1.31912272880088	-0.889175897203559\\
1.32195557981415	-0.887389985884182\\
1.32524255091872	-0.885304807600944\\
1.32886250740613	-0.882992102507219\\
1.33268279353991	-0.880532691205598\\
1.33656429609597	-0.87801395193063\\
1.3403666351432	-0.875526883890644\\
1.34395326770563	-0.873162828897528\\
1.34719631080959	-0.87100996608695\\
1.34998092194659	-0.869149733720132\\
1.35220911398795	-0.867653360863708\\
1.353802934559	-0.866578697020379\\
1.35470719288919	-0.865967376637237\\
1.35513462721654	-0.865678005088699\\
1.35603808731068	-0.865065505622076\\
1.35762786676791	-0.863984872632007\\
1.35984479230104	-0.862471858214991\\
1.36260615601702	-0.86057728864435\\
1.36580935336156	-0.858365575947369\\
1.36933601066069	-0.855912949542149\\
1.37305663929984	-0.853305228252045\\
1.37683561455129	-0.850635124658168\\
1.38053625726485	-0.847999118044308\\
1.38402580529199	-0.845493974960192\\
1.38718008542836	-0.843213040407575\\
1.38988773122498	-0.84124246252239\\
1.39205383353029	-0.839657542328687\\
1.39360296479937	-0.838519404100671\\
1.39448176540238	-0.837872020728112\\
1.39489714003094	-0.837565589798082\\
1.39577505454694	-0.836917005313804\\
1.39731969995573	-0.835772786423457\\
1.3994732958458	-0.834170913798494\\
1.40215513594022	-0.832165357402797\\
1.40526518594351	-0.829824474232863\\
1.40868816056602	-0.827229107037451\\
1.41229810578399	-0.824470197648702\\
1.41596328069443	-0.821645910561275\\
1.41955111605314	-0.818858308993315\\
1.42293303813572	-0.816209670003289\\
1.42598897371211	-0.813798570227022\\
1.42861138962736	-0.81171591397729\\
1.43070876449675	-0.810041103660578\\
1.43220844526872	-0.808838554774161\\
1.43305908198675	-0.808154586282701\\
1.43346111651739	-0.807830851464169\\
1.4343107765232	-0.807145670030051\\
1.43580551264427	-0.805936980589541\\
1.43788910204371	-0.804245050891588\\
1.44048307322996	-0.802127071768533\\
1.44349025600328	-0.799655433528283\\
1.44679879861758	-0.796915683518062\\
1.45028666658179	-0.794003972626248\\
1.45382641400664	-0.791023991007554\\
1.45729000391863	-0.788083442118761\\
1.46055346861401	-0.785290149815407\\
1.46350123163906	-0.782747938898834\\
1.46602995385199	-0.780552469561172\\
1.46805181246198	-0.778787233476019\\
1.46949717805922	-0.777519919598948\\
1.47031688775358	-0.776799175724068\\
1.47070427529172	-0.776458049806691\\
1.47152291678396	-0.775736092866718\\
1.47296287456279	-0.774462637817813\\
1.47496965645065	-0.77268028064772\\
1.47746726976396	-0.770449485007531\\
1.48036171429649	-0.767846730019418\\
1.48354492889022	-0.764962318898163\\
1.48689919389151	-0.761897651303598\\
1.49030177732135	-0.758761965404982\\
1.49362960113811	-0.755668606479989\\
1.49676372187518	-0.752730925542329\\
1.49959345387228	-0.750057957354007\\
1.50202000729877	-0.747750066645599\\
1.50395956187296	-0.745894777318425\\
1.50534575391212	-0.744562997404103\\
1.50613177908705	-0.743805659874273\\
1.50650321592993	-0.743447231823411\\
1.50728808276357	-0.742688693912057\\
1.50866841065534	-0.741350837038062\\
1.51059161632344	-0.739478605655541\\
1.51298443603715	-0.737135758092902\\
1.51575635134815	-0.734402879177956\\
1.51880345303349	-0.731375032999131\\
1.52201273312958	-0.728158855054339\\
1.52526659037984	-0.724869096540718\\
1.52844732621345	-0.721624686186381\\
1.53144142962211	-0.718544422326851\\
1.53414348663337	-0.715742453541302\\
1.53645959702567	-0.713323744548075\\
1.53831023165942	-0.711379748231718\\
1.53963252082559	-0.709984500075847\\
1.54038217949554	-0.70919114795812\\
1.5407363982102	-0.708815694768219\\
1.541484812124	-0.708021168294391\\
1.54280079966808	-0.706619974933483\\
1.54463386577608	-0.704659403885465\\
1.54691372609986	-0.7022064959567\\
1.54955365411233	-0.699345915442417\\
1.5524542492721	-0.696177441421486\\
1.55550760364829	-0.692812875355372\\
1.55860165058886	-0.689372385567219\\
1.56162447421414	-0.685980363332856\\
1.56446838312648	-0.682760912819884\\
1.56703359233619	-0.679833141976263\\
1.56923140708095	-0.67730645828415\\
1.57098685465797	-0.675276095296106\\
1.57224076735543	-0.673819088446656\\
1.57295152493154	-0.672990704859357\\
1.57328732834146	-0.672598694572118\\
1.57399676080694	-0.671769175870392\\
1.57524396508817	-0.6703064224771\\
1.57698071005147	-0.668260038601831\\
1.57913993483642	-0.665700298702068\\
1.58163900512209	-0.662715874498887\\
1.58438337157056	-0.659411160936845\\
1.58727059554719	-0.655902996988621\\
1.59019452490497	-0.652316810667104\\
1.59304940131384	-0.648782272919276\\
1.59573370851266	-0.645428592327215\\
1.59815361453792	-0.642379626162727\\
1.60022591307516	-0.639749018132746\\
1.6018804228677	-0.637635592646547\\
1.60306186065147	-0.636119225031334\\
1.60373139752531	-0.635257183227737\\
1.60404769061095	-0.63484926818849\\
1.60471583016156	-0.633986142915187\\
1.6058901939527	-0.632464290207072\\
1.60752498194892	-0.630335572722383\\
1.60955658769268	-0.627673412346247\\
1.61190675105905	-0.624570369998801\\
1.61448609267795	-0.62113530448403\\
1.61719798324317	-0.617489906651018\\
1.61994253078159	-0.613764647836726\\
1.62262047116083	-0.610094237638568\\
1.62513677813733	-0.606612732602089\\
1.62740385569713	-0.603448479318786\\
1.62934422957119	-0.600719107800215\\
1.63089270954522	-0.598526807720546\\
1.63199804991809	-0.596954106660671\\
1.63262431827294	-0.596060135943855\\
1.63292013492989	-0.5956371365341\\
1.63354494351444	-0.59474214495456\\
1.63464289375554	-0.593164275748742\\
1.63617077056918	-0.590957567271415\\
1.63806863314007	-0.58819846645982\\
1.64026285147061	-0.584983261126188\\
1.64266950263628	-0.581425072244656\\
1.64519806871165	-0.577650204163916\\
1.64775522089501	-0.573793901948961\\
1.65024848001231	-0.569995621499591\\
1.65258957749154	-0.566393963478483\\
1.65469738976511	-0.563121461866866\\
1.65650037481027	-0.560299447599558\\
1.65793849482463	-0.558033221513759\\
1.65896466362906	-0.556407754336804\\
1.65954592797682	-0.555483888842066\\
1.65982045004156	-0.555046769143201\\
1.66040020295045	-0.554121954427176\\
1.66141872004932	-0.552491681788014\\
1.66283550765322	-0.550212058412515\\
1.66459447670064	-0.547362400978317\\
1.66662685086646	-0.544042522269727\\
1.66885441119466	-0.54036955985304\\
1.67119300874092	-0.536474147557846\\
1.67355613240044	-0.532495989607593\\
1.6758583280593	-0.528578953659065\\
1.67801830170127	-0.52486584285274\\
1.67996158998704	-0.521493044298042\\
1.68162273877357	-0.518585278084124\\
1.68294698549932	-0.516250681656618\\
1.68389149452483	-0.514576444915387\\
1.68442635241782	-0.513624960428202\\
1.68467891930002	-0.513174798273837\\
1.68521222519051	-0.512222443023809\\
1.68614887715458	-0.510543798015385\\
1.68745121894133	-0.5081969116208\\
1.6890671703586	-0.505263786888144\\
1.69093299564882	-0.501847526428014\\
1.69297638422872	-0.498069002735732\\
1.69511976568444	-0.494062858490876\\
1.69728364999774	-0.489972907490595\\
1.69938979605291	-0.485947062900173\\
1.70136405020883	-0.48213196147806\\
1.70313874921162	-0.478667487038393\\
1.7046546394683	-0.475681419973877\\
1.70586231999382	-0.473284447367156\\
1.706723267845	-0.471565745886824\\
1.70721064973388	-0.470589091090525\\
1.70744075818929	-0.470127045536451\\
1.70792655826765	-0.469149602964897\\
1.70877949815112	-0.46742691334164\\
1.70996485300219	-0.465018822018458\\
1.71143467767895	-0.4620098130018\\
1.71313042539367	-0.45850601798219\\
1.71498585387561	-0.454631735622772\\
1.71693013223415	-0.45052527022661\\
1.71889094435318	-0.446334171203794\\
1.72079739959306	-0.442210010083962\\
1.72258260219331	-0.438302871675148\\
1.72418578447047	-0.434755767694321\\
1.72555396707862	-0.431699201591246\\
1.72664316444956	-0.429246118000456\\
1.72741920320055	-0.427487445244901\\
1.72785835294578	-0.426488173910152\\
1.72806564772103	-0.426015453198133\\
1.72850319566663	-0.425015479451191\\
1.72927112525157	-0.423253250703487\\
1.73033771478856	-0.420790253181212\\
1.73165924950627	-0.417713230910038\\
1.7331824821102	-0.414131066382473\\
1.73484735553667	-0.410171157828606\\
1.73658989326999	-0.405975107371953\\
1.73834505882109	-0.401693812013009\\
1.74004940352339	-0.397482103750505\\
1.74164336395155	-0.393493122715846\\
1.74307312482041	-0.389872635955583\\
1.74429202151512	-0.386753531742301\\
1.74526151059949	-0.384250721114784\\
1.74595178438638	-0.382456650845452\\
1.74634222396798	-0.381437360584916\\
1.74652648100636	-0.38095519324947\\
1.74691530723694	-0.379935286457345\\
1.74759741337512	-0.378138094967486\\
1.74854413155075	-0.375626582506999\\
1.74971604373999	-0.37248952303165\\
1.75106527759078	-0.368838261774323\\
1.75253803890264	-0.364802960778771\\
1.75407727908721	-0.360528148764686\\
1.75562530571731	-0.356167677390387\\
1.75712616418135	-0.351879239195508\\
1.75852766182615	-0.347818637683598\\
1.75978296106586	-0.344134025784474\\
1.76085172610896	-0.340960343096181\\
1.76170086135343	-0.338414181362627\\
1.76230492525646	-0.336589277840932\\
1.76264640844903	-0.335552559492274\\
1.76280751291765	-0.335062170518182\\
1.76314737798753	-0.334024920577407\\
1.76374325008168	-0.332197325843128\\
1.76456954703026	-0.329643661101684\\
1.76559118838435	-0.326454496703996\\
1.76676572162049	-0.322743349584335\\
1.76804565941545	-0.318642808155506\\
1.76938091993421	-0.314299956741605\\
1.77072118530695	-0.309871211229463\\
1.77201801549178	-0.305516729548874\\
1.77322659902938	-0.301394593345206\\
1.77430707759069	-0.297654980047006\\
1.77522543910303	-0.294434555705924\\
1.77595402675769	-0.291851315418618\\
1.77647175498033	-0.290000066224077\\
1.77676421510618	-0.288948466117953\\
1.77690213666187	-0.288451059201684\\
1.77719297890404	-0.287399010486709\\
1.77770251652459	-0.285545490184993\\
1.77840826921869	-0.282955918114438\\
1.77927951378856	-0.279722428700641\\
1.78027923748499	-0.275960422014992\\
1.78136627692726	-0.271804579529287\\
1.78249752867622	-0.26740417619933\\
1.78363005408439	-0.262917809598742\\
1.7847229249701	-0.258507717379674\\
1.78573870169863	-0.254333884678675\\
1.78664449077285	-0.250548163058824\\
1.78741258652402	-0.247288630885798\\
1.78802075310506	-0.244674418983269\\
1.7884522448267	-0.242801191550318\\
1.78869574132373	-0.241737187242383\\
1.78881050885255	-0.241233933419393\\
1.78905239097943	-0.240169560952555\\
1.78947570988325	-0.23829446969354\\
1.79006109105876	-0.235675061485488\\
1.79078217199429	-0.232404807147933\\
1.79160738085439	-0.22860070770431\\
1.79250187543325	-0.224399212535844\\
1.79342952294881	-0.21995143208671\\
1.79435475096549	-0.215417774281243\\
1.79524412538924	-0.210962182949103\\
1.79606755708237	-0.206746184528693\\
1.79679909417868	-0.202922966519757\\
1.79741731422557	-0.199631716714527\\
1.79790538100383	-0.196992443826329\\
1.79825087083708	-0.195101464471123\\
1.79844553854751	-0.194027453206518\\
1.79853721621743	-0.193519485490031\\
1.79873027475434	-0.192445183802706\\
1.79906761807538	-0.190552734164638\\
1.79953297276406	-0.187909362153601\\
1.80010432916738	-0.184609654100822\\
1.80075554481593	-0.180771938527085\\
1.80145808304016	-0.176534117997732\\
1.80218276206606	-0.172048795057711\\
1.80290135261645	-0.167477829254743\\
1.8035878893071	-0.162986509954088\\
1.80421960719772	-0.158737555318849\\
1.80477747035087	-0.154885162356726\\
1.80524631586128	-0.151569335854798\\
1.80561468670485	-0.148910713361841\\
1.80587446492125	-0.147006066033386\\
1.80602046900163	-0.145924364353328\\
1.80608913499228	-0.145412777627556\\
1.8062335354111	-0.144330860701339\\
1.80648519501779	-0.142425123675521\\
1.80683093154429	-0.139763463121339\\
1.80725307380025	-0.136441367777844\\
1.80773089013633	-0.132578229866605\\
1.80824212727573	-0.128313101514946\\
1.80876452959449	-0.12379974600472\\
1.80927718457669	-0.119201128144471\\
1.80976156895858	-0.114683534315378\\
1.81020221656458	-0.110410536176259\\
1.81058698428921	-0.106537023957561\\
1.81090694889365	-0.103203535648905\\
1.81115601641051	-0.100531095552203\\
1.81133036240268	-0.0986167367410012\\
1.81142786079718	-0.0975295891977536\\
1.81147358961801	-0.0970154444017229\\
1.8115694890836	-0.0959281546472127\\
1.81173574042374	-0.0940130758822311\\
1.81196224040319	-0.0913386285623855\\
1.81223563948326	-0.0880009984704271\\
1.8125405962587	-0.0841203871047399\\
1.81286111766324	-0.0798367029855353\\
1.8131818497938	-0.0753045496951482\\
1.81348917265713	-0.0706876617359546\\
1.8137719824146	-0.0661529841020655\\
1.81402209160481	-0.0618646127231824\\
1.81423423326957	-0.0579778223757185\\
1.81440571079999	-0.0546334065517683\\
1.81453578376806	-0.0519525388267363\\
1.81462491483074	-0.0500323248161867\\
1.81467402946937	-0.0489419196295828\\
1.81469687841038	-0.0484262512067733\\
1.81474439727957	-0.0473357753125907\\
1.8148254496843	-0.045415203340253\\
1.8149329996977	-0.0427333376211506\\
1.81505800365759	-0.0393868624942338\\
1.81519049185985	-0.035496542428202\\
1.81532071160733	-0.031202857925779\\
1.81544019111726	-0.0266609412149545\\
1.81554258499247	-0.0220349691576348\\
1.81562419371455	-0.0174922141789476\\
1.81568409696882	-0.0131969731591401\\
1.81572389611855	-0.00930460120928685\\
1.81574711679998	-0.00595587270654913\\
1.81575837046971	-0.00327187492236279\\
1.81576240699772	-0.00134959765238754\\
1.81576320432914	-0.000258087192824588\\
};

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1.49999997921088	0.000249734584587464\\
1.49999943152413	0.00130592008757484\\
1.49999665883658	0.00316598785520049\\
1.49998892872256	0.00576313367460668\\
1.49997297860361	0.00900352481074624\\
1.4999456411726	0.0127700245618047\\
1.49990449529597	0.0169264583103754\\
1.49984844200345	0.0213225472172102\\
1.49977811473034	0.0257993522381662\\
1.49969605587441	0.0301950326169668\\
1.49960662470893	0.0343507078396075\\
1.49951564003432	0.0381162077398592\\
1.49942979913755	0.0413555009439305\\
1.4993559471156	0.0439516080374123\\
1.49930029229448	0.0458108450660986\\
1.4992676641226	0.0468665266085473\\
1.49925197541687	0.0473657493198334\\
1.49921825241199	0.0484213964557692\\
1.49915705495208	0.0502804593000138\\
1.49906775033078	0.0528760807759976\\
1.49895002493695	0.0561143719693824\\
1.49880439237907	0.0598781544907146\\
1.49863271006634	0.0640312448669195\\
1.4984385999432	0.0684234038927882\\
1.4982276875284	0.0728957908476759\\
1.49800759750619	0.0772867246926064\\
1.49778767755638	0.0814375402395924\\
1.49757846056703	0.0851983241952547\\
1.49739091336915	0.0884333226759458\\
1.49723555209426	0.0910258289992248\\
1.49712152468906	0.0928824004464936\\
1.49705575285862	0.0939365361981816\\
1.49702439093	0.0944350197790391\\
1.49695752588754	0.0954890867516565\\
1.49683796404976	0.0973453100019412\\
1.49666717305406	0.0999368455694696\\
1.49644778856611	0.10316984101765\\
1.4961840046031	0.106927191910321\\
1.495881955284	0.111072840315367\\
1.49554997989348	0.11545673492958\\
1.49519869048209	0.119920290112436\\
1.4948407864959	0.124302144101914\\
1.49449059479617	0.128444003619434\\
1.494163351964	0.132196360190788\\
1.49387428355145	0.135423871395164\\
1.49363756634644	0.138010218457496\\
1.49346527888844	0.139862292111476\\
1.49336642830829	0.140913841767684\\
1.49331942410723	0.141411094275001\\
1.4932194830149	0.142462540847457\\
1.49304167479236	0.144314092635539\\
1.49278956597235	0.146898984761886\\
1.49246873889628	0.150123493888679\\
1.49208706385108	0.153870705100988\\
1.49165494561181	0.158004820280409\\
1.49118543257356	0.162376124108256\\
1.4906941128458	0.166826442529007\\
1.49019874810364	0.171194892302171\\
1.48971863025094	0.175323708274935\\
1.48927368452511	0.179063934339074\\
1.48888338017351	0.182280773103238\\
1.48856554064968	0.184858408492325\\
1.4883351631658	0.186704156579923\\
1.48820333138954	0.187752082388095\\
1.48814073130351	0.188247613093682\\
1.4880078127911	0.189295401615153\\
1.48777193365905	0.191140454682957\\
1.4874387558157	0.193716152391672\\
1.4870168027691	0.196928992995869\\
1.48651761330888	0.200662366482757\\
1.48595585259798	0.204780868563989\\
1.48534926526468	0.209135267656345\\
1.48471840009381	0.213567957388003\\
1.48408606346088	0.217918691812337\\
1.48347649327355	0.222030389597456\\
1.48291428376179	0.225754794002817\\
1.48242312865441	0.228957785695283\\
1.482024480481	0.231524165596198\\
1.48173624032601	0.233361766586891\\
1.48157155745568	0.234405034370773\\
1.48149342326339	0.234898354245649\\
1.48132765850544	0.235941450675365\\
1.4810339412481	0.237778184178269\\
1.48062002318772	0.240342145566682\\
1.4800973605873	0.243540146962497\\
1.4794811493518	0.247255998335068\\
1.47879030055926	0.251354822853789\\
1.47804723755937	0.255688019944464\\
1.47727744953315	0.260098706457428\\
1.47650876504936	0.264427431883326\\
1.4757703440996	0.268517953731499\\
1.4750914256348	0.272222860940587\\
1.47449990448244	0.275408844595255\\
1.47402084107707	0.277961436300879\\
1.47367502270919	0.279789076704346\\
1.4734776512669	0.28082665688459\\
1.47338406007739	0.281317279081598\\
1.47318561266368	0.282354654009317\\
1.47283434714453	0.284181255313106\\
1.47234009735427	0.286730950060876\\
1.47171724100492	0.289910956207031\\
1.47098461612023	0.2936056183686\\
1.4701653610304	0.297680720279868\\
1.4692865556774	0.301988439026486\\
1.46837860448368	0.306372769505677\\
1.46747433074781	0.310675214003757\\
1.46660778776793	0.314740523063774\\
1.46581283036066	0.318422276780473\\
1.46512152692327	0.321588108216125\\
1.46456252106369	0.324124392626622\\
1.4641594657639	0.325940268782438\\
1.46392960053144	0.326971137392675\\
1.4638206447079	0.32745857772694\\
1.46358971048209	0.328489207388852\\
1.46318124335778	0.330303873858568\\
1.46260714960251	0.332836785724808\\
1.46188471418824	0.335995658339163\\
1.46103639866668	0.339665485104239\\
1.46008954578543	0.34371284277446\\
1.45907586535409	0.347990831978695\\
1.45803064703107	0.352344479619257\\
1.45699167645213	0.35661639719624\\
1.45599786661544	0.36065248149887\\
1.45508765479268	0.364307448276763\\
1.4542972513033	0.367450003199988\\
1.45365885466079	0.369967477308854\\
1.45319896019602	0.371769797166488\\
1.45293682802262	0.372792936863857\\
1.45281261509129	0.373276714290618\\
1.45254942195757	0.374299581579677\\
1.45208415633584	0.376100522358601\\
1.45143078517679	0.378614151665101\\
1.45060948365414	0.381748773321762\\
1.4496463146807	0.385390143014391\\
1.44857279843751	0.389405762190188\\
1.44742524330804	0.393649799993183\\
1.44624378936002	0.397968468270518\\
1.44507114727652	0.40220564305951\\
1.44395105135335	0.406208519476828\\
1.44292648338428	0.409833092304976\\
1.44203775987573	0.412949269393468\\
1.4413206024707	0.415445448757698\\
1.44080432270126	0.417232433645046\\
1.44051018227972	0.418246834714192\\
1.44037083482378	0.418726471803536\\
1.440075642522	0.41974056727322\\
1.43955403756385	0.421526005050233\\
1.43882203379946	0.424017871148341\\
1.43790267669388	0.427125148354179\\
1.43682560480006	0.430734467382103\\
1.43562648462585	0.434714385132161\\
1.43434618729661	0.438920283180995\\
1.43302966367599	0.44319971009091\\
1.43172450734411	0.447397960511955\\
1.4304792307339	0.451363678688209\\
1.42934131774341	0.454954280550833\\
1.42835515127849	0.458041004514028\\
1.42755994085872	0.460513425705954\\
1.42698778529041	0.462283312084678\\
1.42666192690182	0.463287973434215\\
1.42650758244038	0.463762996842242\\
1.4261806822897	0.464767319702756\\
1.42560325275625	0.46653549246633\\
1.42479333878587	0.469003136185056\\
1.42377683339181	0.472080002432616\\
1.42258692151753	0.475653708833711\\
1.42126338079914	0.479593997459713\\
1.41985160476903	0.483757605040795\\
1.41840131072569	0.487993567305594\\
1.41696492817715	0.492148750192384\\
1.41559569981756	0.496073396442525\\
1.41434556478839	0.499626483849081\\
1.41326292859434	0.502680708463092\\
1.41239044993652	0.505126931501498\\
1.4117629832178	0.506877972707424\\
1.41140572844505	0.507871902857894\\
1.41123653929746	0.508341843793851\\
1.41087825390886	0.509335402899785\\
1.41024556965334	0.511084565676878\\
1.40935854476427	0.51352555174979\\
1.40824589424985	0.516568970543561\\
1.40694431669447	0.520103537501069\\
1.4054976616068	0.524000308413856\\
1.40395580012831	0.528117516549182\\
1.40237316692737	0.532305833785522\\
1.40080697569832	0.536413848474214\\
1.39931514685245	0.540293549646217\\
1.39795402351694	0.543805616128407\\
1.39677598602497	0.546824327242282\\
1.39582710016019	0.549241938000364\\
1.39514494152496	0.550972405967226\\
1.39475664293538	0.55195462402957\\
1.3945727760709	0.55241901871849\\
1.39418345902881	0.553400833546959\\
1.3934961444342	0.555129260125089\\
1.39253288401292	0.557541179593639\\
1.39132518642985	0.560548147446706\\
1.38991322769328	0.564040086769775\\
1.38834488591024	0.56788949432692\\
1.3866744606145	0.571956239829137\\
1.38496105012385	0.576092778673568\\
1.38326659585596	0.580149571049628\\
1.38165363877875	0.583980498346839\\
1.38018287040131	0.587448077919062\\
1.3789105941922	0.590428296429383\\
1.37788623755625	0.592814909017207\\
1.37715006021273	0.594523095982043\\
1.37673110101015	0.595492632625618\\
1.37653273788317	0.59595102276601\\
1.3761127733965	0.596920124384315\\
1.37537150675932	0.598626109015123\\
1.37433296142757	0.601006581605992\\
1.37303140862757	0.603974131004121\\
1.37151046214261	0.607419996570225\\
1.36982198142819	0.611218241871213\\
1.3680246408233	0.615230511353494\\
1.36618214397224	0.619311189541586\\
1.36436109888729	0.623312756040723\\
1.36262860537265	0.627091128800415\\
1.36104964342409	0.630510799380278\\
1.35968438408086	0.633449584171182\\
1.35858556759007	0.635802843290261\\
1.35779609805641	0.63748706347877\\
1.35734689170297	0.638442961887962\\
1.35713422807396	0.638894895104099\\
1.35668403059696	0.639850327125943\\
1.35588954345789	0.641532186208567\\
1.35477673813453	0.643878862682704\\
1.35338261459307	0.646804065012914\\
1.35175418135027	0.650200456168762\\
1.34994722803109	0.653943790804051\\
1.34802474587522	0.657897624640824\\
1.34605498098569	0.661918415035873\\
1.34410914223532	0.665860806595066\\
1.34225882204519	0.669582896019492\\
1.34057322477033	0.672951282804996\\
1.33911632963912	0.675845733650697\\
1.33794413769269	0.678163316918394\\
1.33710215508002	0.679821908208589\\
1.33662314488817	0.680763225027075\\
1.33639639063045	0.681208255315436\\
1.33591640445367	0.682149074844766\\
1.3350694808756	0.683805148587342\\
1.33388351376512	0.686115713058384\\
1.33239819531382	0.688995681499141\\
1.3306638823802	0.692339246416716\\
1.32874023970103	0.696023976166956\\
1.32669451325197	0.699915472401577\\
1.3245994242441	0.703872406968899\\
1.32253071213623	0.70775173292365\\
1.32056439131324	0.711413865759921\\
1.31877382219308	0.714727644559978\\
1.3172267290535	0.717574904986945\\
1.31598231846337	0.719854525228379\\
1.31508865370686	0.721485850790899\\
1.31458031240182	0.722411657052626\\
1.31433969129448	0.722849345222045\\
1.31383039010633	0.723774623783571\\
1.31293186590057	0.725403277841257\\
1.31167390740934	0.72767545006103\\
1.31009885987819	0.730507342431185\\
1.30826037881121	0.733794781415585\\
1.30622194517513	0.737417269897378\\
1.3040549933179	0.741242588092889\\
1.30183664779161	0.745131761815792\\
1.29964710389534	0.748944193739738\\
1.29756672296074	0.752542755904883\\
1.29567294907082	0.755798656419894\\
1.29403718471701	0.75859591652584\\
1.29272178356619	0.760835324031053\\
1.29177731860508	0.762437773944521\\
1.29124014785834	0.763347155990484\\
1.29098589736535	0.763777070095581\\
1.29044778378462	0.764685894551072\\
1.28949854568608	0.766285521638942\\
1.28816983726725	0.768517059247788\\
1.286506615038	0.771298080811469\\
1.28456578019653	0.774526149557315\\
1.28241456729143	0.778082821811876\\
1.2801285285459	0.781838186841054\\
1.27778911574039	0.78565576157462\\
1.27548090087119	0.789397537057736\\
1.27328851290981	0.792928977205355\\
1.27129340317632	0.7961237862546\\
1.26957058191021	0.798868285481516\\
1.26818548834083	0.801065270225671\\
1.26719115524799	0.802637263065488\\
1.26662568518224	0.803529323445397\\
1.26635805621813	0.803951039212854\\
1.26579166129796	0.804842512662298\\
1.26479264609005	0.806411534141542\\
1.26339449901841	0.808600234881257\\
1.2616447434906	0.811327641105939\\
1.2596034702443	0.814493153899108\\
1.2573416010576	0.817980499920324\\
1.25493873146801	0.821662205691277\\
1.25248056010128	0.825404413950143\\
1.25005595218856	0.829071840311777\\
1.24775372082261	0.832532673336799\\
1.245659244178	0.835663238029465\\
1.24385106621618	0.83835226788796\\
1.24239764714837	0.840504661712358\\
1.24135442721052	0.842044646111379\\
1.24076121587643	0.842918504469341\\
1.2404804725587	0.843331605716611\\
1.23988635526247	0.84420484838334\\
1.2388385488526	0.845741715819189\\
1.2373723429305	0.847885419706388\\
1.2355377809016	0.85055651897141\\
1.23339808374071	0.85365635183295\\
1.23102779046422	0.857070930031333\\
1.22851046137276	0.860675343144961\\
1.22593595736317	0.864338491821381\\
1.2233973492022	0.867927949754486\\
1.2209875464561	0.871314760232548\\
1.21879576989594	0.874377991079239\\
1.21690401969175	0.877008897821496\\
1.21538370947465	0.879114576573293\\
1.21429263222393	0.880621032752844\\
1.21367226504948	0.881475826696157\\
1.21337868443786	0.881879905742183\\
1.21275743108764	0.882734055841114\\
1.21166186753422	0.884237252530956\\
1.2101290497299	0.886333843988715\\
1.20821149169112	0.888946000241589\\
1.20597548223842	0.891977094010716\\
1.20349910406544	0.895315534609829\\
1.20086979977199	0.898839097945557\\
1.19818150384417	0.902419571954041\\
1.19553140073474	0.905927519096999\\
1.19301640479285	0.909236964655054\\
1.19072949133599	0.912229838616751\\
1.18875603581848	0.914800025855447\\
1.18717033481474	0.916856911483938\\
1.18603247701266	0.918328352753645\\
1.18538556622534	0.919163238703891\\
1.18507943804847	0.919557896771438\\
1.18443166174631	0.920392111359548\\
1.18328942223829	0.921860153829733\\
1.18169150525786	0.923907563775408\\
1.17969284360749	0.926458199133282\\
1.17736272853435	0.929417562486393\\
1.17478270935115	0.932676570848418\\
1.17204402466162	0.936115807074638\\
1.16924458983909	0.939610072919617\\
1.166485607113	0.943033047352118\\
1.16386789997269	0.946261861966954\\
1.1614881065266	0.94918142543839\\
1.15943489325812	0.951688356709024\\
1.15778536636317	0.953694419316425\\
1.15660185093801	0.955129393541404\\
1.15592903496068	0.955943547566947\\
1.15561066133011	0.95632839517615\\
1.15493700135299	0.957141850984354\\
1.15374921314287	0.958573290454205\\
1.15208777393748	0.960569498341366\\
1.15000998111326	0.963056095635082\\
1.14758805996194	0.965940808037837\\
1.14490694593597	0.969117167914987\\
1.14206158360149	0.972468682920767\\
1.13915377258845	0.975873292183722\\
1.13628863302855	0.97920791584326\\
1.13357079805072	0.982352913064671\\
1.13110047318423	0.985196284789186\\
1.12896952843839	0.987637486053259\\
1.12725780353613	0.98959074589797\\
1.12602979847472	0.990987836931904\\
1.12533174129551	0.991780455561017\\
1.12500143640757	0.99215511291375\\
1.12430255757658	0.992947007159375\\
1.12307039286792	0.994340430970953\\
1.12134707107746	0.996283466783422\\
1.11919219761005	0.998703572041664\\
1.11668086052433	1.00151078663119\\
1.11390129759144	1.00460136333976\\
1.11095206564112	1.00786184958442\\
1.10793874809597	1.01117344232705\\
1.1049702792491	1.01441642434267\\
1.10215499860874	1.0174745004381\\
1.09959658023424	1.02023887435108\\
1.09739000699623	1.02261193643768\\
1.09561777335248	1.02451046588805\\
1.09434649054757	1.02586829497077\\
1.09362388106463	1.02663859598455\\
1.09328197089038	1.02700269333924\\
1.09255856291453	1.02777224451828\\
1.09128323770513	1.02912627753051\\
1.08949973404017	1.03101422372652\\
1.08726990652952	1.03336544859758\\
1.0846716318959	1.03609239499201\\
1.08179636314912	1.03909413850591\\
1.07874617211883	1.04226037828317\\
1.07563032182218	1.04547568636325\\
1.07256145320871	1.04862382630323\\
1.06965150524792	1.05159196332078\\
1.06700751821546	1.05427461131893\\
1.06472749410667	1.05657719230227\\
1.06289650070207	1.05841911773895\\
1.06158319475629	1.05973634485708\\
1.06083674609795	1.06048356806143\\
1.06048356806144	1.06083674609795\\
1.05973634485708	1.06158319475628\\
1.05841911773895	1.06289650070206\\
1.05657719230227	1.06472749410666\\
1.05427461131893	1.06700751821546\\
1.05159196332078	1.06965150524792\\
1.04862382630323	1.0725614532087\\
1.04547568636326	1.07563032182218\\
1.04226037828318	1.07874617211882\\
1.03909413850591	1.08179636314912\\
1.03609239499201	1.0846716318959\\
1.03336544859759	1.08726990652952\\
1.03101422372653	1.08949973404016\\
1.02912627753052	1.09128323770513\\
1.02777224451828	1.09255856291453\\
1.02700269333925	1.09328197089037\\
1.02663859598456	1.09362388106463\\
1.02586829497077	1.09434649054756\\
1.02451046588805	1.09561777335248\\
1.02261193643768	1.09739000699623\\
1.02023887435109	1.09959658023423\\
1.0174745004381	1.10215499860874\\
1.01441642434267	1.1049702792491\\
1.01117344232706	1.10793874809596\\
1.00786184958443	1.11095206564112\\
1.00460136333976	1.11390129759144\\
1.0015107866312	1.11668086052433\\
0.998703572041668	1.11919219761005\\
0.99628346678343	1.12134707107746\\
0.99434043097096	1.12307039286791\\
0.992947007159381	1.12430255757658\\
0.992155112913756	1.12500143640757\\
0.991780455561023	1.12533174129551\\
0.990987836931912	1.12602979847472\\
0.989590745897975	1.12725780353613\\
0.987637486053263	1.12896952843839\\
0.985196284789193	1.13110047318422\\
0.982352913064678	1.13357079805072\\
0.979207915843264	1.13628863302855\\
0.975873292183728	1.13915377258845\\
0.972468682920773	1.14206158360149\\
0.969117167914994	1.14490694593597\\
0.965940808037841	1.14758805996194\\
0.963056095635088	1.15000998111325\\
0.960569498341373	1.15208777393748\\
0.95857329045421	1.15374921314287\\
0.957141850984361	1.15493700135299\\
0.956328395176156	1.1556106613301\\
0.955943547566953	1.15592903496067\\
0.955129393541409	1.15660185093801\\
0.953694419316431	1.15778536636317\\
0.951688356709029	1.15943489325812\\
0.949181425438398	1.16148810652659\\
0.946261861966961	1.16386789997268\\
0.943033047352123	1.16648560711299\\
0.939610072919625	1.16924458983909\\
0.936115807074644	1.17204402466161\\
0.932676570848424	1.17478270935115\\
0.929417562486397	1.17736272853435\\
0.926458199133288	1.17969284360748\\
0.923907563775415	1.18169150525786\\
0.921860153829738	1.18328942223828\\
0.920392111359553	1.1844316617463\\
0.919557896771444	1.18507943804847\\
0.919163238703897	1.18538556622534\\
0.91832835275365	1.18603247701265\\
0.916856911483943	1.18717033481473\\
0.914800025855452	1.18875603581848\\
0.912229838616757	1.19072949133598\\
0.909236964655062	1.19301640479285\\
0.905927519097005	1.19553140073473\\
0.902419571954047	1.19818150384417\\
0.898839097945562	1.20086979977198\\
0.895315534609834	1.20349910406544\\
0.891977094010722	1.20597548223842\\
0.888946000241596	1.20821149169111\\
0.886333843988722	1.21012904972989\\
0.884237252530964	1.21166186753421\\
0.882734055841122	1.21275743108764\\
0.881879905742189	1.21337868443786\\
0.881475826696165	1.21367226504947\\
0.88062103275285	1.21429263222392\\
0.879114576573299	1.21538370947464\\
0.877008897821501	1.21690401969174\\
0.874377991079245	1.21879576989594\\
0.871314760232557	1.2209875464561\\
0.867927949754492	1.2233973492022\\
0.864338491821388	1.22593595736316\\
0.860675343144969	1.22851046137275\\
0.857070930031341	1.23102779046422\\
0.853656351832958	1.23339808374071\\
0.850556518971417	1.23553778090159\\
0.847885419706397	1.2373723429305\\
0.845741715819197	1.23883854885259\\
0.844204848383348	1.23988635526247\\
0.843331605716617	1.24048047255869\\
0.842918504469349	1.24076121587643\\
0.842044646111389	1.24135442721052\\
0.840504661712366	1.24239764714836\\
0.838352267887967	1.24385106621617\\
0.835663238029472	1.245659244178\\
0.832532673336808	1.24775372082261\\
0.829071840311784	1.25005595218855\\
0.825404413950151	1.25248056010128\\
0.821662205691285	1.25493873146801\\
0.817980499920333	1.2573416010576\\
0.814493153899115	1.25960347024429\\
0.811327641105947	1.2616447434906\\
0.808600234881266	1.26339449901841\\
0.806411534141551	1.26479264609005\\
0.804842512662304	1.26579166129795\\
0.803951039212863	1.26635805621813\\
0.803529323445405	1.26662568518224\\
0.802637263065496	1.26719115524799\\
0.801065270225679	1.26818548834083\\
0.798868285481525	1.2695705819102\\
0.796123786254609	1.27129340317632\\
0.792928977205365	1.2732885129098\\
0.789397537057745	1.27548090087118\\
0.785655761574628	1.27778911574038\\
0.781838186841063	1.28012852854589\\
0.778082821811885	1.28241456729143\\
0.774526149557323	1.28456578019652\\
0.771298080811478	1.286506615038\\
0.768517059247798	1.28816983726725\\
0.766285521638952	1.28949854568608\\
0.76468589455108	1.29044778378461\\
0.76377707009559	1.29098589736534\\
0.763347155990492	1.29124014785834\\
0.76243777394453	1.29177731860507\\
0.760835324031062	1.29272178356619\\
0.758595916525847	1.294037184717\\
0.755798656419902	1.29567294907082\\
0.752542755904893	1.29756672296074\\
0.748944193739747	1.29964710389533\\
0.745131761815801	1.30183664779161\\
0.741242588092897	1.3040549933179\\
0.737417269897386	1.30622194517512\\
0.733794781415594	1.30826037881121\\
0.730507342431195	1.31009885987818\\
0.72767545006104	1.31167390740933\\
0.725403277841267	1.31293186590057\\
0.72377462378358	1.31383039010632\\
0.722849345222056	1.31433969129447\\
0.722411657052636	1.31458031240182\\
0.721485850790908	1.31508865370686\\
0.719854525228389	1.31598231846336\\
0.717574904986954	1.31722672905349\\
0.714727644559987	1.31877382219307\\
0.711413865759932	1.32056439131324\\
0.707751732923658	1.32253071213623\\
0.703872406968909	1.3245994242441\\
0.699915472401587	1.32669451325196\\
0.696023976166965	1.32874023970102\\
0.692339246416725	1.33066388238019\\
0.688995681499151	1.33239819531382\\
0.686115713058396	1.33388351376512\\
0.683805148587353	1.33506948087559\\
0.682149074844775	1.33591640445367\\
0.681208255315448	1.33639639063045\\
0.680763225027086	1.33662314488816\\
0.679821908208599	1.33710215508001\\
0.678163316918405	1.33794413769269\\
0.675845733650708	1.33911632963912\\
0.672951282805006	1.34057322477032\\
0.669582896019504	1.34225882204519\\
0.665860806595076	1.34410914223531\\
0.661918415035885	1.34605498098569\\
0.657897624640835	1.34802474587522\\
0.653943790804063	1.34994722803109\\
0.650200456168775	1.35175418135026\\
0.646804065012925	1.35338261459306\\
0.643878862682716	1.35477673813452\\
0.641532186208579	1.35588954345789\\
0.639850327125954	1.35668403059696\\
0.638894895104111	1.35713422807396\\
0.638442961887973	1.35734689170297\\
0.637487063478781	1.35779609805641\\
0.635802843290272	1.35858556759006\\
0.633449584171193	1.35968438408086\\
0.630510799380288	1.36104964342408\\
0.627091128800426	1.36262860537265\\
0.623312756040733	1.36436109888728\\
0.619311189541598	1.36618214397224\\
0.615230511353505	1.3680246408233\\
0.611218241871224	1.36982198142819\\
0.607419996570236	1.3715104621426\\
0.603974131004133	1.37303140862757\\
0.601006581606004	1.37433296142757\\
0.598626109015135	1.37537150675932\\
0.596920124384327	1.3761127733965\\
0.595951022766022	1.37653273788317\\
0.59549263262563	1.37673110101014\\
0.594523095982055	1.37715006021272\\
0.592814909017219	1.37788623755625\\
0.590428296429395	1.3789105941922\\
0.587448077919074	1.3801828704013\\
0.583980498346853	1.38165363877875\\
0.580149571049641	1.38326659585595\\
0.576092778673581	1.38496105012385\\
0.571956239829149	1.38667446061449\\
0.567889494326933	1.38834488591023\\
0.564040086769788	1.38991322769327\\
0.560548147446719	1.39132518642985\\
0.557541179593653	1.39253288401291\\
0.555129260125102	1.39349614443419\\
0.553400833546971	1.3941834590288\\
0.552419018718504	1.3945727760709\\
0.551954624029583	1.39475664293538\\
0.550972405967239	1.39514494152495\\
0.549241938000378	1.39582710016018\\
0.546824327242295	1.39677598602496\\
0.543805616128421	1.39795402351694\\
0.54029354964623	1.39931514685244\\
0.536413848474227	1.40080697569832\\
0.532305833785537	1.40237316692736\\
0.528117516549195	1.4039558001283\\
0.524000308413871	1.40549766160679\\
0.520103537501084	1.40694431669447\\
0.516568970543575	1.40824589424985\\
0.513525551749805	1.40935854476427\\
0.511084565676892	1.41024556965334\\
0.509335402899798	1.41087825390885\\
0.508341843793866	1.41123653929745\\
0.507871902857908	1.41140572844504\\
0.506877972707437	1.41176298321779\\
0.505126931501513	1.41239044993651\\
0.502680708463106	1.41326292859433\\
0.499626483849095	1.41434556478839\\
0.496073396442538	1.41559569981756\\
0.492148750192399	1.41696492817714\\
0.487993567305608	1.41840131072569\\
0.483757605040809	1.41985160476903\\
0.479593997459726	1.42126338079914\\
0.475653708833726	1.42258692151753\\
0.47208000243263	1.42377683339181\\
0.469003136185071	1.42479333878587\\
0.466535492466345	1.42560325275624\\
0.46476731970277	1.42618068228969\\
0.463762996842257	1.42650758244038\\
0.46328797343423	1.42666192690182\\
0.462283312084693	1.4269877852904\\
0.460513425705969	1.42755994085872\\
0.458041004514042	1.42835515127848\\
0.454954280550847	1.42934131774341\\
0.451363678688225	1.43047923073389\\
0.447397960511969	1.43172450734411\\
0.443199710090926	1.43302966367599\\
0.43892028318101	1.4343461872966\\
0.434714385132176	1.43562648462584\\
0.430734467382118	1.43682560480005\\
0.427125148354195	1.43790267669387\\
0.424017871148357	1.43882203379946\\
0.421526005050248	1.43955403756385\\
0.419740567273234	1.440075642522\\
0.418726471803551	1.44037083482378\\
0.418246834714207	1.44051018227972\\
0.417232433645062	1.44080432270125\\
0.415445448757713	1.4413206024707\\
0.412949269393484	1.44203775987572\\
0.409833092304991	1.44292648338428\\
0.406208519476842	1.44395105135334\\
0.402205643059524	1.44507114727652\\
0.397968468270534	1.44624378936001\\
0.393649799993199	1.44742524330803\\
0.389405762190203	1.44857279843751\\
0.385390143014406	1.4496463146807\\
0.381748773321777	1.45060948365414\\
0.378614151665117	1.45143078517679\\
0.376100522358616	1.45208415633584\\
0.374299581579692	1.45254942195757\\
0.373276714290634	1.45281261509129\\
0.372792936863872	1.45293682802261\\
0.371769797166503	1.45319896019601\\
0.36996747730887	1.45365885466079\\
0.367450003200002	1.45429725130329\\
0.364307448276778	1.45508765479268\\
0.360652481498885	1.45599786661543\\
0.356616397196255	1.45699167645212\\
0.352344479619273	1.45803064703107\\
0.34799083197871	1.45907586535408\\
0.343712842774475	1.46008954578543\\
0.339665485104253	1.46103639866667\\
0.335995658339178	1.46188471418824\\
0.332836785724824	1.46260714960251\\
0.330303873858583	1.46318124335778\\
0.328489207388866	1.46358971048208\\
0.327458577726955	1.4638206447079\\
0.32697113739269	1.46392960053144\\
0.325940268782454	1.4641594657639\\
0.324124392626637	1.46456252106368\\
0.32158810821614	1.46512152692327\\
0.318422276780488	1.46581283036066\\
0.31474052306379	1.46660778776793\\
0.310675214003773	1.4674743307478\\
0.306372769505692	1.46837860448367\\
0.301988439026501	1.46928655567739\\
0.297680720279883	1.4701653610304\\
0.293605618368614	1.47098461612023\\
0.289910956207046	1.47171724100491\\
0.286730950060891	1.47234009735427\\
0.284181255313121	1.47283434714453\\
0.282354654009331	1.47318561266368\\
0.281317279081612	1.47338406007739\\
0.280826656884604	1.4734776512669\\
0.279789076704361	1.47367502270919\\
0.277961436300894	1.47402084107707\\
0.275408844595269	1.47449990448243\\
0.272222860940601	1.4750914256348\\
0.268517953731513	1.4757703440996\\
0.26442743188334	1.47650876504936\\
0.260098706457442	1.47727744953315\\
0.255688019944477	1.47804723755937\\
0.251354822853802	1.47879030055926\\
0.247255998335081	1.4794811493518\\
0.243540146962511	1.4800973605873\\
0.240342145566696	1.48062002318772\\
0.237778184178283	1.4810339412481\\
0.235941450675378	1.48132765850543\\
0.234898354245662	1.48149342326339\\
0.234405034370787	1.48157155745567\\
0.233361766586905	1.481736240326\\
0.231524165596212	1.482024480481\\
0.228957785695296	1.4824231286544\\
0.225754794002831	1.48291428376179\\
0.222030389597471	1.48347649327355\\
0.217918691812351	1.48408606346087\\
0.213567957388016	1.48471840009381\\
0.209135267656359	1.48534926526467\\
0.204780868564002	1.48595585259797\\
0.20066236648277	1.48651761330888\\
0.196928992995882	1.4870168027691\\
0.193716152391685	1.4874387558157\\
0.19114045468297	1.48777193365905\\
0.189295401615165	1.4880078127911\\
0.188247613093695	1.4881407313035\\
0.187752082388108	1.48820333138954\\
0.186704156579936	1.4883351631658\\
0.184858408492338	1.48856554064968\\
0.18228077310325	1.48888338017351\\
0.179063934339086	1.48927368452511\\
0.175323708274948	1.48971863025093\\
0.171194892302184	1.49019874810363\\
0.166826442529019	1.49069411284579\\
0.162376124108269	1.49118543257355\\
0.158004820280422	1.4916549456118\\
0.153870705101001	1.49208706385107\\
0.150123493888691	1.49246873889628\\
0.146898984761898	1.49278956597235\\
0.14431409263555	1.49304167479236\\
0.142462540847469	1.4932194830149\\
0.141411094275013	1.49331942410723\\
0.140913841767695	1.49336642830829\\
0.139862292111488	1.49346527888844\\
0.138010218457509	1.49363756634644\\
0.135423871395176	1.49387428355144\\
0.1321963601908	1.494163351964\\
0.128444003619446	1.49449059479617\\
0.124302144101926	1.49484078649589\\
0.119920290112447	1.49519869048209\\
0.115456734929592	1.49554997989348\\
0.111072840315378	1.495881955284\\
0.106927191910332	1.4961840046031\\
0.103169841017662	1.4964477885661\\
0.0999368455694808	1.49666717305406\\
0.0973453100019515	1.49683796404976\\
0.0954890867516665	1.49695752588753\\
0.09443501977905	1.49702439093\\
0.0939365361981932	1.49705575285862\\
0.0928824004465057	1.49712152468906\\
0.0910258289992371	1.49723555209426\\
0.0884333226759571	1.49739091336915\\
0.0851983241952644	1.49757846056703\\
0.0814375402396045	1.49778767755638\\
0.0772867246926184	1.4980075975062\\
0.0728957908476865	1.4982276875284\\
0.0684234038928	1.49843859994319\\
0.0640312448669298	1.49863271006634\\
0.0598781544907247	1.49880439237907\\
0.0561143719693948	1.49895002493695\\
0.052876080776008	1.49906775033078\\
0.050280459300023	1.49915705495207\\
0.0484213964557787	1.49921825241199\\
0.0473657493198436	1.49925197541686\\
0.0468665266085578	1.4992676641226\\
0.0458108450661101	1.49930029229448\\
0.0439516080374247	1.4993559471156\\
0.0413555009439411	1.49942979913755\\
0.0381162077398672	1.49951564003432\\
0.0343507078396183	1.49960662470893\\
0.0301950326169775	1.49969605587441\\
0.0257993522381731	1.49977811473034\\
0.0213225472172228	1.49984844200345\\
0.0169264583103834	1.49990449529597\\
0.0127700245618116	1.4999456411726\\
0.00900352481076278	1.49997297860361\\
0.00576313367461591	1.49998892872256\\
0.00316598785519778	1.49999665883658\\
0.00130592008757394	1.49999943152413\\
0.000249734584594069	1.49999997921088\\
-0.000249734584575554	1.49999997921088\\
-0.0013059200875553	1.49999943152413\\
-0.00316598785517842	1.49999665883658\\
-0.00576313367459645	1.49998892872256\\
-0.00900352481074388	1.49997297860361\\
-0.0127700245617932	1.4999456411726\\
-0.0169264583103644	1.49990449529597\\
-0.0213225472172042	1.49984844200345\\
-0.0257993522381541	1.49977811473034\\
-0.0301950326169584	1.49969605587441\\
-0.0343507078396	1.49960662470893\\
-0.0381162077398486	1.49951564003432\\
-0.0413555009439224	1.49942979913755\\
-0.0439516080374058	1.4993559471156\\
-0.045810845066091	1.49930029229448\\
-0.0468665266085388	1.49926766412261\\
-0.0473657493198245	1.49925197541686\\
-0.0484213964557597	1.49921825241199\\
-0.0502804593000041	1.49915705495208\\
-0.0528760807759893	1.49906775033077\\
-0.0561143719693752	1.49895002493695\\
-0.0598781544907061	1.49880439237907\\
-0.0640312448669111	1.49863271006634\\
-0.0684234038927807	1.4984385999432\\
-0.0728957908476666	1.4982276875284\\
-0.0772867246925993	1.4980075975062\\
-0.0814375402395849	1.49778767755638\\
-0.0851983241952457	1.49757846056703\\
-0.088433322675938	1.49739091336915\\
-0.0910258289992177	1.49723555209426\\
-0.092882400446486	1.49712152468906\\
-0.0939365361981736	1.49705575285862\\
-0.0944350197790307	1.49702439093\\
-0.0954890867516478	1.49695752588754\\
-0.0973453100019325	1.49683796404976\\
-0.0999368455694616	1.49666717305406\\
-0.103169841017643	1.49644778856611\\
-0.106927191910313	1.4961840046031\\
-0.111072840315359	1.495881955284\\
-0.115456734929573	1.49554997989349\\
-0.119920290112427	1.49519869048209\\
-0.124302144101907	1.4948407864959\\
-0.128444003619427	1.49449059479617\\
-0.13219636019078	1.494163351964\\
-0.135423871395158	1.49387428355145\\
-0.13801021845749	1.49363756634644\\
-0.139862292111468	1.49346527888844\\
-0.140913841767676	1.49336642830829\\
-0.141411094274993	1.49331942410723\\
-0.142462540847449	1.4932194830149\\
-0.144314092635531	1.49304167479236\\
-0.146898984761879	1.49278956597235\\
-0.150123493888672	1.49246873889628\\
-0.15387070510098	1.49208706385108\\
-0.158004820280402	1.49165494561181\\
-0.16237612410825	1.49118543257356\\
-0.166826442529	1.4906941128458\\
-0.171194892302165	1.49019874810363\\
-0.175323708274929	1.48971863025094\\
-0.179063934339067	1.48927368452512\\
-0.182280773103232	1.48888338017351\\
-0.184858408492319	1.48856554064968\\
-0.186704156579917	1.4883351631658\\
-0.187752082388089	1.48820333138954\\
-0.188247613093675	1.4881407313035\\
-0.189295401615146	1.4880078127911\\
-0.19114045468295	1.48777193365905\\
-0.193716152391666	1.4874387558157\\
-0.196928992995863	1.4870168027691\\
-0.20066236648275	1.48651761330889\\
-0.204780868563982	1.48595585259798\\
-0.20913526765634	1.48534926526468\\
-0.213567957387996	1.48471840009381\\
-0.217918691812331	1.48408606346088\\
-0.22203038959745	1.48347649327355\\
-0.22575479400281	1.48291428376179\\
-0.228957785695277	1.48242312865441\\
-0.231524165596193	1.482024480481\\
-0.233361766586886	1.481736240326\\
-0.234405034370768	1.48157155745568\\
-0.234898354245643	1.48149342326339\\
-0.235941450675359	1.48132765850544\\
-0.237778184178263	1.4810339412481\\
-0.240342145566676	1.48062002318772\\
-0.243540146962491	1.4800973605873\\
-0.247255998335062	1.4794811493518\\
-0.251354822853783	1.47879030055926\\
-0.255688019944459	1.47804723755937\\
-0.260098706457423	1.47727744953315\\
-0.264427431883321	1.47650876504936\\
-0.268517953731494	1.4757703440996\\
-0.272222860940581	1.47509142563481\\
-0.27540884459525	1.47449990448244\\
-0.277961436300874	1.47402084107707\\
-0.279789076704341	1.47367502270919\\
-0.280826656884585	1.4734776512669\\
-0.281317279081592	1.47338406007739\\
-0.282354654009311	1.47318561266369\\
-0.284181255313101	1.47283434714453\\
-0.286730950060871	1.47234009735427\\
-0.289910956207026	1.47171724100492\\
-0.293605618368595	1.47098461612023\\
-0.297680720279862	1.4701653610304\\
-0.301988439026481	1.4692865556774\\
-0.306372769505674	1.46837860448367\\
-0.310675214003753	1.46747433074781\\
-0.31474052306377	1.46660778776793\\
-0.318422276780468	1.46581283036066\\
-0.32158810821612	1.46512152692327\\
-0.324124392626618	1.46456252106369\\
-0.325940268782434	1.4641594657639\\
-0.326971137392671	1.46392960053144\\
-0.327458577726935	1.4638206447079\\
-0.328489207388848	1.46358971048209\\
-0.330303873858564	1.46318124335778\\
-0.332836785724804	1.46260714960251\\
-0.335995658339159	1.46188471418824\\
-0.339665485104236	1.46103639866668\\
-0.343712842774456	1.46008954578543\\
-0.347990831978691	1.45907586535409\\
-0.352344479619254	1.45803064703107\\
-0.356616397196236	1.45699167645213\\
-0.360652481498866	1.45599786661544\\
-0.36430744827676	1.45508765479269\\
-0.367450003199984	1.4542972513033\\
-0.369967477308851	1.45365885466079\\
-0.371769797166484	1.45319896019602\\
-0.372792936863854	1.45293682802262\\
-0.373276714290615	1.45281261509129\\
-0.374299581579674	1.45254942195757\\
-0.376100522358598	1.45208415633585\\
-0.378614151665099	1.45143078517679\\
-0.381748773321758	1.45060948365414\\
-0.385390143014388	1.44964631468071\\
-0.389405762190185	1.44857279843751\\
-0.393649799993181	1.44742524330804\\
-0.397968468270516	1.44624378936002\\
-0.402205643059507	1.44507114727652\\
-0.406208519476824	1.44395105135335\\
-0.409833092304973	1.44292648338429\\
-0.412949269393466	1.44203775987573\\
-0.415445448757695	1.44132060247071\\
-0.417232433645043	1.44080432270126\\
-0.418246834714189	1.44051018227972\\
-0.418726471803533	1.44037083482378\\
-0.419740567273217	1.440075642522\\
-0.42152600505023	1.43955403756385\\
-0.424017871148339	1.43882203379947\\
-0.427125148354177	1.43790267669388\\
-0.4307344673821	1.43682560480006\\
-0.434714385132158	1.43562648462585\\
-0.438920283180993	1.43434618729661\\
-0.443199710090908	1.43302966367599\\
-0.447397960511953	1.43172450734411\\
-0.451363678688208	1.4304792307339\\
-0.45495428055083	1.42934131774341\\
-0.458041004514026	1.42835515127848\\
-0.460513425705952	1.42755994085872\\
-0.462283312084676	1.42698778529041\\
-0.463287973434214	1.42666192690182\\
-0.463762996842241	1.42650758244038\\
-0.464767319702755	1.4261806822897\\
-0.466535492466329	1.42560325275625\\
-0.469003136185055	1.42479333878587\\
-0.472080002432615	1.42377683339181\\
-0.475653708833711	1.42258692151753\\
-0.479593997459712	1.42126338079914\\
-0.483757605040793	1.41985160476903\\
-0.487993567305592	1.41840131072569\\
-0.492148750192385	1.41696492817715\\
-0.496073396442524	1.41559569981756\\
-0.499626483849081	1.4143455647884\\
-0.502680708463092	1.41326292859434\\
-0.505126931501498	1.41239044993652\\
-0.506877972707423	1.41176298321779\\
-0.507871902857894	1.41140572844505\\
-0.508341843793851	1.41123653929746\\
-0.509335402899783	1.41087825390886\\
-0.511084565676877	1.41024556965334\\
-0.513525551749791	1.40935854476427\\
-0.516568970543561	1.40824589424985\\
-0.520103537501069	1.40694431669447\\
-0.524000308413855	1.4054976616068\\
-0.528117516549183	1.40395580012831\\
-0.532305833785523	1.40237316692737\\
-0.536413848474214	1.40080697569832\\
-0.540293549646217	1.39931514685245\\
-0.543805616128407	1.39795402351694\\
-0.54682432724228	1.39677598602497\\
-0.549241938000364	1.39582710016019\\
-0.550972405967225	1.39514494152496\\
-0.55195462402957	1.39475664293538\\
-0.55241901871849	1.3945727760709\\
-0.553400833546959	1.39418345902881\\
-0.555129260125088	1.3934961444342\\
-0.557541179593641	1.39253288401292\\
-0.560548147446707	1.39132518642985\\
-0.564040086769776	1.38991322769328\\
-0.567889494326921	1.38834488591024\\
-0.571956239829138	1.3866744606145\\
-0.576092778673568	1.38496105012385\\
-0.580149571049628	1.38326659585596\\
-0.583980498346841	1.38165363877876\\
-0.587448077919064	1.38018287040131\\
-0.590428296429385	1.3789105941922\\
-0.592814909017208	1.37788623755625\\
-0.594523095982044	1.37715006021273\\
-0.595492632625619	1.37673110101015\\
-0.595951022766011	1.37653273788317\\
-0.596920124384316	1.3761127733965\\
-0.598626109015125	1.37537150675932\\
-0.601006581605994	1.37433296142757\\
-0.603974131004122	1.37303140862757\\
-0.607419996570226	1.37151046214261\\
-0.611218241871215	1.3698219814282\\
-0.615230511353495	1.3680246408233\\
-0.619311189541589	1.36618214397224\\
-0.623312756040723	1.36436109888728\\
-0.627091128800416	1.36262860537265\\
-0.630510799380279	1.36104964342409\\
-0.633449584171183	1.35968438408087\\
-0.635802843290262	1.35858556759006\\
-0.63748706347877	1.35779609805641\\
-0.638442961887963	1.35734689170297\\
-0.638894895104101	1.35713422807397\\
-0.639850327125945	1.35668403059696\\
-0.641532186208569	1.35588954345789\\
-0.643878862682706	1.35477673813453\\
-0.646804065012916	1.35338261459307\\
-0.650200456168764	1.35175418135027\\
-0.653943790804054	1.34994722803109\\
-0.657897624640826	1.34802474587522\\
-0.661918415035876	1.34605498098569\\
-0.665860806595067	1.34410914223532\\
-0.669582896019495	1.34225882204519\\
-0.672951282804997	1.34057322477033\\
-0.6758457336507	1.33911632963912\\
-0.678163316918396	1.33794413769269\\
-0.67982190820859	1.33710215508002\\
-0.680763225027078	1.33662314488817\\
-0.681208255315439	1.33639639063045\\
-0.682149074844768	1.33591640445367\\
-0.683805148587345	1.3350694808756\\
-0.686115713058386	1.33388351376512\\
-0.688995681499143	1.33239819531382\\
-0.692339246416717	1.33066388238019\\
-0.696023976166957	1.32874023970102\\
-0.69991547240158	1.32669451325197\\
-0.703872406968902	1.3245994242441\\
-0.707751732923651	1.32253071213623\\
-0.711413865759924	1.32056439131324\\
-0.714727644559981	1.31877382219308\\
-0.717574904986949	1.3172267290535\\
-0.719854525228382	1.31598231846337\\
-0.721485850790902	1.31508865370686\\
-0.722411657052629	1.31458031240182\\
-0.722849345222049	1.31433969129447\\
-0.723774623783575	1.31383039010633\\
-0.725403277841261	1.31293186590057\\
-0.727675450061034	1.31167390740933\\
-0.730507342431187	1.31009885987818\\
-0.733794781415588	1.30826037881121\\
-0.737417269897382	1.30622194517513\\
-0.741242588092893	1.3040549933179\\
-0.745131761815796	1.30183664779161\\
-0.748944193739742	1.29964710389533\\
-0.752542755904887	1.29756672296074\\
-0.755798656419898	1.29567294907082\\
-0.758595916525842	1.29403718471701\\
-0.760835324031057	1.29272178356619\\
-0.762437773944524	1.29177731860507\\
-0.763347155990488	1.29124014785834\\
-0.763777070095585	1.29098589736534\\
-0.764685894551077	1.29044778378461\\
-0.766285521638947	1.28949854568608\\
-0.768517059247792	1.28816983726725\\
-0.771298080811473	1.286506615038\\
-0.77452614955732	1.28456578019653\\
-0.77808282181188	1.28241456729143\\
-0.78183818684106	1.2801285285459\\
-0.785655761574624	1.27778911574039\\
-0.789397537057741	1.27548090087119\\
-0.792928977205361	1.27328851290981\\
-0.796123786254605	1.27129340317632\\
-0.798868285481521	1.26957058191021\\
-0.801065270225675	1.26818548834083\\
-0.802637263065491	1.26719115524799\\
-0.803529323445401	1.26662568518224\\
-0.803951039212859	1.26635805621813\\
-0.804842512662303	1.26579166129795\\
-0.806411534141548	1.26479264609005\\
-0.808600234881262	1.26339449901841\\
-0.811327641105943	1.2616447434906\\
-0.814493153899113	1.2596034702443\\
-0.817980499920331	1.2573416010576\\
-0.821662205691283	1.25493873146801\\
-0.825404413950148	1.25248056010128\\
-0.829071840311782	1.25005595218856\\
-0.832532673336805	1.24775372082261\\
-0.835663238029469	1.245659244178\\
-0.838352267887965	1.24385106621617\\
-0.840504661712362	1.24239764714836\\
-0.842044646111384	1.24135442721052\\
-0.842918504469346	1.24076121587643\\
-0.843331605716615	1.24048047255869\\
-0.844204848383345	1.23988635526247\\
-0.845741715819195	1.2388385488526\\
-0.847885419706393	1.2373723429305\\
-0.850556518971416	1.23553778090159\\
-0.853656351832955	1.23339808374071\\
-0.857070930031337	1.23102779046422\\
-0.860675343144967	1.22851046137275\\
-0.864338491821387	1.22593595736316\\
-0.867927949754492	1.2233973492022\\
-0.871314760232555	1.2209875464561\\
-0.874377991079244	1.21879576989594\\
-0.877008897821501	1.21690401969174\\
-0.879114576573298	1.21538370947465\\
-0.880621032752848	1.21429263222392\\
-0.881475826696163	1.21367226504947\\
-0.881879905742188	1.21337868443786\\
-0.882734055841119	1.21275743108764\\
-0.884237252530962	1.21166186753421\\
-0.886333843988721	1.21012904972989\\
-0.888946000241596	1.20821149169112\\
-0.891977094010722	1.20597548223842\\
-0.895315534609833	1.20349910406544\\
-0.898839097945563	1.20086979977199\\
-0.902419571954046	1.19818150384417\\
-0.905927519097006	1.19553140073473\\
-0.909236964655061	1.19301640479285\\
-0.912229838616757	1.19072949133598\\
-0.914800025855454	1.18875603581848\\
-0.916856911483944	1.18717033481473\\
-0.918328352753651	1.18603247701265\\
-0.919163238703897	1.18538556622534\\
-0.919557896771444	1.18507943804847\\
-0.920392111359554	1.1844316617463\\
-0.92186015382974	1.18328942223828\\
-0.923907563775414	1.18169150525786\\
-0.926458199133289	1.17969284360748\\
-0.9294175624864	1.17736272853435\\
-0.932676570848426	1.17478270935115\\
-0.936115807074645	1.17204402466161\\
-0.939610072919625	1.16924458983909\\
-0.943033047352125	1.16648560711299\\
-0.946261861966962	1.16386789997268\\
-0.949181425438398	1.16148810652659\\
-0.951688356709032	1.15943489325812\\
-0.953694419316432	1.15778536636317\\
-0.955129393541409	1.156601850938\\
-0.955943547566954	1.15592903496067\\
-0.956328395176157	1.1556106613301\\
-0.95714185098436	1.15493700135299\\
-0.95857329045421	1.15374921314287\\
-0.960569498341373	1.15208777393748\\
-0.96305609563509	1.15000998111325\\
-0.965940808037843	1.14758805996194\\
-0.969117167914995	1.14490694593597\\
-0.972468682920775	1.14206158360149\\
-0.975873292183731	1.13915377258845\\
-0.979207915843266	1.13628863302855\\
-0.98235291306468	1.13357079805071\\
-0.985196284789196	1.13110047318422\\
-0.987637486053267	1.12896952843839\\
-0.989590745897977	1.12725780353612\\
-0.990987836931913	1.12602979847471\\
-0.991780455561025	1.1253317412955\\
-0.992155112913758	1.12500143640757\\
-0.992947007159384	1.12430255757657\\
-0.994340430970962	1.12307039286791\\
-0.99628346678343	1.12134707107746\\
-0.998703572041671	1.11919219761005\\
-1.0015107866312	1.11668086052433\\
-1.00460136333977	1.11390129759144\\
-1.00786184958443	1.11095206564111\\
-1.01117344232706	1.10793874809596\\
-1.01441642434268	1.10497027924909\\
-1.01747450043811	1.10215499860874\\
-1.02023887435109	1.09959658023423\\
-1.02261193643769	1.09739000699622\\
-1.02451046588806	1.09561777335247\\
-1.02586829497078	1.09434649054755\\
-1.02663859598456	1.09362388106462\\
-1.02700269333925	1.09328197089037\\
-1.02777224451829	1.09255856291452\\
-1.02912627753052	1.09128323770512\\
-1.03101422372653	1.08949973404016\\
-1.03336544859759	1.08726990652952\\
-1.03609239499202	1.0846716318959\\
-1.03909413850592	1.08179636314912\\
-1.04226037828318	1.07874617211882\\
-1.04547568636326	1.07563032182217\\
-1.04862382630324	1.0725614532087\\
-1.05159196332079	1.06965150524791\\
-1.05427461131894	1.06700751821545\\
-1.05657719230228	1.06472749410666\\
-1.05841911773896	1.06289650070206\\
-1.05973634485708	1.06158319475628\\
-1.06048356806144	1.06083674609794\\
-1.06083674609796	1.06048356806143\\
-1.06158319475629	1.05973634485707\\
-1.06289650070207	1.05841911773894\\
-1.06472749410667	1.05657719230226\\
-1.06700751821547	1.05427461131892\\
-1.06965150524793	1.05159196332078\\
-1.07256145320871	1.04862382630322\\
-1.07563032182219	1.04547568636325\\
-1.07874617211883	1.04226037828317\\
-1.08179636314913	1.0390941385059\\
-1.08467163189591	1.036092394992\\
-1.08726990652953	1.03336544859758\\
-1.08949973404017	1.03101422372652\\
-1.09128323770514	1.0291262775305\\
-1.09255856291454	1.02777224451827\\
-1.09328197089038	1.02700269333924\\
-1.09362388106464	1.02663859598455\\
-1.09434649054757	1.02586829497076\\
-1.09561777335249	1.02451046588805\\
-1.09739000699624	1.02261193643767\\
-1.09959658023424	1.02023887435108\\
-1.10215499860875	1.01747450043809\\
-1.1049702792491	1.01441642434266\\
-1.10793874809598	1.01117344232705\\
-1.11095206564112	1.00786184958441\\
-1.11390129759145	1.00460136333975\\
-1.11668086052434	1.00151078663119\\
-1.11919219761006	0.998703572041657\\
-1.12134707107747	0.996283466783416\\
-1.12307039286792	0.994340430970948\\
-1.12430255757659	0.992947007159371\\
-1.12500143640758	0.992155112913744\\
-1.12533174129551	0.991780455561012\\
-1.12602979847473	0.9909878369319\\
-1.12725780353613	0.989590745897963\\
-1.1289695284384	0.98763748605325\\
-1.13110047318423	0.985196284789181\\
-1.13357079805073	0.982352913064666\\
-1.13628863302856	0.979207915843252\\
-1.13915377258846	0.975873292183715\\
-1.1420615836015	0.972468682920759\\
-1.14490694593598	0.96911716791498\\
-1.14758805996195	0.965940808037828\\
-1.15000998111326	0.963056095635075\\
-1.15208777393749	0.96056949834136\\
-1.15374921314288	0.958573290454196\\
-1.154937001353	0.957141850984344\\
-1.15561066133011	0.956328395176142\\
-1.15592903496068	0.955943547566938\\
-1.15660185093802	0.955129393541395\\
-1.15778536636318	0.953694419316416\\
-1.15943489325813	0.951688356709016\\
-1.16148810652661	0.949181425438384\\
-1.16386789997269	0.946261861966947\\
-1.166485607113	0.943033047352109\\
-1.1692445898391	0.93961007291961\\
-1.17204402466162	0.936115807074629\\
-1.17478270935116	0.932676570848409\\
-1.17736272853436	0.929417562486383\\
-1.17969284360749	0.926458199133272\\
-1.18169150525787	0.923907563775401\\
-1.18328942223829	0.921860153829724\\
-1.18443166174631	0.920392111359537\\
-1.18507943804848	0.919557896771429\\
-1.18538556622535	0.919163238703882\\
-1.18603247701267	0.918328352753636\\
-1.18717033481474	0.916856911483929\\
-1.18875603581849	0.914800025855435\\
-1.19072949133599	0.912229838616743\\
-1.19301640479286	0.909236964655046\\
-1.19553140073474	0.90592751909699\\
-1.19818150384418	0.902419571954032\\
-1.200869799772	0.898839097945545\\
-1.20349910406545	0.895315534609819\\
-1.20597548223843	0.891977094010706\\
-1.20821149169113	0.88894600024158\\
-1.21012904972991	0.886333843988707\\
-1.21166186753422	0.884237252530947\\
-1.21275743108765	0.882734055841104\\
-1.21337868443787	0.881879905742172\\
-1.21367226504948	0.881475826696148\\
-1.21429263222394	0.880621032752832\\
-1.21538370947466	0.879114576573282\\
-1.21690401969175	0.877008897821484\\
-1.21879576989595	0.874377991079228\\
-1.22098754645611	0.871314760232539\\
-1.22339734920221	0.867927949754475\\
-1.22593595736317	0.864338491821372\\
-1.22851046137276	0.860675343144951\\
-1.23102779046423	0.857070930031323\\
-1.23339808374072	0.85365635183294\\
-1.2355377809016	0.850556518971398\\
-1.23737234293051	0.847885419706378\\
-1.23883854885261	0.845741715819178\\
-1.23988635526248	0.844204848383327\\
-1.2404804725587	0.843331605716598\\
-1.24076121587644	0.84291850446933\\
-1.24135442721053	0.842044646111369\\
-1.24239764714837	0.840504661712346\\
-1.24385106621618	0.838352267887948\\
-1.24565924417801	0.835663238029454\\
-1.24775372082262	0.832532673336789\\
-1.25005595218857	0.829071840311765\\
-1.25248056010129	0.825404413950133\\
-1.25493873146802	0.821662205691265\\
-1.25734160105761	0.817980499920312\\
-1.25960347024431	0.814493153899095\\
-1.26164474349061	0.811327641105927\\
-1.26339449901842	0.808600234881245\\
-1.26479264609006	0.806411534141531\\
-1.26579166129796	0.804842512662284\\
-1.26635805621814	0.803951039212842\\
-1.26662568518225	0.803529323445385\\
-1.267191155248	0.802637263065475\\
-1.26818548834084	0.801065270225659\\
-1.26957058191022	0.798868285481503\\
-1.27129340317633	0.796123786254589\\
-1.27328851290982	0.792928977205342\\
-1.2754809008712	0.789397537057723\\
-1.2777891157404	0.785655761574609\\
-1.28012852854591	0.78183818684104\\
-1.28241456729144	0.778082821811863\\
-1.28456578019654	0.774526149557301\\
-1.28650661503801	0.771298080811457\\
-1.28816983726726	0.768517059247776\\
-1.28949854568609	0.766285521638929\\
-1.29044778378462	0.764685894551058\\
-1.29098589736535	0.763777070095567\\
-1.29124014785835	0.76334715599047\\
-1.29177731860509	0.762437773944508\\
-1.2927217835662	0.76083532403104\\
-1.29403718471702	0.758595916525824\\
-1.29567294907083	0.755798656419879\\
-1.29756672296075	0.752542755904871\\
-1.29964710389534	0.748944193739724\\
-1.30183664779162	0.745131761815778\\
-1.30405499331791	0.741242588092875\\
-1.30622194517514	0.737417269897364\\
-1.30826037881122	0.733794781415571\\
-1.3100988598782	0.730507342431169\\
-1.31167390740935	0.727675450061017\\
-1.31293186590058	0.725403277841243\\
-1.31383039010634	0.723774623783556\\
-1.31433969129448	0.722849345222032\\
-1.31458031240183	0.722411657052613\\
-1.31508865370687	0.721485850790885\\
-1.31598231846338	0.719854525228364\\
-1.31722672905351	0.71757490498693\\
-1.31877382219309	0.714727644559962\\
-1.32056439131325	0.711413865759908\\
-1.32253071213624	0.707751732923633\\
-1.32459942424411	0.703872406968884\\
-1.32669451325198	0.699915472401562\\
-1.32874023970103	0.696023976166942\\
-1.3306638823802	0.6923392464167\\
-1.33239819531383	0.688995681499126\\
-1.33388351376513	0.68611571305837\\
-1.33506948087561	0.683805148587326\\
-1.33591640445368	0.682149074844749\\
-1.33639639063046	0.681208255315421\\
-1.33662314488818	0.680763225027061\\
-1.33710215508003	0.679821908208573\\
-1.3379441376927	0.678163316918379\\
-1.33911632963913	0.675845733650681\\
-1.34057322477033	0.67295128280498\\
-1.3422588220452	0.669582896019477\\
-1.34410914223533	0.66586080659505\\
-1.3460549809857	0.661918415035858\\
-1.34802474587523	0.657897624640808\\
-1.3499472280311	0.653943790804035\\
-1.35175418135028	0.650200456168748\\
-1.35338261459308	0.646804065012898\\
-1.35477673813453	0.643878862682688\\
-1.3558895434579	0.64153218620855\\
-1.35668403059697	0.639850327125927\\
-1.35713422807397	0.638894895104083\\
-1.35734689170298	0.638442961887946\\
-1.35779609805642	0.637487063478753\\
-1.35858556759007	0.635802843290246\\
-1.35968438408087	0.633449584171164\\
-1.3610496434241	0.630510799380262\\
-1.36262860537266	0.627091128800398\\
-1.36436109888729	0.623312756040705\\
-1.36618214397225	0.61931118954157\\
-1.36802464082331	0.615230511353478\\
-1.3698219814282	0.611218241871197\\
-1.37151046214261	0.607419996570208\\
-1.37303140862758	0.603974131004104\\
-1.37433296142758	0.601006581605976\\
-1.37537150675933	0.598626109015107\\
-1.37611277339651	0.596920124384297\\
-1.37653273788318	0.595951022765993\\
-1.37673110101016	0.595492632625602\\
-1.37715006021274	0.594523095982026\\
-1.37788623755626	0.592814909017191\\
-1.37891059419221	0.590428296429367\\
-1.38018287040132	0.587448077919046\\
-1.38165363877876	0.583980498346824\\
-1.38326659585597	0.58014957104961\\
-1.38496105012386	0.576092778673551\\
-1.38667446061451	0.57195623982912\\
-1.38834488591025	0.567889494326903\\
-1.38991322769328	0.564040086769757\\
-1.39132518642986	0.560548147446688\\
-1.39253288401293	0.557541179593622\\
-1.3934961444342	0.555129260125072\\
-1.39418345902882	0.553400833546942\\
-1.39457277607091	0.552419018718472\\
-1.39475664293539	0.551954624029551\\
-1.39514494152497	0.550972405967207\\
-1.3958271001602	0.549241938000346\\
-1.39677598602498	0.546824327242263\\
-1.39795402351695	0.543805616128388\\
-1.39931514685246	0.540293549646199\\
-1.40080697569833	0.536413848474195\\
-1.40237316692738	0.532305833785505\\
-1.40395580012832	0.528117516549163\\
-1.40549766160681	0.524000308413837\\
-1.40694431669448	0.52010353750105\\
-1.40824589424986	0.516568970543541\\
-1.40935854476428	0.513525551749772\\
-1.41024556965335	0.511084565676857\\
-1.41087825390886	0.509335402899764\\
-1.41123653929746	0.508341843793831\\
-1.41140572844506	0.507871902857875\\
-1.4117629832178	0.506877972707404\\
-1.41239044993653	0.505126931501479\\
-1.41326292859434	0.502680708463072\\
-1.4143455647884	0.499626483849061\\
-1.41559569981757	0.496073396442505\\
-1.41696492817716	0.492148750192364\\
-1.4184013107257	0.487993567305574\\
-1.41985160476904	0.483757605040774\\
-1.42126338079915	0.479593997459693\\
-1.42258692151754	0.475653708833692\\
-1.42377683339182	0.472080002432596\\
-1.42479333878588	0.469003136185036\\
-1.42560325275626	0.46653549246631\\
-1.42618068228971	0.464767319702735\\
-1.42650758244039	0.463762996842222\\
-1.42666192690183	0.463287973434195\\
-1.42698778529041	0.462283312084657\\
-1.42755994085873	0.460513425705933\\
-1.42835515127849	0.458041004514006\\
-1.42934131774342	0.454954280550812\\
-1.4304792307339	0.451363678688189\\
-1.43172450734412	0.447397960511934\\
-1.433029663676	0.443199710090889\\
-1.43434618729661	0.438920283180973\\
-1.43562648462585	0.43471438513214\\
-1.43682560480006	0.430734467382082\\
-1.43790267669388	0.427125148354158\\
-1.43882203379947	0.424017871148321\\
-1.43955403756386	0.421526005050211\\
-1.44007564252201	0.419740567273198\\
-1.44037083482379	0.418726471803514\\
-1.44051018227973	0.41824683471417\\
-1.44080432270126	0.417232433645024\\
-1.44132060247071	0.415445448757677\\
-1.44203775987573	0.412949269393447\\
-1.44292648338429	0.409833092304955\\
-1.44395105135335	0.406208519476806\\
-1.44507114727653	0.402205643059487\\
-1.44624378936002	0.397968468270496\\
-1.44742524330804	0.393649799993162\\
-1.44857279843752	0.389405762190165\\
-1.44964631468071	0.385390143014368\\
-1.45060948365415	0.381748773321739\\
-1.4514307851768	0.378614151665079\\
-1.45208415633585	0.376100522358579\\
-1.45254942195758	0.374299581579654\\
-1.4528126150913	0.373276714290595\\
-1.45293682802262	0.372792936863835\\
-1.45319896019602	0.371769797166466\\
-1.4536588546608	0.369967477308833\\
-1.4542972513033	0.367450003199966\\
-1.45508765479269	0.364307448276741\\
-1.45599786661544	0.360652481498847\\
-1.45699167645213	0.356616397196218\\
-1.45803064703107	0.352344479619236\\
-1.45907586535409	0.347990831978673\\
-1.46008954578544	0.343712842774437\\
-1.46103639866668	0.339665485104216\\
-1.46188471418824	0.33599565833914\\
-1.46260714960251	0.332836785724785\\
-1.46318124335779	0.330303873858546\\
-1.4635897104821	0.32848920738883\\
-1.4638206447079	0.327458577726916\\
-1.46392960053144	0.326971137392651\\
-1.46415946576391	0.325940268782414\\
-1.46456252106369	0.324124392626598\\
-1.46512152692328	0.321588108216101\\
-1.46581283036067	0.318422276780448\\
-1.46660778776794	0.31474052306375\\
-1.46747433074781	0.310675214003734\\
-1.46837860448368	0.306372769505654\\
-1.4692865556774	0.301988439026462\\
-1.47016536103041	0.297680720279843\\
-1.47098461612024	0.293605618368575\\
-1.47171724100492	0.289910956207006\\
-1.47234009735428	0.286730950060852\\
-1.47283434714454	0.284181255313082\\
-1.47318561266369	0.282354654009292\\
-1.47338406007739	0.281317279081573\\
-1.4734776512669	0.280826656884565\\
-1.47367502270919	0.279789076704322\\
-1.47402084107707	0.277961436300854\\
-1.47449990448244	0.275408844595229\\
-1.47509142563481	0.272222860940561\\
-1.4757703440996	0.268517953731475\\
-1.47650876504937	0.264427431883301\\
-1.47727744953316	0.260098706457403\\
-1.47804723755937	0.255688019944438\\
-1.47879030055926	0.251354822853763\\
-1.47948114935181	0.247255998335042\\
-1.4800973605873	0.243540146962471\\
-1.48062002318773	0.240342145566656\\
-1.4810339412481	0.237778184178243\\
-1.48132765850544	0.235941450675339\\
-1.4814934232634	0.234898354245623\\
-1.48157155745568	0.234405034370748\\
-1.48173624032601	0.233361766586866\\
-1.48202448048101	0.231524165596173\\
-1.48242312865441	0.228957785695256\\
-1.48291428376179	0.225754794002792\\
-1.48347649327356	0.222030389597431\\
-1.48408606346088	0.217918691812312\\
-1.48471840009381	0.213567957387976\\
-1.48534926526468	0.20913526765632\\
-1.48595585259798	0.204780868563962\\
-1.48651761330889	0.20066236648273\\
-1.4870168027691	0.196928992995843\\
-1.48743875581571	0.193716152391646\\
-1.48777193365905	0.19114045468293\\
-1.4880078127911	0.189295401615126\\
-1.48814073130351	0.188247613093655\\
-1.48820333138955	0.18775208238807\\
-1.48833516316581	0.186704156579897\\
-1.48856554064969	0.184858408492299\\
-1.48888338017351	0.182280773103212\\
-1.48927368452512	0.179063934339048\\
-1.48971863025094	0.175323708274908\\
-1.49019874810364	0.171194892302145\\
-1.4906941128458	0.16682644252898\\
-1.49118543257356	0.162376124108231\\
-1.49165494561181	0.158004820280382\\
-1.49208706385108	0.153870705100962\\
-1.49246873889628	0.150123493888652\\
-1.49278956597236	0.146898984761859\\
-1.49304167479236	0.144314092635512\\
-1.4932194830149	0.14246254084743\\
-1.49331942410723	0.141411094274974\\
-1.4933664283083	0.140913841767657\\
-1.49346527888844	0.139862292111449\\
-1.49363756634644	0.13801021845747\\
-1.49387428355145	0.135423871395137\\
-1.49416335196401	0.13219636019076\\
-1.49449059479617	0.128444003619406\\
-1.4948407864959	0.124302144101885\\
-1.49519869048209	0.119920290112407\\
-1.49554997989349	0.115456734929553\\
-1.495881955284	0.111072840315339\\
-1.4961840046031	0.106927191910292\\
-1.49644778856611	0.103169841017621\\
-1.49666717305406	0.0999368455694416\\
-1.49683796404976	0.0973453100019127\\
-1.49695752588754	0.0954890867516276\\
-1.49702439093	0.0944350197790104\\
-1.49705575285862	0.0939365361981528\\
-1.49712152468906	0.0928824004464652\\
-1.49723555209426	0.0910258289991967\\
-1.49739091336915	0.0884333226759174\\
-1.49757846056703	0.0851983241952245\\
-1.49778767755638	0.081437540239564\\
-1.4980075975062	0.0772867246925783\\
-1.4982276875284	0.0728957908476463\\
-1.4984385999432	0.0684234038927601\\
-1.49863271006634	0.0640312448668898\\
-1.49880439237907	0.0598781544906841\\
-1.49895002493695	0.0561143719693541\\
-1.49906775033078	0.0528760807759676\\
-1.49915705495208	0.0502804592999827\\
-1.49921825241199	0.0484213964557387\\
-1.49925197541686	0.0473657493198035\\
-1.4992676641226	0.0468665266085177\\
-1.49930029229449	0.0458108450660698\\
-1.4993559471156	0.0439516080373844\\
-1.49942979913755	0.0413555009439012\\
-1.49951564003432	0.0381162077398279\\
-1.49960662470893	0.0343507078395792\\
-1.49969605587441	0.0301950326169376\\
-1.49977811473034	0.0257993522381344\\
-1.49984844200345	0.0213225472171833\\
-1.49990449529597	0.016926458310345\\
-1.4999456411726	0.0127700245617731\\
-1.49997297860361	0.00900352481072353\\
-1.49998892872256	0.00576313367457637\\
-1.49999665883658	0.00316598785515871\\
-1.49999943152413	0.00130592008753505\\
-1.49999997921088	0.000249734584555016\\
-1.49999997921088	-0.000249734584614416\\
-1.49999943152413	-0.00130592008759452\\
-1.49999665883658	-0.00316598785521904\\
-1.49998892872256	-0.00576313367463581\\
-1.49997297860361	-0.0090035248107822\\
-1.4999456411726	-0.012770024561832\\
-1.49990449529597	-0.0169264583104051\\
-1.49984844200345	-0.0213225472172447\\
-1.49977811473034	-0.0257993522381955\\
-1.49969605587441	-0.0301950326169982\\
-1.49960662470893	-0.0343507078396385\\
-1.49951564003432	-0.0381162077398874\\
-1.49942979913755	-0.041355500943962\\
-1.4993559471156	-0.0439516080374458\\
-1.49930029229448	-0.0458108450661309\\
-1.4992676641226	-0.0468665266085787\\
-1.49925197541686	-0.0473657493198632\\
-1.49921825241199	-0.0484213964557982\\
-1.49915705495207	-0.0502804593000426\\
-1.49906775033077	-0.0528760807760277\\
-1.49895002493695	-0.0561143719694138\\
-1.49880439237907	-0.0598781544907444\\
-1.49863271006634	-0.06403124486695\\
-1.4984385999432	-0.0684234038928212\\
-1.4982276875284	-0.0728957908477064\\
-1.4980075975062	-0.0772867246926384\\
-1.49778767755637	-0.0814375402396224\\
-1.49757846056703	-0.0851983241952841\\
-1.49739091336915	-0.0884333226759769\\
-1.49723555209426	-0.091025828999258\\
-1.49712152468906	-0.0928824004465259\\
-1.49705575285862	-0.0939365361982132\\
-1.49702439093	-0.0944350197790707\\
-1.49695752588753	-0.0954890867516874\\
-1.49683796404976	-0.0973453100019712\\
-1.49666717305405	-0.0999368455695015\\
-1.49644778856611	-0.103169841017683\\
-1.4961840046031	-0.106927191910353\\
-1.495881955284	-0.111072840315398\\
-1.49554997989348	-0.115456734929613\\
-1.49519869048208	-0.119920290112468\\
-1.49484078649589	-0.124302144101947\\
-1.49449059479617	-0.128444003619466\\
-1.494163351964	-0.132196360190819\\
-1.49387428355144	-0.135423871395195\\
-1.49363756634644	-0.138010218457528\\
-1.49346527888844	-0.139862292111508\\
-1.49336642830829	-0.140913841767716\\
-1.49331942410723	-0.141411094275033\\
-1.4932194830149	-0.14246254084749\\
-1.49304167479236	-0.14431409263557\\
-1.49278956597235	-0.146898984761918\\
-1.49246873889628	-0.150123493888712\\
-1.49208706385107	-0.15387070510102\\
-1.4916549456118	-0.158004820280441\\
-1.49118543257355	-0.16237612410829\\
-1.49069411284579	-0.166826442529041\\
-1.49019874810363	-0.171194892302206\\
-1.48971863025093	-0.175323708274968\\
-1.48927368452511	-0.179063934339106\\
-1.48888338017351	-0.182280773103271\\
-1.48856554064968	-0.184858408492358\\
-1.4883351631658	-0.186704156579955\\
-1.48820333138954	-0.187752082388128\\
-1.4881407313035	-0.188247613093715\\
-1.4880078127911	-0.189295401615186\\
-1.48777193365905	-0.19114045468299\\
-1.4874387558157	-0.193716152391706\\
-1.4870168027691	-0.196928992995902\\
-1.48651761330888	-0.200662366482789\\
-1.48595585259797	-0.204780868564022\\
-1.48534926526467	-0.20913526765638\\
-1.4847184000938	-0.213567957388036\\
-1.48408606346087	-0.21791869181237\\
-1.48347649327355	-0.222030389597491\\
-1.48291428376179	-0.225754794002851\\
-1.4824231286544	-0.228957785695316\\
-1.482024480481	-0.231524165596232\\
-1.481736240326	-0.233361766586925\\
-1.48157155745567	-0.234405034370807\\
-1.48149342326339	-0.234898354245682\\
-1.48132765850543	-0.235941450675398\\
-1.4810339412481	-0.237778184178303\\
-1.48062002318771	-0.240342145566715\\
-1.48009736058729	-0.243540146962531\\
-1.4794811493518	-0.247255998335101\\
-1.47879030055925	-0.251354822853821\\
-1.47804723755936	-0.255688019944498\\
-1.47727744953315	-0.260098706457463\\
-1.47650876504936	-0.264427431883361\\
-1.47577034409959	-0.268517953731534\\
-1.4750914256348	-0.272222860940621\\
-1.47449990448243	-0.27540884459529\\
-1.47402084107706	-0.277961436300913\\
-1.47367502270918	-0.27978907670438\\
-1.47347765126689	-0.280826656884623\\
-1.47338406007738	-0.281317279081631\\
-1.47318561266368	-0.28235465400935\\
-1.47283434714453	-0.28418125531314\\
-1.47234009735426	-0.286730950060911\\
-1.47171724100491	-0.289910956207065\\
-1.47098461612023	-0.293605618368635\\
-1.4701653610304	-0.297680720279903\\
-1.46928655567739	-0.30198843902652\\
-1.46837860448367	-0.306372769505712\\
-1.4674743307478	-0.310675214003793\\
-1.46660778776792	-0.31474052306381\\
-1.46581283036066	-0.318422276780508\\
-1.46512152692326	-0.321588108216159\\
-1.46456252106368	-0.324124392626657\\
-1.46415946576389	-0.325940268782473\\
-1.46392960053143	-0.326971137392709\\
-1.46382064470789	-0.327458577726973\\
-1.46358971048208	-0.328489207388886\\
-1.46318124335777	-0.330303873858601\\
-1.4626071496025	-0.332836785724844\\
-1.46188471418823	-0.335995658339199\\
-1.46103639866667	-0.339665485104275\\
-1.46008954578542	-0.343712842774494\\
-1.45907586535408	-0.347990831978731\\
-1.45803064703106	-0.352344479619293\\
-1.45699167645212	-0.356616397196276\\
-1.45599786661543	-0.360652481498906\\
-1.45508765479267	-0.3643074482768\\
-1.45429725130329	-0.367450003200023\\
-1.45365885466078	-0.36996747730889\\
-1.45319896019601	-0.371769797166523\\
-1.45293682802261	-0.372792936863893\\
-1.45281261509128	-0.373276714290653\\
-1.45254942195756	-0.374299581579713\\
-1.45208415633584	-0.376100522358636\\
-1.45143078517678	-0.378614151665137\\
-1.45060948365413	-0.381748773321798\\
-1.4496463146807	-0.385390143014426\\
-1.4485727984375	-0.389405762190223\\
-1.44742524330803	-0.393649799993219\\
-1.44624378936	-0.397968468270554\\
-1.44507114727651	-0.402205643059546\\
-1.44395105135334	-0.406208519476863\\
-1.44292648338427	-0.409833092305011\\
-1.44203775987571	-0.412949269393504\\
-1.44132060247069	-0.415445448757734\\
-1.44080432270125	-0.417232433645082\\
-1.44051018227971	-0.418246834714227\\
-1.44037083482377	-0.418726471803571\\
-1.44007564252199	-0.419740567273256\\
-1.43955403756384	-0.421526005050268\\
-1.43882203379946	-0.424017871148376\\
-1.43790267669387	-0.427125148354216\\
-1.43682560480005	-0.430734467382139\\
-1.43562648462584	-0.434714385132197\\
-1.4343461872966	-0.438920283181032\\
-1.43302966367598	-0.443199710090947\\
-1.4317245073441	-0.447397960511991\\
-1.43047923073389	-0.451363678688247\\
-1.4293413177434	-0.45495428055087\\
-1.42835515127847	-0.458041004514066\\
-1.42755994085871	-0.460513425705992\\
-1.42698778529039	-0.462283312084715\\
-1.42666192690181	-0.463287973434253\\
-1.42650758244037	-0.46376299684228\\
-1.42618068228969	-0.464767319702794\\
-1.42560325275624	-0.466535492466367\\
-1.42479333878586	-0.469003136185091\\
-1.4237768333918	-0.472080002432652\\
-1.42258692151752	-0.475653708833749\\
-1.42126338079913	-0.47959399745975\\
-1.41985160476902	-0.483757605040832\\
-1.41840131072568	-0.48799356730563\\
-1.41696492817714	-0.492148750192421\\
-1.41559569981755	-0.496073396442562\\
-1.41434556478838	-0.499626483849119\\
-1.41326292859433	-0.502680708463131\\
-1.4123904499365	-0.505126931501536\\
-1.41176298321779	-0.506877972707461\\
-1.41140572844504	-0.507871902857931\\
-1.41123653929745	-0.508341843793889\\
-1.41087825390885	-0.509335402899822\\
-1.41024556965333	-0.511084565676915\\
-1.40935854476426	-0.513525551749827\\
-1.40824589424984	-0.516568970543598\\
-1.40694431669446	-0.520103537501108\\
-1.40549766160679	-0.524000308413893\\
-1.4039558001283	-0.528117516549219\\
-1.40237316692735	-0.53230583378556\\
-1.40080697569831	-0.536413848474251\\
-1.39931514685244	-0.540293549646256\\
-1.39795402351692	-0.543805616128446\\
-1.39677598602495	-0.546824327242319\\
-1.39582710016017	-0.549241938000402\\
-1.39514494152494	-0.550972405967262\\
-1.39475664293537	-0.551954624029608\\
-1.39457277607089	-0.552419018718528\\
-1.39418345902879	-0.553400833546996\\
-1.39349614443418	-0.555129260125126\\
-1.3925328840129	-0.557541179593677\\
-1.39132518642984	-0.560548147446743\\
-1.38991322769326	-0.564040086769813\\
-1.38834488591022	-0.567889494326958\\
-1.38667446061449	-0.571956239829175\\
-1.38496105012384	-0.576092778673605\\
-1.38326659585594	-0.580149571049665\\
-1.38165363877874	-0.583980498346876\\
-1.38018287040129	-0.5874480779191\\
-1.37891059419219	-0.59042829642942\\
-1.37788623755624	-0.592814909017245\\
-1.37715006021271	-0.594523095982081\\
-1.37673110101013	-0.595492632625657\\
-1.37653273788316	-0.595951022766049\\
-1.37611277339649	-0.596920124384353\\
-1.37537150675931	-0.598626109015161\\
-1.37433296142755	-0.601006581606031\\
-1.37303140862756	-0.603974131004158\\
-1.37151046214259	-0.60741999657026\\
-1.36982198142818	-0.61121824187125\\
-1.36802464082328	-0.615230511353532\\
-1.36618214397222	-0.619311189541624\\
-1.36436109888727	-0.623312756040759\\
-1.36262860537264	-0.627091128800451\\
-1.36104964342407	-0.630510799380316\\
-1.35968438408085	-0.633449584171219\\
-1.35858556759005	-0.635802843290299\\
-1.35779609805639	-0.637487063478807\\
-1.35734689170295	-0.638442961888\\
-1.35713422807395	-0.638894895104138\\
-1.35668403059694	-0.639850327125982\\
-1.35588954345787	-0.641532186208605\\
-1.35477673813451	-0.643878862682742\\
-1.35338261459305	-0.646804065012952\\
-1.35175418135025	-0.6502004561688\\
-1.34994722803107	-0.653943790804089\\
-1.3480247458752	-0.657897624640863\\
-1.34605498098568	-0.661918415035912\\
-1.3441091422353	-0.665860806595104\\
-1.34225882204517	-0.669582896019531\\
-1.34057322477031	-0.672951282805034\\
-1.3391163296391	-0.675845733650738\\
-1.33794413769267	-0.678163316918433\\
-1.33710215508	-0.679821908208626\\
-1.33662314488815	-0.680763225027114\\
-1.33639639063043	-0.681208255315476\\
-1.33591640445365	-0.682149074844805\\
-1.33506948087558	-0.683805148587381\\
-1.3338835137651	-0.686115713058423\\
-1.3323981953138	-0.688995681499178\\
-1.33066388238018	-0.692339246416753\\
-1.32874023970101	-0.696023976166995\\
-1.32669451325195	-0.699915472401616\\
-1.32459942424408	-0.703872406968938\\
-1.32253071213621	-0.707751732923687\\
-1.32056439131323	-0.711413865759962\\
-1.31877382219306	-0.714727644560015\\
-1.31722672905348	-0.717574904986984\\
-1.31598231846335	-0.719854525228418\\
-1.31508865370684	-0.721485850790937\\
-1.3145803124018	-0.722411657052665\\
-1.31433969129446	-0.722849345222084\\
-1.31383039010631	-0.723774623783609\\
-1.31293186590055	-0.725403277841296\\
-1.31167390740931	-0.727675450061069\\
-1.31009885987816	-0.730507342431223\\
-1.30826037881119	-0.733794781415625\\
-1.30622194517511	-0.737417269897415\\
-1.30405499331788	-0.741242588092927\\
-1.30183664779159	-0.74513176181583\\
-1.29964710389531	-0.748944193739776\\
-1.29756672296072	-0.752542755904923\\
-1.2956729490708	-0.755798656419932\\
-1.29403718471699	-0.758595916525877\\
-1.29272178356617	-0.760835324031092\\
-1.29177731860505	-0.762437773944559\\
-1.29124014785832	-0.763347155990522\\
-1.29098589736532	-0.76377707009562\\
-1.29044778378459	-0.764685894551111\\
-1.28949854568606	-0.766285521638983\\
-1.28816983726722	-0.768517059247827\\
-1.28650661503798	-0.771298080811509\\
-1.28456578019651	-0.774526149557355\\
-1.28241456729141	-0.778082821811914\\
-1.28012852854588	-0.781838186841092\\
-1.27778911574036	-0.785655761574658\\
-1.27548090087117	-0.789397537057775\\
-1.27328851290978	-0.792928977205391\\
-1.2712934031763	-0.796123786254639\\
-1.26957058191018	-0.798868285481553\\
-1.26818548834081	-0.80106527022571\\
-1.26719115524797	-0.802637263065526\\
-1.26662568518222	-0.803529323445435\\
-1.26635805621811	-0.803951039212893\\
-1.26579166129793	-0.804842512662336\\
-1.26479264609003	-0.806411534141581\\
-1.26339449901838	-0.808600234881297\\
-1.26164474349058	-0.811327641105977\\
-1.25960347024428	-0.814493153899145\\
-1.25734160105758	-0.817980499920362\\
-1.25493873146799	-0.821662205691316\\
-1.25248056010126	-0.825404413950181\\
-1.25005595218853	-0.829071840311815\\
-1.24775372082259	-0.832532673336838\\
-1.24565924417798	-0.835663238029503\\
-1.24385106621615	-0.838352267887996\\
-1.24239764714834	-0.840504661712395\\
-1.24135442721049	-0.842044646111417\\
-1.24076121587641	-0.842918504469379\\
-1.24048047255867	-0.843331605716649\\
-1.23988635526245	-0.844204848383378\\
-1.23883854885258	-0.845741715819227\\
-1.23737234293048	-0.847885419706425\\
-1.23553778090157	-0.850556518971448\\
-1.23339808374068	-0.853656351832988\\
-1.2310277904642	-0.857070930031371\\
-1.22851046137273	-0.860675343145\\
-1.22593595736314	-0.864338491821419\\
-1.22339734920217	-0.867927949754522\\
-1.22098754645608	-0.871314760232587\\
-1.21879576989591	-0.874377991079276\\
-1.21690401969172	-0.877008897821531\\
-1.21538370947462	-0.87911457657333\\
-1.2142926322239	-0.880621032752881\\
-1.21367226504945	-0.881475826696196\\
-1.21337868443784	-0.88187990574222\\
-1.21275743108761	-0.882734055841152\\
-1.21166186753419	-0.884237252530995\\
-1.21012904972987	-0.886333843988754\\
-1.20821149169109	-0.888946000241629\\
-1.20597548223839	-0.891977094010755\\
-1.20349910406541	-0.895315534609868\\
-1.20086979977196	-0.898839097945595\\
-1.19818150384414	-0.902419571954078\\
-1.19553140073471	-0.905927519097038\\
-1.19301640479282	-0.909236964655093\\
-1.19072949133596	-0.91222983861679\\
-1.18875603581846	-0.914800025855486\\
-1.18717033481471	-0.916856911483977\\
-1.18603247701263	-0.918328352753681\\
-1.18538556622531	-0.919163238703929\\
-1.18507943804845	-0.919557896771475\\
-1.18443166174628	-0.920392111359584\\
-1.18328942223826	-0.921860153829772\\
-1.18169150525783	-0.923907563775446\\
-1.17969284360745	-0.92645819913332\\
-1.17736272853432	-0.929417562486432\\
-1.17478270935112	-0.932676570848457\\
-1.17204402466159	-0.936115807074677\\
-1.16924458983906	-0.939610072919656\\
-1.16648560711297	-0.943033047352157\\
-1.16386789997266	-0.946261861966995\\
-1.16148810652657	-0.94918142543843\\
-1.15943489325809	-0.951688356709063\\
-1.15778536636314	-0.953694419316464\\
-1.15660185093798	-0.955129393541441\\
-1.15592903496064	-0.955943547566985\\
-1.15561066133008	-0.956328395176189\\
-1.15493700135296	-0.957141850984392\\
-1.15374921314284	-0.958573290454243\\
-1.15208777393745	-0.960569498341404\\
-1.15000998111322	-0.963056095635121\\
-1.14758805996191	-0.965940808037876\\
-1.14490694593594	-0.969117167915026\\
-1.14206158360146	-0.972468682920806\\
-1.13915377258842	-0.975873292183759\\
-1.13628863302852	-0.979207915843298\\
-1.13357079805069	-0.98235291306471\\
-1.13110047318419	-0.985196284789226\\
-1.12896952843836	-0.987637486053295\\
-1.1272578035361	-0.989590745898008\\
-1.12602979847469	-0.990987836931943\\
-1.12533174129547	-0.991780455561055\\
-1.12500143640754	-0.992155112913788\\
-1.12430255757655	-0.992947007159414\\
-1.12307039286788	-0.994340430970992\\
-1.12134707107743	-0.996283466783461\\
-1.11919219761002	-0.998703572041701\\
-1.1166808605243	-1.00151078663123\\
-1.11390129759141	-1.0046013633398\\
-1.11095206564109	-1.00786184958446\\
-1.10793874809593	-1.01117344232709\\
-1.10497027924907	-1.01441642434271\\
-1.10215499860871	-1.01747450043814\\
-1.0995965802342	-1.02023887435112\\
-1.0973900069962	-1.02261193643771\\
-1.09561777335245	-1.02451046588809\\
-1.09434649054753	-1.0258682949708\\
-1.09362388106459	-1.02663859598459\\
-1.09328197089034	-1.02700269333928\\
-1.0925585629145	-1.02777224451831\\
-1.0912832377051	-1.02912627753055\\
-1.08949973404013	-1.03101422372656\\
-1.08726990652949	-1.03336544859762\\
-1.08467163189587	-1.03609239499205\\
-1.08179636314909	-1.03909413850594\\
-1.07874617211879	-1.04226037828321\\
-1.07563032182215	-1.04547568636329\\
-1.07256145320867	-1.04862382630327\\
-1.06965150524789	-1.05159196332082\\
-1.06700751821543	-1.05427461131897\\
-1.06472749410663	-1.0565771923023\\
-1.06289650070203	-1.05841911773899\\
-1.06158319475625	-1.05973634485711\\
-1.06083674609791	-1.06048356806147\\
-1.0604835680614	-1.06083674609799\\
-1.05973634485704	-1.06158319475632\\
-1.05841911773892	-1.0628965007021\\
-1.05657719230223	-1.0647274941067\\
-1.0542746113189	-1.0670075182155\\
-1.05159196332075	-1.06965150524796\\
-1.0486238263032	-1.07256145320874\\
-1.04547568636322	-1.07563032182221\\
-1.04226037828314	-1.07874617211886\\
-1.03909413850587	-1.08179636314916\\
-1.03609239499198	-1.08467163189594\\
-1.03336544859755	-1.08726990652956\\
-1.03101422372649	-1.0894997340402\\
-1.02912627753047	-1.09128323770517\\
-1.02777224451824	-1.09255856291456\\
-1.02700269333921	-1.09328197089041\\
-1.02663859598452	-1.09362388106466\\
-1.02586829497073	-1.0943464905476\\
-1.02451046588802	-1.09561777335251\\
-1.02261193643764	-1.09739000699626\\
-1.02023887435105	-1.09959658023427\\
-1.01747450043806	-1.10215499860878\\
-1.01441642434263	-1.10497027924914\\
-1.01117344232702	-1.107938748096\\
-1.00786184958438	-1.11095206564115\\
-1.00460136333972	-1.11390129759148\\
-1.00151078663116	-1.11668086052437\\
-0.998703572041628	-1.11919219761009\\
-0.996283466783387	-1.1213470710775\\
-0.994340430970916	-1.12307039286795\\
-0.992947007159338	-1.12430255757661\\
-0.992155112913713	-1.12500143640761\\
-0.991780455560979	-1.12533174129554\\
-0.990987836931869	-1.12602979847476\\
-0.989590745897932	-1.12725780353616\\
-0.98763748605322	-1.12896952843842\\
-0.98519628478915	-1.13110047318426\\
-0.982352913064635	-1.13357079805076\\
-0.979207915843221	-1.13628863302859\\
-0.975873292183684	-1.13915377258849\\
-0.97246868292073	-1.14206158360152\\
-0.96911716791495	-1.144906945936\\
-0.965940808037799	-1.14758805996197\\
-0.963056095635043	-1.15000998111329\\
-0.960569498341328	-1.15208777393751\\
-0.958573290454164	-1.15374921314291\\
-0.957141850984313	-1.15493700135303\\
-0.956328395176112	-1.15561066133014\\
-0.955943547566907	-1.15592903496071\\
-0.955129393541363	-1.15660185093804\\
-0.953694419316385	-1.1577853663632\\
-0.951688356708985	-1.15943489325816\\
-0.949181425438354	-1.16148810652663\\
-0.946261861966917	-1.16386789997272\\
-0.943033047352079	-1.16648560711303\\
-0.93961007291958	-1.16924458983913\\
-0.936115807074599	-1.17204402466165\\
-0.93267657084838	-1.17478270935118\\
-0.929417562486354	-1.17736272853438\\
-0.92645819913324	-1.17969284360752\\
-0.923907563775368	-1.18169150525789\\
-0.921860153829694	-1.18328942223832\\
-0.920392111359509	-1.18443166174634\\
-0.919557896771399	-1.1850794380485\\
-0.919163238703851	-1.18538556622537\\
-0.918328352753603	-1.18603247701269\\
-0.916856911483897	-1.18717033481477\\
-0.914800025855406	-1.18875603581851\\
-0.912229838616713	-1.19072949133602\\
-0.909236964655016	-1.19301640479288\\
-0.905927519096959	-1.19553140073476\\
-0.902419571954003	-1.19818150384421\\
-0.898839097945517	-1.20086979977202\\
-0.895315534609789	-1.20349910406547\\
-0.891977094010677	-1.20597548223845\\
-0.888946000241549	-1.20821149169115\\
-0.886333843988676	-1.21012904972993\\
-0.884237252530917	-1.21166186753425\\
-0.882734055841075	-1.21275743108767\\
-0.881879905742142	-1.21337868443789\\
-0.881475826696116	-1.21367226504951\\
-0.880621032752802	-1.21429263222396\\
-0.879114576573251	-1.21538370947468\\
-0.877008897821456	-1.21690401969178\\
-0.874377991079199	-1.21879576989597\\
-0.87131476023251	-1.22098754645613\\
-0.867927949754446	-1.22339734920223\\
-0.864338491821343	-1.22593595736319\\
-0.860675343144922	-1.22851046137278\\
-0.857070930031293	-1.23102779046425\\
-0.853656351832911	-1.23339808374074\\
-0.85055651897137	-1.23553778090162\\
-0.847885419706349	-1.23737234293053\\
-0.84574171581915	-1.23883854885263\\
-0.844204848383302	-1.2398863552625\\
-0.843331605716571	-1.24048047255872\\
-0.8429185044693	-1.24076121587646\\
-0.84204464611134	-1.24135442721055\\
-0.840504661712318	-1.24239764714839\\
-0.838352267887919	-1.2438510662162\\
-0.835663238029424	-1.24565924417803\\
-0.83253267333676	-1.24775372082264\\
-0.829071840311735	-1.25005595218858\\
-0.825404413950105	-1.25248056010131\\
-0.821662205691237	-1.25493873146804\\
-0.817980499920284	-1.25734160105763\\
-0.814493153899069	-1.25960347024433\\
-0.811327641105899	-1.26164474349063\\
-0.808600234881218	-1.26339449901844\\
-0.806411534141501	-1.26479264609008\\
-0.804842512662257	-1.26579166129798\\
-0.803951039212816	-1.26635805621816\\
-0.803529323445357	-1.26662568518227\\
-0.802637263065448	-1.26719115524802\\
-0.80106527022563	-1.26818548834085\\
-0.798868285481475	-1.26957058191023\\
-0.796123786254561	-1.27129340317635\\
-0.792928977205317	-1.27328851290983\\
-0.789397537057697	-1.27548090087121\\
-0.78565576157458	-1.27778911574042\\
-0.781838186841015	-1.28012852854593\\
-0.778082821811837	-1.28241456729145\\
-0.774526149557276	-1.28456578019656\\
-0.77129808081143	-1.28650661503803\\
-0.76851705924775	-1.28816983726727\\
-0.766285521638903	-1.28949854568611\\
-0.764685894551033	-1.29044778378464\\
-0.763777070095541	-1.29098589736537\\
-0.763347155990443	-1.29124014785837\\
-0.76243777394448	-1.2917773186051\\
-0.760835324031012	-1.29272178356622\\
-0.758595916525799	-1.29403718471703\\
-0.755798656419856	-1.29567294907085\\
-0.752542755904844	-1.29756672296077\\
-0.748944193739699	-1.29964710389536\\
-0.745131761815752	-1.30183664779163\\
-0.741242588092848	-1.30405499331792\\
-0.737417269897337	-1.30622194517515\\
-0.733794781415547	-1.30826037881123\\
-0.730507342431145	-1.31009885987821\\
-0.727675450060992	-1.31167390740936\\
-0.725403277841219	-1.31293186590059\\
-0.723774623783534	-1.31383039010635\\
-0.722849345222008	-1.3143396912945\\
-0.722411657052586	-1.31458031240185\\
-0.721485850790859	-1.31508865370689\\
-0.719854525228339	-1.31598231846339\\
-0.717574904986906	-1.31722672905352\\
-0.71472764455994	-1.3187738221931\\
-0.711413865759883	-1.32056439131327\\
-0.70775173292361	-1.32253071213625\\
-0.703872406968861	-1.32459942424412\\
-0.699915472401538	-1.32669451325199\\
-0.696023976166919	-1.32874023970105\\
-0.692339246416679	-1.33066388238021\\
-0.688995681499103	-1.33239819531384\\
-0.686115713058348	-1.33388351376514\\
-0.683805148587305	-1.33506948087562\\
-0.682149074844729	-1.33591640445369\\
-0.681208255315399	-1.33639639063047\\
-0.680763225027038	-1.33662314488819\\
-0.679821908208551	-1.33710215508004\\
-0.678163316918357	-1.33794413769271\\
-0.67584573365066	-1.33911632963914\\
-0.672951282804959	-1.34057322477035\\
-0.669582896019456	-1.34225882204521\\
-0.665860806595028	-1.34410914223534\\
-0.661918415035838	-1.34605498098571\\
-0.657897624640788	-1.34802474587524\\
-0.653943790804014	-1.34994722803111\\
-0.650200456168726	-1.35175418135029\\
-0.646804065012878	-1.35338261459309\\
-0.643878862682668	-1.35477673813454\\
-0.641532186208529	-1.35588954345791\\
-0.639850327125908	-1.35668403059698\\
-0.638894895104062	-1.35713422807398\\
-0.638442961887922	-1.35734689170299\\
-0.637487063478729	-1.35779609805643\\
-0.635802843290222	-1.35858556759008\\
-0.633449584171144	-1.35968438408088\\
-0.63051079938024	-1.36104964342411\\
-0.627091128800377	-1.36262860537267\\
-0.623312756040685	-1.3643610988873\\
-0.619311189541552	-1.36618214397226\\
-0.615230511353458	-1.36802464082332\\
-0.611218241871177	-1.36982198142821\\
-0.607419996570188	-1.37151046214263\\
-0.603974131004084	-1.37303140862759\\
-0.601006581605957	-1.37433296142759\\
-0.598626109015087	-1.37537150675934\\
-0.596920124384281	-1.37611277339652\\
-0.595951022765975	-1.37653273788319\\
-0.595492632625581	-1.37673110101016\\
-0.594523095982005	-1.37715006021275\\
-0.592814909017168	-1.37788623755627\\
-0.590428296429345	-1.37891059419222\\
-0.587448077919025	-1.38018287040132\\
-0.583980498346804	-1.38165363877877\\
-0.580149571049591	-1.38326659585597\\
-0.576092778673533	-1.38496105012387\\
-0.571956239829101	-1.38667446061452\\
-0.567889494326884	-1.38834488591025\\
-0.56404008676974	-1.38991322769329\\
-0.56054814744667	-1.39132518642987\\
-0.557541179593605	-1.39253288401293\\
-0.555129260125054	-1.39349614443421\\
-0.553400833546925	-1.39418345902882\\
-0.552419018718455	-1.39457277607091\\
-0.551954624029533	-1.39475664293539\\
-0.550972405967189	-1.39514494152497\\
-0.549241938000327	-1.3958271001602\\
-0.546824327242244	-1.39677598602498\\
-0.543805616128372	-1.39795402351696\\
-0.540293549646182	-1.39931514685246\\
-0.536413848474178	-1.40080697569834\\
-0.532305833785487	-1.40237316692739\\
-0.528117516549147	-1.40395580012832\\
-0.524000308413821	-1.40549766160681\\
-0.520103537501035	-1.40694431669448\\
-0.516568970543525	-1.40824589424986\\
-0.513525551749757	-1.40935854476429\\
-0.511084565676843	-1.41024556965335\\
-0.509335402899751	-1.41087825390887\\
-0.508341843793817	-1.41123653929747\\
-0.507871902857858	-1.41140572844506\\
-0.506877972707387	-1.41176298321781\\
-0.505126931501463	-1.41239044993653\\
-0.502680708463056	-1.41326292859435\\
-0.499626483849046	-1.41434556478841\\
-0.496073396442489	-1.41559569981758\\
-0.492148750192351	-1.41696492817716\\
-0.487993567305559	-1.41840131072571\\
-0.48375760504076	-1.41985160476904\\
-0.479593997459678	-1.42126338079916\\
-0.475653708833678	-1.42258692151754\\
-0.472080002432581	-1.42377683339182\\
-0.469003136185023	-1.42479333878588\\
-0.466535492466298	-1.42560325275626\\
-0.464767319702724	-1.42618068228971\\
-0.463762996842209	-1.42650758244039\\
-0.46328797343418	-1.42666192690183\\
-0.462283312084643	-1.42698778529042\\
-0.460513425705921	-1.42755994085873\\
-0.458041004513994	-1.4283551512785\\
-0.454954280550799	-1.42934131774342\\
-0.451363678688176	-1.43047923073391\\
-0.447397960511921	-1.43172450734412\\
-0.443199710090879	-1.43302966367601\\
-0.438920283180961	-1.43434618729662\\
-0.434714385132126	-1.43562648462586\\
-0.43073446738207	-1.43682560480007\\
-0.427125148354146	-1.43790267669389\\
-0.424017871148308	-1.43882203379947\\
-0.4215260050502	-1.43955403756386\\
-0.419740567273188	-1.44007564252201\\
-0.418726471803503	-1.44037083482379\\
-0.418246834714158	-1.44051018227973\\
-0.417232433645013	-1.44080432270127\\
-0.415445448757666	-1.44132060247071\\
-0.412949269393435	-1.44203775987574\\
-0.409833092304941	-1.4429264833843\\
-0.406208519476792	-1.44395105135336\\
-0.402205643059474	-1.44507114727653\\
-0.397968468270485	-1.44624378936003\\
-0.393649799993151	-1.44742524330805\\
-0.389405762190155	-1.44857279843752\\
-0.385390143014358	-1.44964631468071\\
-0.381748773321729	-1.45060948365415\\
-0.378614151665069	-1.4514307851768\\
-0.376100522358568	-1.45208415633585\\
-0.374299581579644	-1.45254942195758\\
-0.373276714290585	-1.4528126150913\\
-0.372792936863824	-1.45293682802262\\
-0.371769797166454	-1.45319896019603\\
-0.369967477308821	-1.4536588546608\\
-0.367450003199955	-1.45429725130331\\
-0.36430744827673	-1.45508765479269\\
-0.360652481498837	-1.45599786661545\\
-0.356616397196208	-1.45699167645213\\
-0.352344479619226	-1.45803064703108\\
-0.347990831978663	-1.45907586535409\\
-0.343712842774429	-1.46008954578544\\
-0.339665485104208	-1.46103639866669\\
-0.335995658339131	-1.46188471418825\\
-0.332836785724778	-1.46260714960252\\
-0.330303873858539	-1.46318124335779\\
-0.328489207388824	-1.4635897104821\\
-0.32745857772691	-1.46382064470791\\
-0.326971137392644	-1.46392960053145\\
-0.325940268782408	-1.46415946576391\\
-0.324124392626591	-1.46456252106369\\
-0.321588108216093	-1.46512152692328\\
-0.318422276780443	-1.46581283036067\\
-0.314740523063743	-1.46660778776794\\
-0.310675214003727	-1.46747433074781\\
-0.306372769505647	-1.46837860448368\\
-0.301988439026456	-1.4692865556774\\
-0.297680720279837	-1.47016536103041\\
-0.29360561836857	-1.47098461612024\\
-0.289910956207001	-1.47171724100492\\
-0.286730950060847	-1.47234009735428\\
-0.284181255313077	-1.47283434714454\\
-0.282354654009287	-1.47318561266369\\
-0.281317279081568	-1.47338406007739\\
-0.280826656884559	-1.47347765126691\\
-0.279789076704315	-1.47367502270919\\
-0.277961436300848	-1.47402084107707\\
-0.275408844595225	-1.47449990448244\\
-0.272222860940559	-1.47509142563481\\
-0.268517953731471	-1.4757703440996\\
-0.264427431883297	-1.47650876504937\\
-0.260098706457397	-1.47727744953316\\
-0.255688019944434	-1.47804723755937\\
-0.251354822853759	-1.47879030055926\\
-0.247255998335039	-1.47948114935181\\
-0.243540146962469	-1.4800973605873\\
-0.240342145566655	-1.48062002318772\\
-0.237778184178242	-1.48103394124811\\
-0.235941450675338	-1.48132765850544\\
-0.234898354245622	-1.4814934232634\\
-0.234405034370745	-1.48157155745568\\
-0.233361766586864	-1.48173624032601\\
-0.231524165596172	-1.482024480481\\
-0.228957785695255	-1.48242312865441\\
-0.22575479400279	-1.4829142837618\\
-0.222030389597429	-1.48347649327356\\
-0.21791869181231	-1.48408606346088\\
-0.213567957387975	-1.48471840009381\\
-0.209135267656317	-1.48534926526468\\
-0.20478086856396	-1.48595585259798\\
-0.200662366482729	-1.48651761330889\\
-0.19692899299584	-1.4870168027691\\
-0.193716152391646	-1.48743875581571\\
-0.19114045468293	-1.48777193365906\\
-0.189295401615126	-1.48800781279111\\
-0.188247613093655	-1.48814073130351\\
-0.187752082388069	-1.48820333138955\\
-0.186704156579897	-1.48833516316581\\
-0.184858408492299	-1.48856554064969\\
-0.18228077310321	-1.48888338017351\\
-0.179063934339047	-1.48927368452512\\
-0.175323708274909	-1.48971863025094\\
-0.171194892302145	-1.49019874810364\\
-0.16682644252898	-1.4906941128458\\
-0.16237612410823	-1.49118543257356\\
-0.158004820280382	-1.49165494561181\\
-0.153870705100962	-1.49208706385108\\
-0.150123493888653	-1.49246873889628\\
-0.14689898476186	-1.49278956597236\\
-0.144314092635512	-1.49304167479236\\
-0.142462540847431	-1.4932194830149\\
-0.141411094274975	-1.49331942410723\\
-0.140913841767657	-1.4933664283083\\
-0.13986229211145	-1.49346527888844\\
-0.138010218457471	-1.49363756634644\\
-0.135423871395138	-1.49387428355145\\
-0.132196360190761	-1.49416335196401\\
-0.128444003619408	-1.49449059479617\\
-0.124302144101889	-1.4948407864959\\
-0.119920290112409	-1.49519869048209\\
-0.115456734929554	-1.49554997989349\\
-0.111072840315341	-1.495881955284\\
-0.106927191910295	-1.4961840046031\\
-0.103169841017625	-1.49644778856611\\
-0.0999368455694451	-1.49666717305406\\
-0.0973453100019166	-1.49683796404976\\
-0.0954890867516325	-1.49695752588754\\
-0.0944350197790154	-1.49702439093\\
-0.0939365361981566	-1.49705575285862\\
-0.0928824004464691	-1.49712152468906\\
-0.0910258289992008	-1.49723555209426\\
-0.0884333226759213	-1.49739091336915\\
-0.0851983241952292	-1.49757846056703\\
-0.0814375402395695	-1.49778767755638\\
-0.0772867246925841	-1.4980075975062\\
-0.0728957908476513	-1.4982276875284\\
-0.068423403892763	-1.4984385999432\\
-0.0640312448668943	-1.49863271006634\\
-0.0598781544906896	-1.49880439237907\\
-0.0561143719693589	-1.49895002493695\\
-0.0528760807759729	-1.49906775033078\\
-0.0502804592999895	-1.49915705495207\\
-0.0484213964557462	-1.499218252412\\
-0.047365749319811	-1.49925197541686\\
-0.0468665266085238	-1.4992676641226\\
-0.0458108450660758	-1.49930029229449\\
-0.0439516080373901	-1.4993559471156\\
-0.0413555009439064	-1.49942979913755\\
-0.0381162077398349	-1.49951564003432\\
-0.0343507078395867	-1.49960662470893\\
-0.0301950326169455	-1.49969605587441\\
-0.0257993522381403	-1.49977811473034\\
-0.0213225472171906	-1.49984844200345\\
-0.0169264583103503	-1.49990449529597\\
-0.0127700245617809	-1.4999456411726\\
-0.00900352481073034	-1.49997297860361\\
-0.00576313367458439	-1.49998892872256\\
-0.00316598785516698	-1.49999665883658\\
-0.00130592008754369	-1.49999943152414\\
-0.000249734584563984	-1.49999997921088\\
0.000249734584607264	-1.49999997921088\\
0.00130592008758697	-1.49999943152413\\
0.00316598785520902	-1.49999665883658\\
0.00576313367462712	-1.49998892872256\\
0.00900352481077512	-1.49997297860361\\
0.0127700245618231	-1.4999456411726\\
0.0169264583103943	-1.49990449529597\\
0.0213225472172359	-1.49984844200345\\
0.0257993522381856	-1.49977811473034\\
0.0301950326169897	-1.49969605587441\\
0.0343507078396296	-1.49960662470893\\
0.0381162077398789	-1.49951564003432\\
0.0413555009439507	-1.49942979913755\\
0.0439516080374328	-1.4993559471156\\
0.04581084506612	-1.49930029229449\\
0.046866526608568	-1.4992676641226\\
0.0473657493198539	-1.49925197541686\\
0.0484213964557889	-1.49921825241199\\
0.0502804593000321	-1.49915705495207\\
0.0528760807760171	-1.49906775033077\\
0.0561143719694032	-1.49895002493695\\
0.059878154490734	-1.49880439237907\\
0.0640312448669381	-1.49863271006634\\
0.0684234038928072	-1.4984385999432\\
0.0728957908476952	-1.4982276875284\\
0.0772867246926282	-1.4980075975062\\
0.0814375402396121	-1.49778767755637\\
0.0851983241952732	-1.49757846056703\\
0.0884333226759656	-1.49739091336915\\
0.0910258289992437	-1.49723555209426\\
0.092882400446513	-1.49712152468906\\
0.0939365361982003	-1.49705575285862\\
0.0944350197790578	-1.49702439093\\
0.0954890867516748	-1.49695752588754\\
0.097345310001959	-1.49683796404976\\
0.0999368455694901	-1.49666717305406\\
0.103169841017672	-1.49644778856611\\
0.106927191910342	-1.4961840046031\\
0.111072840315387	-1.495881955284\\
0.115456734929601	-1.49554997989348\\
0.119920290112455	-1.49519869048209\\
0.124302144101934	-1.49484078649589\\
0.128444003619454	-1.49449059479617\\
0.132196360190808	-1.494163351964\\
0.135423871395185	-1.49387428355145\\
0.138010218457518	-1.49363756634644\\
0.139862292111497	-1.49346527888844\\
0.140913841767705	-1.49336642830829\\
0.141411094275022	-1.49331942410723\\
0.142462540847478	-1.4932194830149\\
0.144314092635559	-1.49304167479236\\
0.146898984761906	-1.49278956597235\\
0.1501234938887	-1.49246873889628\\
0.153870705101007	-1.49208706385107\\
0.158004820280428	-1.4916549456118\\
0.162376124108276	-1.49118543257355\\
0.166826442529027	-1.4906941128458\\
0.171194892302191	-1.49019874810363\\
0.175323708274955	-1.48971863025093\\
0.179063934339093	-1.48927368452511\\
0.182280773103257	-1.48888338017351\\
0.184858408492344	-1.48856554064968\\
0.186704156579941	-1.4883351631658\\
0.187752082388113	-1.48820333138954\\
0.188247613093701	-1.4881407313035\\
0.189295401615172	-1.4880078127911\\
0.191140454682975	-1.48777193365905\\
0.193716152391691	-1.4874387558157\\
0.196928992995886	-1.4870168027691\\
0.200662366482774	-1.48651761330888\\
0.204780868564005	-1.48595585259797\\
0.209135267656363	-1.48534926526467\\
0.213567957388019	-1.4847184000938\\
0.217918691812355	-1.48408606346087\\
0.222030389597473	-1.48347649327355\\
0.225754794002836	-1.48291428376179\\
0.2289577856953	-1.4824231286544\\
0.231524165596216	-1.482024480481\\
0.233361766586909	-1.481736240326\\
0.23440503437079	-1.48157155745567\\
0.234898354245666	-1.48149342326339\\
0.235941450675381	-1.48132765850544\\
0.237778184178286	-1.4810339412481\\
0.240342145566699	-1.48062002318772\\
0.243540146962514	-1.4800973605873\\
0.247255998335085	-1.4794811493518\\
0.251354822853806	-1.47879030055925\\
0.255688019944481	-1.47804723755937\\
0.260098706457445	-1.47727744953315\\
0.264427431883344	-1.47650876504936\\
0.268517953731516	-1.4757703440996\\
0.272222860940604	-1.4750914256348\\
0.275408844595271	-1.47449990448243\\
0.277961436300894	-1.47402084107707\\
0.279789076704363	-1.47367502270919\\
0.280826656884606	-1.4734776512669\\
0.281317279081614	-1.47338406007738\\
0.282354654009333	-1.47318561266368\\
0.284181255313122	-1.47283434714453\\
0.286730950060893	-1.47234009735427\\
0.289910956207048	-1.47171724100491\\
0.293605618368617	-1.47098461612023\\
0.297680720279884	-1.4701653610304\\
0.301988439026502	-1.46928655567739\\
0.306372769505693	-1.46837860448367\\
0.310675214003773	-1.4674743307478\\
0.314740523063791	-1.46660778776793\\
0.318422276780489	-1.46581283036066\\
0.321588108216139	-1.46512152692327\\
0.324124392626635	-1.46456252106368\\
0.325940268782454	-1.4641594657639\\
0.32697113739269	-1.46392960053144\\
0.327458577726954	-1.46382064470789\\
0.328489207388868	-1.46358971048209\\
0.330303873858584	-1.46318124335778\\
0.332836785724824	-1.46260714960251\\
0.335995658339178	-1.46188471418824\\
0.339665485104253	-1.46103639866668\\
0.343712842774474	-1.46008954578542\\
0.34799083197871	-1.45907586535408\\
0.352344479619272	-1.45803064703106\\
0.356616397196254	-1.45699167645212\\
0.360652481498883	-1.45599786661543\\
0.364307448276778	-1.45508765479268\\
0.367450003200002	-1.45429725130329\\
0.369967477308869	-1.45365885466079\\
0.371769797166503	-1.45319896019602\\
0.372792936863871	-1.45293682802261\\
0.373276714290633	-1.45281261509129\\
0.374299581579693	-1.45254942195757\\
0.376100522358616	-1.45208415633584\\
0.378614151665117	-1.45143078517679\\
0.381748773321777	-1.45060948365414\\
0.385390143014404	-1.4496463146807\\
0.389405762190202	-1.44857279843751\\
0.393649799993199	-1.44742524330803\\
0.397968468270534	-1.44624378936001\\
0.402205643059525	-1.44507114727652\\
0.406208519476842	-1.44395105135335\\
0.40983309230499	-1.44292648338428\\
0.412949269393485	-1.44203775987572\\
0.415445448757714	-1.4413206024707\\
0.417232433645062	-1.44080432270126\\
0.418246834714207	-1.44051018227972\\
0.418726471803552	-1.44037083482378\\
0.419740567273236	-1.440075642522\\
0.421526005050248	-1.43955403756385\\
0.424017871148356	-1.43882203379946\\
0.427125148354195	-1.43790267669387\\
0.430734467382118	-1.43682560480005\\
0.434714385132175	-1.43562648462584\\
0.43892028318101	-1.43434618729661\\
0.443199710090925	-1.43302966367599\\
0.447397960511969	-1.43172450734411\\
0.451363678688224	-1.4304792307339\\
0.454954280550847	-1.42934131774341\\
0.458041004514042	-1.42835515127848\\
0.460513425705969	-1.42755994085872\\
0.462283312084692	-1.4269877852904\\
0.463287973434229	-1.42666192690182\\
0.463762996842257	-1.42650758244038\\
0.46476731970277	-1.4261806822897\\
0.466535492466345	-1.42560325275624\\
0.46900313618507	-1.42479333878587\\
0.472080002432631	-1.42377683339181\\
0.475653708833726	-1.42258692151753\\
0.479593997459727	-1.42126338079914\\
0.48375760504081	-1.41985160476903\\
0.487993567305607	-1.41840131072569\\
0.492148750192399	-1.41696492817714\\
0.496073396442537	-1.41559569981756\\
0.499626483849095	-1.41434556478839\\
0.502680708463105	-1.41326292859433\\
0.50512693150151	-1.41239044993651\\
0.506877972707437	-1.41176298321779\\
0.507871902857907	-1.41140572844505\\
0.508341843793865	-1.41123653929745\\
0.509335402899798	-1.41087825390886\\
0.511084565676891	-1.41024556965334\\
0.513525551749806	-1.40935854476427\\
0.516568970543574	-1.40824589424985\\
0.520103537501082	-1.40694431669447\\
0.524000308413868	-1.40549766160679\\
0.528117516549197	-1.40395580012831\\
0.532305833785536	-1.40237316692736\\
0.536413848474227	-1.40080697569832\\
0.54029354964623	-1.39931514685244\\
0.54380561612842	-1.39795402351694\\
0.546824327242292	-1.39677598602497\\
0.549241938000375	-1.39582710016018\\
0.550972405967239	-1.39514494152496\\
0.551954624029583	-1.39475664293538\\
0.552419018718504	-1.3945727760709\\
0.553400833546972	-1.3941834590288\\
0.555129260125101	-1.39349614443419\\
0.557541179593653	-1.39253288401291\\
0.560548147446719	-1.39132518642985\\
0.564040086769787	-1.38991322769327\\
0.567889494326931	-1.38834488591023\\
0.571956239829149	-1.3866744606145\\
0.57609277867358	-1.38496105012385\\
0.580149571049637	-1.38326659585595\\
0.58398049834685	-1.38165363877875\\
0.587448077919074	-1.3801828704013\\
0.590428296429394	-1.3789105941922\\
0.592814909017217	-1.37788623755625\\
0.594523095982055	-1.37715006021273\\
0.59549263262563	-1.37673110101014\\
0.595951022766023	-1.37653273788317\\
0.596920124384327	-1.3761127733965\\
0.598626109015135	-1.37537150675932\\
0.601006581606005	-1.37433296142757\\
0.603974131004131	-1.37303140862757\\
0.607419996570234	-1.3715104621426\\
0.611218241871222	-1.36982198142819\\
0.615230511353505	-1.3680246408233\\
0.619311189541596	-1.36618214397224\\
0.623312756040732	-1.36436109888728\\
0.627091128800424	-1.36262860537265\\
0.630510799380287	-1.36104964342409\\
0.633449584171191	-1.35968438408086\\
0.635802843290269	-1.35858556759006\\
0.637487063478779	-1.35779609805641\\
0.63844296188797	-1.35734689170297\\
0.638894895104107	-1.35713422807396\\
0.639850327125952	-1.35668403059696\\
0.641532186208576	-1.35588954345789\\
0.643878862682713	-1.35477673813452\\
0.646804065012925	-1.35338261459306\\
0.650200456168772	-1.35175418135026\\
0.653943790804059	-1.34994722803109\\
0.657897624640832	-1.34802474587522\\
0.661918415035882	-1.34605498098569\\
0.665860806595073	-1.34410914223532\\
0.669582896019502	-1.34225882204519\\
0.672951282805004	-1.34057322477032\\
0.675845733650705	-1.33911632963912\\
0.6781633169184	-1.33794413769269\\
0.679821908208597	-1.33710215508002\\
0.680763225027083	-1.33662314488816\\
0.681208255315444	-1.33639639063045\\
0.682149074844773	-1.33591640445367\\
0.683805148587351	-1.3350694808756\\
0.686115713058392	-1.33388351376512\\
0.688995681499151	-1.33239819531382\\
0.692339246416724	-1.33066388238019\\
0.696023976166964	-1.32874023970102\\
0.699915472401586	-1.32669451325197\\
0.703872406968907	-1.3245994242441\\
0.707751732923657	-1.32253071213623\\
0.711413865759931	-1.32056439131324\\
0.714727644559986	-1.31877382219307\\
0.717574904986955	-1.31722672905349\\
0.719854525228387	-1.31598231846337\\
0.721485850790906	-1.31508865370686\\
0.722411657052634	-1.31458031240182\\
0.722849345222054	-1.31433969129447\\
0.72377462378358	-1.31383039010632\\
0.725403277841266	-1.31293186590057\\
0.72767545006104	-1.31167390740933\\
0.730507342431194	-1.31009885987818\\
0.733794781415595	-1.30826037881121\\
0.737417269897387	-1.30622194517512\\
0.741242588092898	-1.3040549933179\\
0.7451317618158	-1.30183664779161\\
0.748944193739747	-1.29964710389533\\
0.752542755904892	-1.29756672296074\\
0.755798656419902	-1.29567294907082\\
0.758595916525846	-1.29403718471701\\
0.76083532403106	-1.29272178356619\\
0.762437773944529	-1.29177731860507\\
0.763347155990491	-1.29124014785834\\
0.763777070095589	-1.29098589736534\\
0.76468589455108	-1.29044778378461\\
0.766285521638949	-1.28949854568608\\
0.768517059247796	-1.28816983726724\\
0.771298080811476	-1.286506615038\\
0.774526149557324	-1.28456578019653\\
0.778082821811883	-1.28241456729143\\
0.781838186841063	-1.2801285285459\\
0.785655761574628	-1.27778911574038\\
0.789397537057744	-1.27548090087119\\
0.792928977205362	-1.2732885129098\\
0.796123786254607	-1.27129340317632\\
0.798868285481522	-1.2695705819102\\
0.801065270225677	-1.26818548834083\\
0.802637263065495	-1.26719115524799\\
0.803529323445404	-1.26662568518224\\
0.803951039212862	-1.26635805621813\\
0.804842512662305	-1.26579166129795\\
0.806411534141549	-1.26479264609005\\
0.808600234881264	-1.26339449901841\\
0.811327641105945	-1.2616447434906\\
0.814493153899116	-1.2596034702443\\
0.817980499920331	-1.2573416010576\\
0.821662205691284	-1.25493873146801\\
0.825404413950151	-1.25248056010128\\
0.829071840311784	-1.25005595218855\\
0.832532673336804	-1.24775372082261\\
0.83566323802947	-1.245659244178\\
0.838352267887964	-1.24385106621617\\
0.840504661712362	-1.24239764714836\\
0.842044646111385	-1.24135442721052\\
0.842918504469345	-1.24076121587643\\
0.843331605716615	-1.24048047255869\\
0.844204848383345	-1.23988635526247\\
0.845741715819194	-1.2388385488526\\
0.847885419706393	-1.2373723429305\\
0.850556518971415	-1.23553778090159\\
0.853656351832955	-1.23339808374071\\
0.857070930031338	-1.23102779046422\\
0.860675343144968	-1.22851046137275\\
0.864338491821384	-1.22593595736316\\
0.86792794975449	-1.2233973492022\\
0.871314760232552	-1.2209875464561\\
0.874377991079242	-1.21879576989594\\
0.877008897821497	-1.21690401969174\\
0.879114576573296	-1.21538370947465\\
0.880621032752846	-1.21429263222393\\
0.881475826696159	-1.21367226504947\\
0.881879905742184	-1.21337868443786\\
0.882734055841116	-1.21275743108764\\
0.884237252530957	-1.21166186753421\\
0.886333843988717	-1.2101290497299\\
0.888946000241591	-1.20821149169112\\
0.891977094010718	-1.20597548223842\\
0.895315534609828	-1.20349910406544\\
0.89883909794556	-1.20086979977199\\
0.902419571954043	-1.19818150384417\\
0.905927519097	-1.19553140073473\\
0.909236964655055	-1.19301640479285\\
0.912229838616751	-1.19072949133599\\
0.914800025855447	-1.18875603581848\\
0.916856911483939	-1.18717033481474\\
0.918328352753646	-1.18603247701266\\
0.919163238703891	-1.18538556622534\\
0.919557896771439	-1.18507943804847\\
0.920392111359548	-1.18443166174631\\
0.921860153829733	-1.18328942223829\\
0.923907563775408	-1.18169150525786\\
0.926458199133282	-1.17969284360749\\
0.929417562486391	-1.17736272853435\\
0.932676570848416	-1.17478270935115\\
0.93611580707464	-1.17204402466162\\
0.939610072919618	-1.16924458983909\\
0.943033047352116	-1.166485607113\\
0.946261861966953	-1.16386789997269\\
0.949181425438388	-1.1614881065266\\
0.951688356709021	-1.15943489325813\\
0.953694419316423	-1.15778536636318\\
0.955129393541402	-1.15660185093801\\
0.955943547566944	-1.15592903496068\\
0.956328395176148	-1.15561066133011\\
0.957141850984351	-1.154937001353\\
0.958573290454202	-1.15374921314287\\
0.960569498341364	-1.15208777393748\\
0.963056095635079	-1.15000998111326\\
0.965940808037832	-1.14758805996195\\
0.969117167914983	-1.14490694593597\\
0.972468682920766	-1.1420615836015\\
0.975873292183718	-1.13915377258846\\
0.979207915843254	-1.13628863302856\\
0.982352913064669	-1.13357079805073\\
0.985196284789182	-1.13110047318423\\
0.987637486053253	-1.1289695284384\\
0.989590745897964	-1.12725780353614\\
0.990987836931901	-1.12602979847473\\
0.99178045556101	-1.12533174129551\\
0.992155112913743	-1.12500143640758\\
0.992947007159369	-1.12430255757659\\
0.994340430970949	-1.12307039286792\\
0.996283466783415	-1.12134707107747\\
0.998703572041658	-1.11919219761006\\
1.00151078663119	-1.11668086052434\\
1.00460136333975	-1.11390129759145\\
1.00786184958442	-1.11095206564113\\
1.01117344232704	-1.10793874809598\\
1.01441642434266	-1.10497027924911\\
1.01747450043809	-1.10215499860875\\
1.02023887435108	-1.09959658023424\\
1.02261193643767	-1.09739000699624\\
1.02451046588804	-1.09561777335249\\
1.02586829497076	-1.09434649054757\\
1.02663859598455	-1.09362388106464\\
1.02700269333923	-1.09328197089038\\
1.02777224451827	-1.09255856291454\\
1.0291262775305	-1.09128323770514\\
1.03101422372651	-1.08949973404017\\
1.03336544859757	-1.08726990652953\\
1.036092394992	-1.08467163189591\\
1.0390941385059	-1.08179636314913\\
1.04226037828317	-1.07874617211883\\
1.04547568636325	-1.07563032182219\\
1.04862382630322	-1.07256145320871\\
1.05159196332077	-1.06965150524793\\
1.05427461131892	-1.06700751821547\\
1.05657719230226	-1.06472749410667\\
1.05841911773894	-1.06289650070208\\
1.05973634485707	-1.0615831947563\\
1.06048356806143	-1.06083674609796\\
1.06083674609794	-1.06048356806145\\
1.06158319475628	-1.05973634485709\\
1.06289650070206	-1.05841911773896\\
1.06472749410666	-1.05657719230228\\
1.06700751821545	-1.05427461131894\\
1.06965150524791	-1.05159196332079\\
1.0725614532087	-1.04862382630324\\
1.07563032182217	-1.04547568636327\\
1.07874617211882	-1.04226037828318\\
1.08179636314911	-1.03909413850592\\
1.08467163189589	-1.03609239499202\\
1.08726990652951	-1.03336544859759\\
1.08949973404015	-1.03101422372654\\
1.09128323770512	-1.02912627753052\\
1.09255856291452	-1.02777224451829\\
1.09328197089036	-1.02700269333926\\
1.09362388106462	-1.02663859598457\\
1.09434649054755	-1.02586829497078\\
1.09561777335247	-1.02451046588807\\
1.09739000699622	-1.02261193643769\\
1.09959658023423	-1.0202388743511\\
1.10215499860873	-1.01747450043811\\
1.10497027924909	-1.01441642434268\\
1.10793874809596	-1.01117344232707\\
1.11095206564111	-1.00786184958443\\
1.11390129759143	-1.00460136333977\\
1.11668086052432	-1.00151078663121\\
1.11919219761004	-0.998703572041678\\
1.12134707107745	-0.996283466783436\\
1.1230703928679	-0.994340430970968\\
1.12430255757657	-0.992947007159391\\
1.12500143640756	-0.992155112913764\\
1.1253317412955	-0.99178045556103\\
1.12602979847471	-0.990987836931919\\
1.12725780353612	-0.989590745897982\\
1.12896952843838	-0.987637486053272\\
1.13110047318422	-0.985196284789201\\
1.13357079805071	-0.982352913064687\\
1.13628863302854	-0.979207915843273\\
1.13915377258844	-0.975873292183738\\
1.14206158360148	-0.972468682920782\\
1.14490694593596	-0.969117167915\\
1.14758805996193	-0.965940808037851\\
1.15000998111324	-0.963056095635097\\
1.15208777393747	-0.960569498341383\\
1.15374921314286	-0.958573290454222\\
1.15493700135298	-0.957141850984372\\
1.15561066133009	-0.956328395176167\\
1.15592903496066	-0.955943547566962\\
1.156601850938	-0.955129393541419\\
1.15778536636316	-0.95369441931644\\
1.15943489325811	-0.95168835670904\\
1.16148810652659	-0.94918142543841\\
1.16386789997267	-0.946261861966973\\
1.16648560711298	-0.943033047352135\\
1.16924458983908	-0.939610072919637\\
1.1720440246616	-0.936115807074655\\
1.17478270935114	-0.932676570848435\\
1.17736272853434	-0.92941756248641\\
1.17969284360747	-0.926458199133298\\
1.18169150525785	-0.923907563775427\\
1.18328942223827	-0.921860153829753\\
1.18443166174629	-0.920392111359568\\
1.18507943804846	-0.919557896771458\\
1.18538556622533	-0.919163238703909\\
1.18603247701264	-0.918328352753663\\
1.18717033481472	-0.916856911483956\\
1.18875603581847	-0.914800025855464\\
1.19072949133597	-0.912229838616771\\
1.19301640479284	-0.909236964655075\\
1.19553140073472	-0.905927519097019\\
1.19818150384416	-0.902419571954064\\
1.20086979977198	-0.898839097945575\\
1.20349910406543	-0.895315534609848\\
1.20597548223841	-0.891977094010738\\
1.2082114916911	-0.888946000241609\\
1.21012904972988	-0.886333843988736\\
1.2116618675342	-0.884237252530978\\
1.21275743108763	-0.882734055841137\\
1.21337868443785	-0.881879905742205\\
1.21367226504946	-0.881475826696179\\
1.21429263222391	-0.880621032752864\\
1.21538370947463	-0.879114576573313\\
1.21690401969173	-0.877008897821517\\
1.21879576989593	-0.874377991079261\\
1.22098754645609	-0.871314760232574\\
1.22339734920218	-0.867927949754508\\
1.22593595736315	-0.864338491821405\\
1.22851046137274	-0.860675343144986\\
1.23102779046421	-0.857070930031357\\
1.23339808374069	-0.853656351832975\\
1.23553778090158	-0.850556518971435\\
1.23737234293049	-0.847885419706413\\
1.23883854885258	-0.845741715819214\\
1.23988635526246	-0.844204848383365\\
1.24048047255868	-0.843331605716634\\
1.24076121587642	-0.842918504469364\\
1.24135442721051	-0.842044646111404\\
1.24239764714835	-0.84050466171238\\
1.24385106621616	-0.838352267887985\\
1.24565924417799	-0.835663238029491\\
1.2477537208226	-0.832532673336828\\
1.25005595218854	-0.829071840311803\\
1.25248056010126	-0.825404413950171\\
1.254938731468	-0.821662205691303\\
1.25734160105758	-0.817980499920351\\
1.25960347024428	-0.814493153899134\\
1.26164474349059	-0.811327641105966\\
1.26339449901839	-0.808600234881285\\
1.26479264609004	-0.806411534141571\\
1.26579166129794	-0.804842512662327\\
1.26635805621812	-0.803951039212882\\
1.26662568518222	-0.803529323445423\\
1.26719115524798	-0.802637263065514\\
1.26818548834081	-0.801065270225696\\
1.26957058191019	-0.798868285481543\\
1.27129340317631	-0.79612378625463\\
1.27328851290979	-0.792928977205384\\
1.27548090087117	-0.789397537057765\\
1.27778911574037	-0.78565576157465\\
1.28012852854588	-0.781838186841083\\
1.28241456729141	-0.778082821811905\\
1.28456578019651	-0.774526149557346\\
1.28650661503799	-0.7712980808115\\
1.28816983726723	-0.768517059247819\\
1.28949854568607	-0.766285521638974\\
1.2904477837846	-0.764685894551104\\
1.29098589736533	-0.763777070095612\\
1.29124014785832	-0.763347155990516\\
1.29177731860506	-0.762437773944554\\
1.29272178356617	-0.760835324031084\\
1.29403718471699	-0.758595916525871\\
1.29567294907081	-0.755798656419926\\
1.29756672296073	-0.752542755904916\\
1.29964710389532	-0.748944193739771\\
1.30183664779159	-0.745131761815826\\
1.30405499331788	-0.741242588092924\\
1.30622194517511	-0.737417269897412\\
1.30826037881119	-0.73379478141562\\
1.31009885987817	-0.730507342431219\\
1.31167390740932	-0.727675450061065\\
1.31293186590055	-0.725403277841292\\
1.31383039010631	-0.723774623783607\\
1.31433969129446	-0.72284934522208\\
1.31458031240181	-0.722411657052662\\
1.31508865370685	-0.721485850790934\\
1.31598231846335	-0.719854525228412\\
1.31722672905348	-0.717574904986979\\
1.31877382219306	-0.714727644560012\\
1.32056439131323	-0.711413865759957\\
1.32253071213622	-0.707751732923682\\
1.32459942424409	-0.703872406968934\\
1.32669451325195	-0.699915472401612\\
1.32874023970101	-0.696023976166992\\
1.33066388238018	-0.692339246416753\\
1.3323981953138	-0.688995681499178\\
1.3338835137651	-0.686115713058422\\
1.33506948087558	-0.683805148587379\\
1.33591640445365	-0.682149074844801\\
1.33639639063043	-0.681208255315474\\
1.33662314488815	-0.680763225027114\\
1.33710215508	-0.679821908208627\\
1.33794413769267	-0.678163316918432\\
1.3391163296391	-0.675845733650736\\
1.34057322477031	-0.672951282805034\\
1.34225882204517	-0.669582896019532\\
1.3441091422353	-0.665860806595104\\
1.34605498098568	-0.661918415035914\\
1.3480247458752	-0.657897624640865\\
1.34994722803107	-0.653943790804091\\
1.35175418135025	-0.650200456168804\\
1.35338261459305	-0.646804065012957\\
1.35477673813451	-0.643878862682747\\
1.35588954345787	-0.64153218620861\\
1.35668403059695	-0.639850327125986\\
1.35713422807395	-0.638894895104141\\
1.35734689170295	-0.638442961888004\\
1.35779609805639	-0.637487063478813\\
1.35858556759005	-0.635802843290305\\
1.35968438408085	-0.633449584171225\\
1.36104964342407	-0.630510799380321\\
1.36262860537263	-0.627091128800458\\
1.36436109888727	-0.623312756040766\\
1.36618214397222	-0.619311189541633\\
1.36802464082328	-0.615230511353538\\
1.36982198142817	-0.611218241871257\\
1.37151046214259	-0.607419996570269\\
1.37303140862755	-0.603974131004166\\
1.37433296142755	-0.601006581606039\\
1.3753715067593	-0.59862610901517\\
1.37611277339649	-0.596920124384361\\
1.37653273788315	-0.595951022766055\\
1.37673110101013	-0.595492632625661\\
1.37715006021271	-0.594523095982086\\
1.37788623755623	-0.59281490901725\\
1.37891059419219	-0.590428296429427\\
1.38018287040129	-0.587448077919108\\
1.38165363877874	-0.583980498346886\\
1.38326659585594	-0.580149571049672\\
1.38496105012384	-0.576092778673615\\
1.38667446061448	-0.571956239829184\\
1.38834488591022	-0.567889494326968\\
1.38991322769326	-0.564040086769824\\
1.39132518642983	-0.560548147446755\\
1.3925328840129	-0.557541179593689\\
1.39349614443418	-0.555129260125138\\
1.39418345902879	-0.55340083354701\\
1.39457277607088	-0.552419018718541\\
1.39475664293536	-0.551954624029619\\
1.39514494152494	-0.550972405967275\\
1.39582710016017	-0.549241938000413\\
1.39677598602495	-0.54682432724233\\
1.39795402351692	-0.543805616128457\\
1.39931514685243	-0.540293549646268\\
1.4008069756983	-0.536413848474265\\
1.40237316692735	-0.532305833785575\\
1.40395580012829	-0.528117516549234\\
1.40549766160678	-0.524000308413906\\
1.40694431669445	-0.52010353750112\\
1.40824589424983	-0.516568970543611\\
1.40935854476426	-0.513525551749842\\
1.41024556965332	-0.511084565676928\\
1.41087825390884	-0.509335402899836\\
1.41123653929744	-0.508341843793902\\
1.41140572844503	-0.507871902857944\\
1.41176298321778	-0.506877972707473\\
1.4123904499365	-0.505126931501549\\
1.41326292859432	-0.502680708463143\\
1.41434556478838	-0.499626483849133\\
1.41559569981755	-0.496073396442576\\
1.41696492817713	-0.492148750192437\\
1.41840131072568	-0.487993567305646\\
1.41985160476901	-0.483757605040848\\
1.42126338079913	-0.479593997459767\\
1.42258692151752	-0.475653708833767\\
1.4237768333918	-0.472080002432669\\
1.42479333878585	-0.469003136185112\\
1.42560325275623	-0.466535492466387\\
1.42618068228968	-0.464767319702814\\
1.42650758244036	-0.463762996842299\\
1.4266619269018	-0.46328797343427\\
1.42698778529039	-0.462283312084733\\
1.42755994085871	-0.460513425706009\\
1.42835515127847	-0.458041004514083\\
1.4293413177434	-0.454954280550891\\
1.43047923073388	-0.451363678688267\\
1.43172450734409	-0.447397960512011\\
1.43302966367598	-0.443199710090968\\
1.43434618729659	-0.438920283181052\\
1.43562648462583	-0.434714385132219\\
1.43682560480004	-0.430734467382164\\
1.43790267669386	-0.427125148354238\\
1.43882203379945	-0.4240178711484\\
1.43955403756384	-0.421526005050292\\
1.44007564252199	-0.419740567273281\\
1.44037083482377	-0.418726471803597\\
1.4405101822797	-0.418246834714251\\
1.44080432270124	-0.417232433645106\\
1.44132060247069	-0.415445448757758\\
1.44203775987571	-0.412949269393529\\
1.44292648338427	-0.409833092305037\\
1.44395105135333	-0.40620851947689\\
1.4450711472765	-0.402205643059572\\
1.44624378936	-0.39796846827058\\
1.44742524330802	-0.393649799993246\\
1.44857279843749	-0.389405762190249\\
1.44964631468069	-0.385390143014454\\
1.45060948365412	-0.381748773321826\\
1.45143078517677	-0.378614151665166\\
1.45208415633583	-0.376100522358666\\
1.45254942195756	-0.374299581579742\\
1.45281261509128	-0.373276714290682\\
1.4529368280226	-0.372792936863919\\
1.453198960196	-0.37176979716655\\
1.45365885466077	-0.369967477308916\\
1.45429725130328	-0.367450003200052\\
1.45508765479267	-0.364307448276828\\
1.45599786661542	-0.360652481498934\\
1.45699167645211	-0.356616397196303\\
1.45803064703105	-0.352344479619321\\
1.45907586535407	-0.347990831978759\\
1.46008954578541	-0.343712842774525\\
1.46103639866666	-0.339665485104303\\
1.46188471418822	-0.335995658339228\\
1.4626071496025	-0.332836785724874\\
1.46318124335777	-0.330303873858635\\
1.46358971048207	-0.328489207388921\\
1.46382064470788	-0.327458577727007\\
1.46392960053142	-0.326971137392744\\
1.46415946576389	-0.325940268782508\\
1.46456252106367	-0.324124392626689\\
1.46512152692326	-0.321588108216191\\
1.46581283036065	-0.318422276780539\\
1.46660778776791	-0.314740523063842\\
1.46747433074779	-0.310675214003824\\
1.46837860448366	-0.306372769505744\\
1.46928655567738	-0.301988439026554\\
1.47016536103039	-0.297680720279936\\
1.47098461612022	-0.293605618368669\\
1.4717172410049	-0.2899109562071\\
1.47234009735426	-0.286730950060945\\
1.47283434714452	-0.284181255313171\\
1.47318561266367	-0.282354654009384\\
1.47338406007737	-0.281317279081666\\
1.47347765126689	-0.28082665688466\\
1.47367502270918	-0.279789076704417\\
1.47402084107705	-0.27796143630095\\
1.47449990448242	-0.275408844595327\\
1.47509142563479	-0.272222860940658\\
1.47577034409958	-0.26851795373157\\
1.47650876504935	-0.264427431883399\\
1.47727744953314	-0.2600987064575\\
1.47804723755936	-0.255688019944537\\
1.47879030055925	-0.251354822853862\\
1.47948114935179	-0.247255998335141\\
1.48009736058728	-0.243540146962572\\
1.48062002318771	-0.240342145566757\\
1.48103394124809	-0.237778184178343\\
1.48132765850543	-0.235941450675439\\
1.48149342326338	-0.234898354245723\\
1.48157155745566	-0.234405034370848\\
1.48173624032599	-0.233361766586966\\
1.48202448048099	-0.231524165596274\\
1.48242312865439	-0.228957785695358\\
1.48291428376178	-0.225754794002893\\
1.48347649327354	-0.222030389597532\\
1.48408606346086	-0.217918691812413\\
1.4847184000938	-0.213567957388079\\
1.48534926526466	-0.209135267656424\\
1.48595585259797	-0.204780868564065\\
1.48651761330887	-0.200662366482835\\
1.48701680276909	-0.196928992995948\\
1.48743875581569	-0.193716152391751\\
1.48777193365904	-0.191140454683037\\
1.48800781279109	-0.189295401615233\\
1.48814073130349	-0.188247613093762\\
1.48820333138953	-0.187752082388176\\
1.48833516316579	-0.186704156580004\\
1.48856554064967	-0.184858408492406\\
1.4888833801735	-0.182280773103318\\
1.48927368452511	-0.179063934339154\\
1.48971863025093	-0.175323708275016\\
1.49019874810363	-0.171194892302252\\
1.49069411284579	-0.166826442529088\\
1.49118543257355	-0.162376124108341\\
1.49165494561179	-0.158004820280492\\
1.49208706385107	-0.153870705101072\\
1.49246873889627	-0.150123493888764\\
1.49278956597234	-0.14689898476197\\
1.49304167479235	-0.144314092635623\\
1.49321948301489	-0.142462540847542\\
1.49331942410722	-0.141411094275086\\
1.49336642830828	-0.14091384176777\\
1.49346527888843	-0.139862292111563\\
1.49363756634643	-0.138010218457584\\
1.49387428355144	-0.13542387139525\\
1.494163351964	-0.132196360190873\\
1.49449059479616	-0.128444003619521\\
1.49484078649589	-0.124302144102001\\
1.49519869048208	-0.119920290112522\\
1.49554997989348	-0.115456734929667\\
1.49588195528399	-0.111072840315451\\
1.4961840046031	-0.106927191910406\\
1.4964477885661	-0.103169841017738\\
1.49666717305405	-0.0999368455695553\\
1.49683796404975	-0.0973453100020248\\
1.49695752588753	-0.0954890867517408\\
1.49702439092999	-0.0944350197791241\\
1.49705575285861	-0.0939365361982656\\
1.49712152468905	-0.0928824004465788\\
1.49723555209425	-0.0910258289993112\\
1.49739091336914	-0.0884333226760306\\
1.49757846056703	-0.0851983241953382\\
1.49778767755637	-0.0814375402396794\\
1.49800759750619	-0.077286724692693\\
1.4982276875284	-0.0728957908477612\\
1.49843859994319	-0.068423403892877\\
1.49863271006634	-0.064031244867004\\
1.49880439237907	-0.0598781544907995\\
1.49895002493694	-0.0561143719694728\\
1.49906775033077	-0.0528760807760862\\
1.49915705495207	-0.0502804593001009\\
1.49921825241199	-0.048421396455858\\
1.49925197541686	-0.047365749319924\\
1.4992676641226	-0.0468665266086374\\
1.49930029229448	-0.0458108450661906\\
1.4993559471156	-0.0439516080375059\\
1.49942979913755	-0.0413555009440202\\
1.49951564003432	-0.0381162077399471\\
1.49960662470893	-0.0343507078397002\\
1.49969605587441	-0.0301950326170619\\
1.49977811473034	-0.0257993522382515\\
1.49984844200345	-0.0213225472173091\\
1.49990449529597	-0.0169264583104629\\
1.4999456411726	-0.0127700245618902\\
1.49997297860361	-0.00900352481085768\\
1.49998892872256	-0.00576313367469777\\
1.49999665883658	-0.00316598785523894\\
1.49999943152413	-0.00130592008758272\\
1.49999997921088	-0.000249734584588208\\
};

\node[right, align=left]
at (axis cs:-0.2,-1) {\Large$t = 0.5$};
\node[right, align=left]
at (axis cs:-1.8,-0.8) {};
\node[right, align=left]
at (axis cs:1,1.2) {\Large$t = 0,1$};
\end{axis}

\end{tikzpicture}%

==> conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xmin=0.000625,
xmax=0.02,
xminorticks=true,
xticklabel style = {font=\small},
xlabel={$\delta t$},
ymode=log,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative max error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	1.56785975991356e-06\\
0.005	1.97910349763935e-07\\
0.0025	2.48674040416431e-08\\
0.00125	3.11661261216979e-09\\
0.000625	3.89946811601247e-10\\
};
\addlegendentry{SDC$3$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	7.66672074795293e-09\\
0.005	4.86942344913234e-10\\
0.0025	2.43365485516631e-10\\
0.00125	1.68520937576639e-10\\
};
\addlegendentry{SDC$4$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.005	1.25e-07\\
0.0025	1.5625e-08\\
0.00125	1.953125e-09\\
0.000625	2.44140625e-10\\
};
\addlegendentry{$\mathcal{O}(\delta t^{3})$}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.02	1.6e-07\\
0.01	1e-08\\
0.005	6.25e-10\\
0.0025	3.90625e-11\\
0.00125	2.44140625e-12\\
};
\addlegendentry{$\mathcal{O}(\delta t^4)$}

\end{loglogaxis}

\end{tikzpicture}%

==> errorconv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xmin=0.001,
xmax=0.01,
xminorticks=true,
xticklabel style = {font=\small},
xlabel={$\delta t$},
ymode=log,
ymin=1e-13,
ymax=1e-4,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Absolute $\ell_{2}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, align=left,at={(0.03,0.80)},anchor=west, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001875	4.22617104936602e-09\\
0.00375	2.65914899832274e-08\\
0.0075	2.01597591727525e-07\\
};
\addlegendentry{SDC$3$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001875	1.83737972609818e-10\\
0.00375	7.95971890167656e-10\\
0.0075	1.18791211744236e-08\\
};
\addlegendentry{SDC$4$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001875	1.318359375e-09\\
0.00375	1.0546875e-08\\
0.0075	8.4375e-08\\
};
\addlegendentry{$\mathcal{O}(\delta t^{3})$}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.001875	1.95886762373886e-11\\
0.00375	3.13418819798218e-10\\
0.0075	5.01470111677149e-09\\
};
\addlegendentry{$\mathcal{O}(\delta t^4)$}

\end{loglogaxis}

\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> errorconv_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xmin=0.000625,
xmax=0.01,
xminorticks=true,
xticklabel style = {font=\small},
xlabel={$\delta t$},
ymode=log,
ymin=1e-13,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Absolute $\ell_{2}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000625	2.31948069224286e-12\\
0.00125	1.75978870041848e-11\\
0.0025	1.38789751724218e-10\\
0.005	1.08886408602556e-09\\
0.01	1.30471731194644e-08\\
};
\addlegendentry{SDC$3$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0025	1.14492683750893e-12\\
0.005	5.81695592130002e-12\\
0.01	5.25114306711836e-11\\
};
\addlegendentry{SDC$4$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.000625	4.8828125e-11\\
0.00125	3.90625e-10\\
0.0025	3.125e-09\\
0.005	2.5e-08\\
0.01	2e-07\\
};
\addlegendentry{$\mathcal{O}(\delta t^{3})$}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0025	3.90625e-13\\
0.005	6.25e-12\\
0.01	1e-10\\
};
\addlegendentry{$\mathcal{O}(\delta t^{4})$}

\end{loglogaxis}


\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../manuscript"
%%% End:


==> fredrik_kspace_K0_est.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


\begin{tikzpicture}

\begin{axis}[%
  width=4.0187in,
  height=3.1693in,
  at={(1.011in,0.683in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $k_\infty$},
ymode=log,
ymin=1e-16,
ymax=50,
yminorticks=true,
ytick distance=1e4,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Error, $\ewuf$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.000164513749962934\\
20	4.35237385260644e-07\\
25	1.06147057140914e-09\\
30	7.257351531141e-12\\
35	2.34257081790779e-13\\
40	1.79721773772723e-13\\
45	2.29175147143437e-13\\
50	2.14798921727684e-13\\
55	2.52934325192188e-13\\
60	1.79453703280291e-13\\
65	1.74791437706403e-13\\
70	2.04559144532665e-13\\
75	2.62631775625065e-13\\
80	2.71341890422365e-13\\
85	1.9183524518014e-13\\
90	2.50818616454282e-13\\
95	3.03601296273926e-13\\
100	2.10101307660692e-13\\
};
\addlegendentry{\large error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.000327156241436366\\
20	1.23622117542392e-06\\
25	1.36733165516655e-09\\
30	4.2744793229672e-13\\
35	1.00340917395878e-14\\
40	1.00000007308891e-14\\
45	1.00000000000041e-14\\
50	1e-14\\
55	1e-14\\
60	1e-14\\
65	1e-14\\
70	1e-14\\
75	1e-14\\
80	1e-14\\
85	1e-14\\
90	1e-14\\
95	1e-14\\
100	1e-14\\
};
\addlegendentry{\large estimate}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.0120486799516313\\
20	0.000800014434421489\\
25	6.33674834247509e-05\\
30	4.54592191323645e-06\\
35	8.66281254659321e-08\\
40	2.60834149307192e-09\\
45	6.6484107527657e-11\\
50	2.05760168012603e-12\\
55	2.26019708843095e-13\\
60	1.73011754186149e-13\\
65	1.72422428442427e-13\\
70	1.93917447513588e-13\\
75	2.16082834447632e-13\\
80	2.18746586605151e-13\\
85	2.41727592341634e-13\\
90	1.99544258549233e-13\\
95	2.04076247786438e-13\\
100	2.02224905002687e-13\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.0505067827359263\\
20	0.00428379829406637\\
25	0.000258691047130645\\
30	1.04889115440688e-05\\
35	2.76715970695472e-07\\
40	4.66158841244222e-09\\
45	4.95501141174086e-11\\
50	3.39386007231616e-13\\
55	1.13620952256383e-14\\
60	1.00034879130695e-14\\
65	1.0000005512361e-14\\
70	1.00000000053629e-14\\
75	1.00000000000032e-14\\
80	1e-14\\
85	1e-14\\
90	1e-14\\
95	1e-14\\
100	1e-14\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.148785685994904\\
20	0.0500019848177853\\
25	0.01951834705372\\
30	0.00740057001147764\\
35	0.00189588040604518\\
40	0.000621855103368363\\
45	0.000152624793992617\\
50	3.85319160648467e-05\\
55	1.02118460004368e-05\\
60	2.54632472259935e-06\\
65	3.49705967578478e-07\\
70	6.92608338932532e-08\\
75	1.23587151558135e-08\\
80	2.06164894348472e-09\\
85	3.42552652207408e-10\\
90	6.10489218455591e-11\\
95	1.0023441208826e-11\\
100	1.89248087288288e-12\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	1.10034085374538\\
20	0.346750911576057\\
25	0.113198695056166\\
30	0.0361012530979148\\
35	0.010899794884456\\
40	0.00305752353380076\\
45	0.000787239645504703\\
50	0.000184513727590428\\
55	3.91349725027229e-05\\
60	7.47855485302541e-06\\
65	1.28334845701105e-06\\
70	1.97253443444146e-07\\
75	2.70999712404202e-08\\
80	3.32247293860736e-09\\
85	3.63015063575012e-10\\
90	3.53153526369483e-11\\
95	3.06377366623959e-12\\
100	2.44723885842078e-13\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.310659605101951\\
20	0.15511911499648\\
25	0.0876661845175065\\
30	0.0510999197136731\\
35	0.0237028815138398\\
40	0.0126961838751578\\
45	0.00594167030508805\\
50	0.00284011306411412\\
55	0.00134690993034753\\
60	0.000631712296357399\\
65	0.000209828214446134\\
70	9.14034756134113e-05\\
75	3.47459898376489e-05\\
80	1.26016477398661e-05\\
85	4.74605326167538e-06\\
90	1.66641316564815e-06\\
95	5.43957298331901e-07\\
100	1.92780843304415e-07\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	3.38867538773454\\
20	1.36168931156309\\
25	0.607601535935349\\
30	0.283906989197564\\
35	0.134619457553696\\
40	0.0635703147993302\\
45	0.0295356064337676\\
50	0.0133900234805325\\
55	0.00588831111813903\\
60	0.00250078178413469\\
65	0.00102233785377252\\
70	0.000401259659565919\\
75	0.000150896794624903\\
80	5.4280175710187e-05\\
85	1.86518913405398e-05\\
90	6.11560153067792e-06\\
95	1.91153936563423e-06\\
100	5.69129114462404e-07\\
};

\node at (20,1e-10) {\large $\xi=3$};
\node at (52,1e-10) {\large $\xi=5$};
\node at (78,1e-10) {\large $\xi=10$};
\node at (90,1e-7) {\large $\xi=15$};



\end{axis}
\end{tikzpicture}%

==> fredrik_kspace_K1_est.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
  width=4.0187in,
  height=3.1693in,
  at={(1.011in,0.683in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $k_\infty$},
ymode=log,
ymin=1e-16,
ymax=50,
yminorticks=true,
ytick distance=1e4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={\Large Error, $\nabla\ewuf$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.000223508792078935\\
20	7.06575806615659e-07\\
25	1.65383736926523e-09\\
30	1.08591507809574e-11\\
35	2.59217122834068e-14\\
40	1.45949555026672e-14\\
45	1.21927993741473e-14\\
50	1.49853924526281e-14\\
55	1.19232024485522e-14\\
60	1.27405808090365e-14\\
65	1.41788229237255e-14\\
70	1.61572242835034e-14\\
75	8.87960041605652e-15\\
80	1.89522231140416e-14\\
85	1.1950906512021e-14\\
90	9.69893477724826e-15\\
95	1.08154585323494e-14\\
100	3.99172644535282e-15\\
};
\addlegendentry{\large error}

\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	8.29890322968294e-05\\
20	4.18119492092127e-07\\
25	5.78085998227111e-10\\
30	2.21786274463146e-13\\
35	1.00201786196169e-14\\
40	1.00000004944083e-14\\
45	1.00000000000031e-14\\
50	1e-14\\
55	1e-14\\
60	1e-14\\
65	1e-14\\
70	1e-14\\
75	1e-14\\
80	1e-14\\
85	1e-14\\
90	1e-14\\
95	1e-14\\
100	1e-14\\
};
\addlegendentry{\large estimate}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.0127717651488208\\
20	0.00122278714031825\\
25	0.000107833592800726\\
30	1.08503643490291e-05\\
35	2.41212061299357e-07\\
40	6.1937241184203e-09\\
45	1.31454503099482e-10\\
50	3.84606269750877e-12\\
55	1.8991999362553e-13\\
60	3.30236093816703e-14\\
65	1.55079328676946e-14\\
70	1.06263050574535e-14\\
75	1.50109592879191e-14\\
80	1.98250118073726e-14\\
85	1.94372616971614e-14\\
90	1.28065091882696e-14\\
95	1.79347304552381e-14\\
100	1.01916679164348e-14\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.0128119996479793\\
20	0.00144888864736854\\
25	0.000109369813420615\\
30	5.32142336337704e-06\\
35	1.63786645085305e-07\\
40	3.1533388575592e-09\\
45	3.77103922916693e-11\\
50	2.88516914205476e-13\\
55	1.12669126000952e-14\\
60	1.00035391051594e-14\\
65	1.00000060593723e-14\\
70	1.00000000063486e-14\\
75	1.00000000000041e-14\\
80	1e-14\\
85	1e-14\\
90	1e-14\\
95	1e-14\\
100	1e-14\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.109778576688432\\
20	0.0484007219129095\\
25	0.022569519996301\\
30	0.0113500725006431\\
35	0.00363941963796222\\
40	0.00124352125592895\\
45	0.000410857145449872\\
50	0.000112833464206897\\
55	2.92743710502828e-05\\
60	1.00916386334846e-05\\
65	1.48442950072973e-06\\
70	2.77107429651655e-07\\
75	4.45642729745857e-08\\
80	6.96086573397181e-09\\
85	1.0146631466553e-09\\
90	1.38882728159246e-10\\
95	2.16168752475032e-11\\
100	3.5947017648926e-12\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.27912970475569\\
20	0.11728315903136\\
25	0.0478597091540044\\
30	0.0183160897951388\\
35	0.00645173042880306\\
40	0.00206833198516923\\
45	0.000599115441460403\\
50	0.000156023605793966\\
55	3.64015531116941e-05\\
60	7.58860030891223e-06\\
65	1.41075382184909e-06\\
70	2.335158934628e-07\\
75	3.43735502556189e-08\\
80	4.49516806651878e-09\\
85	5.21837470828104e-10\\
90	5.37476754301166e-11\\
95	4.91632979551865e-12\\
100	4.06966663471713e-13\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
15	0.196779091114269\\
20	0.121639758818382\\
25	0.078830173603953\\
30	0.0562707107398258\\
35	0.02995330458782\\
40	0.0170131504600528\\
45	0.00978852569161039\\
50	0.00523416880183543\\
55	0.00276270635692042\\
60	0.00161024489276607\\
65	0.000643544612191186\\
70	0.000299729730387568\\
75	0.000117841705362472\\
80	4.94268562839396e-05\\
85	1.89180701907717e-05\\
90	6.90628325891267e-06\\
95	2.44487816889969e-06\\
100	8.26691825693381e-07\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.859624503872212\\
20	0.460570452009674\\
25	0.256890176843124\\
30	0.144041147089966\\
35	0.0796830087001205\\
40	0.0430035988122354\\
45	0.0224775746347914\\
50	0.011322516608171\\
55	0.00547703642531289\\
60	0.00253758029364407\\
65	0.00112383119920783\\
70	0.000475025971741511\\
75	0.000191397212652612\\
80	7.34388838017409e-05\\
85	2.68124890241236e-05\\
90	9.30845283746691e-06\\
95	3.07116490985441e-06\\
100	9.62515098196378e-07\\
};


\node at (20,1e-10) {\large $\xi=3$};
\node at (52,1e-10) {\large $\xi=5$};
\node at (78,1e-10) {\large $\xi=10$};
\node at (93,1.1e-7) {\large $\xi=15$};


\end{axis}
\end{tikzpicture}%

==> fredrik_real_K0_est.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


\begin{tikzpicture}

\begin{axis}[%
  width=4.0187in,
  height=3.1693in,
  at={(1.011in,0.683in)},
scale only axis,
xmin=0,
xmax=1.6,
xtick distance=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $r_c$},
ymode=log,
ymin=1e-16,
ymax=50,
ytick distance=1e4,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Error, $\ewur$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
execute at begin axis={
    \draw (rel axis cs:0,0) -- (rel axis cs:1,0)
          (rel axis cs:0,1) -- (rel axis cs:1,1);
}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.699184931674334\\
0.0418529862611203	0.638467913690762\\
0.0737059725222407	0.534482402861655\\
0.105558958783361	0.429736504303604\\
0.137411945044481	0.352726154732132\\
0.169264931305602	0.282139089683418\\
0.201117917566722	0.231953619310251\\
0.232970903827842	0.181371473384394\\
0.264823890088963	0.142809571209477\\
0.296676876350083	0.109598596927031\\
0.328529862611203	0.0858866394711645\\
0.360382848872324	0.058739298366476\\
0.392235835133444	0.0438276184528128\\
0.424088821394564	0.0329912144952847\\
0.455941807655685	0.0217768032720603\\
0.487794793916805	0.0149459487211414\\
0.519647780177925	0.0101641899271533\\
0.551500766439046	0.00659860357026272\\
0.583353752700166	0.00443141119433352\\
0.615206738961286	0.00281330326356445\\
0.647059725222407	0.00184133916883955\\
0.678912711483527	0.00114260502413556\\
0.710765697744647	0.00075902787589625\\
0.742618684005768	0.000469919908657813\\
0.774471670266888	0.000280484094321824\\
0.806324656528008	0.000168235501375859\\
0.838177642789129	9.81122356000742e-05\\
0.870030629050249	5.43893508361195e-05\\
0.901883615311369	2.91025856556736e-05\\
0.93373660157249	1.69502120678917e-05\\
0.96558958783361	9.48454427380166e-06\\
0.997442574094731	5.20129793065709e-06\\
1.02929556035585	2.7910300503632e-06\\
1.06114854661697	1.4399586046179e-06\\
1.09300153287809	7.62031545645318e-07\\
1.12485451913921	3.63649369758254e-07\\
1.15670750540033	1.79360798323667e-07\\
1.18856049166145	9.08283865645464e-08\\
1.22041347792257	4.29553113416806e-08\\
1.25226646418369	2.10329662405543e-08\\
1.28411945044481	9.65350023205675e-09\\
1.31597243670593	4.42164068669301e-09\\
1.34782542296705	1.89292242972623e-09\\
1.37967840922817	8.00768976333651e-10\\
1.41153139548929	3.55074762415991e-10\\
1.44338438175042	1.48559147172973e-10\\
1.47523736801154	6.39421284157744e-11\\
1.50709035427266	2.59105586066568e-11\\
1.53894334053378	1.00618681414134e-11\\
1.5707963267949	4.01444872293127e-12\\
};
\addlegendentry{\large error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	680.306235430977\\
0.0418529862611203	38.2644732948679\\
0.0737059725222407	11.9359210276676\\
0.105558958783361	5.5277988001407\\
0.137411945044481	3.04258724428055\\
0.169264931305602	1.83643725404045\\
0.201117917566722	1.16975543482617\\
0.232970903827842	0.769747385874788\\
0.264823890088963	0.516488588495305\\
0.296676876350083	0.3503479526533\\
0.328529862611203	0.238823836127074\\
0.360382848872324	0.162902596909362\\
0.392235835133444	0.110830432312994\\
0.424088821394564	0.075024949384061\\
0.455941807655685	0.0504353212015486\\
0.487794793916805	0.0336187865066656\\
0.519647780177925	0.0221926620615247\\
0.551500766439046	0.0144935568092197\\
0.583353752700166	0.0093564555325505\\
0.615206738961286	0.00596636448877697\\
0.647059725222407	0.00375585033426669\\
0.678912711483527	0.00233282773079352\\
0.710765697744647	0.00142902435367276\\
0.742618684005768	0.000863000952762709\\
0.774471670266888	0.000513630590922009\\
0.806324656528008	0.00030118232109832\\
0.838177642789129	0.000173953463905171\\
0.870030629050249	9.89373967382305e-05\\
0.901883615311369	5.54014807962692e-05\\
0.93373660157249	3.05375978961607e-05\\
0.96558958783361	1.65664032606488e-05\\
0.997442574094731	8.84373620417004e-06\\
1.02929556035585	4.64513196224266e-06\\
1.06114854661697	2.4002751463007e-06\\
1.09300153287809	1.22004390772351e-06\\
1.12485451913921	6.09952986784787e-07\\
1.15670750540033	2.99904175137132e-07\\
1.18856049166145	1.4500936411734e-07\\
1.22041347792257	6.89448949793537e-08\\
1.25226646418369	3.22306117787824e-08\\
1.28411945044481	1.48137705999399e-08\\
1.31597243670593	6.69369258497106e-09\\
1.34782542296705	2.97333213132777e-09\\
1.37967840922817	1.29829931991876e-09\\
1.41153139548929	5.57234323050297e-10\\
1.44338438175042	2.35077965667588e-10\\
1.47523736801154	9.74715585820957e-11\\
1.50709035427266	3.97208248340332e-11\\
1.53894334053378	1.59080651040721e-11\\
1.5707963267949	6.26127562131296e-12\\
};
\addlegendentry{\large estimate}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.01	0.409171441350409\\
0.0418529862611203	0.334059864640036\\
0.0737059725222407	0.238712425193285\\
0.105558958783361	0.160850907569177\\
0.137411945044481	0.106314079583839\\
0.169264931305602	0.068439576389602\\
0.201117917566722	0.043927546537931\\
0.232970903827842	0.0265101959721853\\
0.264823890088963	0.0157439656243007\\
0.296676876350083	0.00821327336912609\\
0.328529862611203	0.00475399677715057\\
0.360382848872324	0.00213672436197735\\
0.392235835133444	0.0010601436415521\\
0.424088821394564	0.000539897101370534\\
0.455941807655685	0.000226051616218944\\
0.487794793916805	9.27615525574086e-05\\
0.519647780177925	3.64752603528223e-05\\
0.551500766439046	1.41550917767399e-05\\
0.583353752700166	5.10695113007247e-06\\
0.615206738961286	1.75568659455004e-06\\
0.647059725222407	6.16963552602457e-07\\
0.678912711483527	1.84903132966127e-07\\
0.710765697744647	6.01386663420241e-08\\
0.742618684005768	1.82542140534175e-08\\
0.774471670266888	4.94779427672836e-09\\
0.806324656528008	1.30811634688978e-09\\
0.838177642789129	3.24533936660868e-10\\
0.870030629050249	7.65437025865566e-11\\
0.901883615311369	1.54408390953157e-11\\
0.93373660157249	3.61916038004314e-12\\
0.96558958783361	7.90248826522441e-13\\
0.997442574094731	1.54020419627745e-13\\
1.02929556035585	2.91909402323653e-14\\
1.06114854661697	5.23243674098856e-15\\
1.09300153287809	1.15808605145789e-15\\
1.12485451913921	4.28215888875103e-16\\
1.15670750540033	3.7558280817917e-16\\
1.18856049166145	3.72948263913496e-16\\
1.22041347792257	3.72944410143515e-16\\
1.25226646418369	3.72943135087342e-16\\
1.28411945044481	3.72943135087342e-16\\
1.31597243670593	3.72943135087342e-16\\
1.34782542296705	3.72943135087342e-16\\
1.37967840922817	3.72943135087342e-16\\
1.41153139548929	3.72943135087342e-16\\
1.44338438175042	3.72943135087342e-16\\
1.47523736801154	3.72943135087342e-16\\
1.50709035427266	3.72943135087342e-16\\
1.53894334053378	3.72943135087342e-16\\
1.5707963267949	3.72943135087342e-16\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	146.711221008919\\
0.0418529862611203	8.03669753821256\\
0.0737059725222407	2.3635256639878\\
0.105558958783361	0.999030188104695\\
0.137411945044481	0.485837373800759\\
0.169264931305602	0.250810069081337\\
0.201117917566722	0.132277030109939\\
0.232970903827842	0.0697682089568664\\
0.264823890088963	0.0363236570700078\\
0.296676876350083	0.0185074848437449\\
0.328529862611203	0.00917368804622615\\
0.360382848872324	0.00440465890037228\\
0.392235835133444	0.00204202368656144\\
0.424088821394564	0.000911852157972332\\
0.455941807655685	0.000391444304423554\\
0.487794793916805	0.00016129956125455\\
0.519647780177925	6.37200364487229e-05\\
0.551500766439046	2.41077429771176e-05\\
0.583353752700166	8.72785234880306e-06\\
0.615206738961286	3.02148030858951e-06\\
0.647059725222407	9.99612588336435e-07\\
0.678912711483527	3.15877765416425e-07\\
0.710765697744647	9.52990266250379e-08\\
0.742618684005768	2.74392385687394e-08\\
0.774471670266888	7.53742687695434e-09\\
0.806324656528008	1.97475253513243e-09\\
0.838177642789129	4.93317891924841e-10\\
0.870030629050249	1.17480239255201e-10\\
0.901883615311369	2.66647761057159e-11\\
0.93373660157249	5.76731233643297e-12\\
0.96558958783361	1.18861079344806e-12\\
0.997442574094731	2.33500162935274e-13\\
1.02929556035585	4.38378301185962e-14\\
1.06114854661697	7.98833429396485e-15\\
1.09300153287809	1.53888891411918e-15\\
1.12485451913921	4.34643617417901e-16\\
1.15670750540033	2.54722404117067e-16\\
1.18856049166145	2.26826182875346e-16\\
1.22041347792257	2.22710616393243e-16\\
1.25226646418369	2.22132903163493e-16\\
1.28411945044481	2.22055746651654e-16\\
1.31597243670593	2.22045942923239e-16\\
1.34782542296705	2.22044757834918e-16\\
1.37967840922817	2.22044621554134e-16\\
1.41153139548929	2.22044606645842e-16\\
1.44338438175042	2.22044605094468e-16\\
1.47523736801154	2.22044604940905e-16\\
1.50709035427266	2.22044604926446e-16\\
1.53894334053378	2.22044604925151e-16\\
1.5707963267949	2.22044604925041e-16\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.01	0.187553455161797\\
0.0418529862611203	0.110961722739225\\
0.0737059725222407	0.0482068741457576\\
0.105558958783361	0.0194514935980138\\
0.137411945044481	0.00577192277287467\\
0.169264931305602	0.00160963670734627\\
0.201117917566722	0.000409747899280907\\
0.232970903827842	8.45757469744773e-05\\
0.264823890088963	1.55069027625681e-05\\
0.296676876350083	1.71741071309136e-06\\
0.328529862611203	2.24634546848288e-07\\
0.360382848872324	1.88154241866397e-08\\
0.392235835133444	1.52740417323858e-09\\
0.424088821394564	1.09969606712736e-10\\
0.455941807655685	5.83894052678065e-12\\
0.487794793916805	2.59580214258231e-13\\
0.519647780177925	8.41402654131882e-15\\
0.551500766439046	5.2422995841482e-16\\
0.583353752700166	3.02905946955615e-16\\
0.615206738961286	2.97894364988146e-16\\
0.647059725222407	2.97894206136889e-16\\
0.678912711483527	2.97894206136889e-16\\
0.710765697744647	2.97894206136889e-16\\
0.742618684005768	2.97894206136889e-16\\
0.774471670266888	2.97894206136889e-16\\
0.806324656528008	2.97894206136889e-16\\
0.838177642789129	2.97894206136889e-16\\
0.870030629050249	2.97894206136889e-16\\
0.901883615311369	2.97894206136889e-16\\
0.93373660157249	2.97894206136889e-16\\
0.96558958783361	2.97894206136889e-16\\
0.997442574094731	2.97894206136889e-16\\
1.02929556035585	2.97894206136889e-16\\
1.06114854661697	2.97894206136889e-16\\
1.09300153287809	2.97894206136889e-16\\
1.12485451913921	2.97894206136889e-16\\
1.15670750540033	2.97894206136889e-16\\
1.18856049166145	2.97894206136889e-16\\
1.22041347792257	2.97894206136889e-16\\
1.25226646418369	2.97894206136889e-16\\
1.28411945044481	2.97894206136889e-16\\
1.31597243670593	2.97894206136889e-16\\
1.34782542296705	2.97894206136889e-16\\
1.37967840922817	2.97894206136889e-16\\
1.41153139548929	2.97894206136889e-16\\
1.44338438175042	2.97894206136889e-16\\
1.47523736801154	2.97894206136889e-16\\
1.50709035427266	2.97894206136889e-16\\
1.53894334053378	2.97894206136889e-16\\
1.5707963267949	2.97894206136889e-16\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	18.2018753510154\\
0.0418529862611203	0.880910954604218\\
0.0737059725222407	0.196571333944968\\
0.105558958783361	0.0541436890732535\\
0.137411945044481	0.0147357896720995\\
0.169264931305602	0.0036563235256801\\
0.201117917566722	0.000795985457450841\\
0.232970903827842	0.000148834363311618\\
0.264823890088963	2.35919610160828e-05\\
0.296676876350083	3.14307399936159e-06\\
0.328529862611203	3.49854765044135e-07\\
0.360382848872324	3.23963905164664e-08\\
0.392235835133444	2.48765163675777e-09\\
0.424088821394564	1.5801637368018e-10\\
0.455941807655685	8.28725801104046e-12\\
0.487794793916805	3.58498706812949e-13\\
0.519647780177925	1.29753080334282e-14\\
0.551500766439046	5.95437235452454e-16\\
0.583353752700166	2.31028907053189e-16\\
0.615206738961286	2.2222213354907e-16\\
0.647059725222407	2.22047484019332e-16\\
0.678912711483527	2.22044643227139e-16\\
0.710765697744647	2.22044605342838e-16\\
0.742618684005768	2.22044604928767e-16\\
0.774471670266888	2.22044604925059e-16\\
0.806324656528008	2.22044604925031e-16\\
0.838177642789129	2.22044604925031e-16\\
0.870030629050249	2.22044604925031e-16\\
0.901883615311369	2.22044604925031e-16\\
0.93373660157249	2.22044604925031e-16\\
0.96558958783361	2.22044604925031e-16\\
0.997442574094731	2.22044604925031e-16\\
1.02929556035585	2.22044604925031e-16\\
1.06114854661697	2.22044604925031e-16\\
1.09300153287809	2.22044604925031e-16\\
1.12485451913921	2.22044604925031e-16\\
1.15670750540033	2.22044604925031e-16\\
1.18856049166145	2.22044604925031e-16\\
1.22041347792257	2.22044604925031e-16\\
1.25226646418369	2.22044604925031e-16\\
1.28411945044481	2.22044604925031e-16\\
1.31597243670593	2.22044604925031e-16\\
1.34782542296705	2.22044604925031e-16\\
1.37967840922817	2.22044604925031e-16\\
1.41153139548929	2.22044604925031e-16\\
1.44338438175042	2.22044604925031e-16\\
1.47523736801154	2.22044604925031e-16\\
1.50709035427266	2.22044604925031e-16\\
1.53894334053378	2.22044604925031e-16\\
1.5707963267949	2.22044604925031e-16\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.01	0.113095007791622\\
0.0418529862611203	0.0452799341915577\\
0.0737059725222407	0.0102373823514063\\
0.105558958783361	0.00198272856930001\\
0.137411945044481	0.000196036201539599\\
0.169264931305602	1.43951088080358e-05\\
0.201117917566722	9.03151999282312e-07\\
0.232970903827842	3.25538539110444e-08\\
0.264823890088963	8.23480089835219e-10\\
0.296676876350083	8.98573383408922e-12\\
0.328529862611203	9.24505848333757e-14\\
0.360382848872324	7.44295703480745e-16\\
0.392235835133444	2.59635966587112e-16\\
0.424088821394564	2.53568878926248e-16\\
0.455941807655685	2.53568878926248e-16\\
0.487794793916805	2.53568878926248e-16\\
0.519647780177925	2.53568878926248e-16\\
0.551500766439046	2.53568878926248e-16\\
0.583353752700166	2.53568878926248e-16\\
0.615206738961286	2.53568878926248e-16\\
0.647059725222407	2.53568878926248e-16\\
0.678912711483527	2.53568878926248e-16\\
0.710765697744647	2.53568878926248e-16\\
0.742618684005768	2.53568878926248e-16\\
0.774471670266888	2.53568878926248e-16\\
0.806324656528008	2.53568878926248e-16\\
0.838177642789129	2.53568878926248e-16\\
0.870030629050249	2.53568878926248e-16\\
0.901883615311369	2.53568878926248e-16\\
0.93373660157249	2.53568878926248e-16\\
0.96558958783361	2.53568878926248e-16\\
0.997442574094731	2.53568878926248e-16\\
1.02929556035585	2.53568878926248e-16\\
1.06114854661697	2.53568878926248e-16\\
1.09300153287809	2.53568878926248e-16\\
1.12485451913921	2.53568878926248e-16\\
1.15670750540033	2.53568878926248e-16\\
1.18856049166145	2.53568878926248e-16\\
1.22041347792257	2.53568878926248e-16\\
1.25226646418369	2.53568878926248e-16\\
1.28411945044481	2.53568878926248e-16\\
1.31597243670593	2.53568878926248e-16\\
1.34782542296705	2.53568878926248e-16\\
1.37967840922817	2.53568878926248e-16\\
1.41153139548929	2.53568878926248e-16\\
1.44338438175042	2.53568878926248e-16\\
1.47523736801154	2.53568878926248e-16\\
1.50709035427266	2.53568878926248e-16\\
1.53894334053378	2.53568878926248e-16\\
1.5707963267949	2.53568878926248e-16\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	5.32615348859839\\
0.0418529862611203	0.209684111240814\\
0.0737059725222407	0.0295344909624121\\
0.105558958783361	0.00398449020120855\\
0.137411945044481	0.000412148545166887\\
0.169264931305602	3.01592288691005e-05\\
0.201117917566722	1.50250467089258e-06\\
0.232970903827842	4.98871641040201e-08\\
0.264823890088963	1.08959338166004e-09\\
0.296676876350083	1.55208568322328e-11\\
0.328529862611203	1.43552023392255e-13\\
0.360382848872324	1.07648162702875e-15\\
0.392235835133444	2.25322137172666e-16\\
0.424088821394564	2.22052674910745e-16\\
0.455941807655685	2.22044617654907e-16\\
0.487794793916805	2.22044604937876e-16\\
0.519647780177925	2.2204460492504e-16\\
0.551500766439046	2.22044604925031e-16\\
0.583353752700166	2.22044604925031e-16\\
0.615206738961286	2.22044604925031e-16\\
0.647059725222407	2.22044604925031e-16\\
0.678912711483527	2.22044604925031e-16\\
0.710765697744647	2.22044604925031e-16\\
0.742618684005768	2.22044604925031e-16\\
0.774471670266888	2.22044604925031e-16\\
0.806324656528008	2.22044604925031e-16\\
0.838177642789129	2.22044604925031e-16\\
0.870030629050249	2.22044604925031e-16\\
0.901883615311369	2.22044604925031e-16\\
0.93373660157249	2.22044604925031e-16\\
0.96558958783361	2.22044604925031e-16\\
0.997442574094731	2.22044604925031e-16\\
1.02929556035585	2.22044604925031e-16\\
1.06114854661697	2.22044604925031e-16\\
1.09300153287809	2.22044604925031e-16\\
1.12485451913921	2.22044604925031e-16\\
1.15670750540033	2.22044604925031e-16\\
1.18856049166145	2.22044604925031e-16\\
1.22041347792257	2.22044604925031e-16\\
1.25226646418369	2.22044604925031e-16\\
1.28411945044481	2.22044604925031e-16\\
1.31597243670593	2.22044604925031e-16\\
1.34782542296705	2.22044604925031e-16\\
1.37967840922817	2.22044604925031e-16\\
1.41153139548929	2.22044604925031e-16\\
1.44338438175042	2.22044604925031e-16\\
1.47523736801154	2.22044604925031e-16\\
1.50709035427266	2.22044604925031e-16\\
1.53894334053378	2.22044604925031e-16\\
1.5707963267949	2.22044604925031e-16\\
};

\node at (1.45,1e-8) {\large $\xi=3$};
\node at (1,1e-10) {\large $\xi=5$};
\node at (0.6,1e-12) {\large $\xi=10$};
\node at (0.22,1e-14) {\large $\xi=15$};




\end{axis}
\end{tikzpicture}%


==> fredrik_real_K1_est.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


\begin{tikzpicture}

\begin{axis}[%
    width=4.0187in,
    height=3.1693in,
    at={(1.011in,0.683in)},
  scale only axis,
  xmin=0,
  xmax=1.6,
  xtick distance=0.4,
  xlabel style={font=\color{white!15!black}},
  xlabel={\Large $r_c$},
  ymode=log,
  ymin=1e-16,
  ymax=50,
  ytick distance=1e4,
  yminorticks=true,
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=left,
  ylabel style={font=\color{white!15!black}},
  ylabel={\Large Error, $\nabla\ewur$},
  xmajorgrids,
  ymajorgrids,
  yminorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  execute at begin axis={
      \draw (rel axis cs:0,0) -- (rel axis cs:1,0)
            (rel axis cs:0,1) -- (rel axis cs:1,1);
  }
  ]
  \addplot [color=black, line width=2.0pt]
    table[row sep=crcr]{%
0.05	5.7604916431882\\
0.1024412526481	4.21447201503005\\
0.1548825052962	2.70022967740854\\
0.2073237579443	1.90966352289744\\
0.2597650105924	1.2914592432038\\
0.312206263240499	0.926646197544137\\
0.364647515888599	0.61421255701028\\
0.417088768536699	0.371944554607997\\
0.469530021184799	0.238746161027128\\
0.521971273832899	0.129390540532561\\
0.574412526480999	0.070772646832267\\
0.626853779129099	0.0382211315929039\\
0.679295031777199	0.0190307389817253\\
0.731736284425298	0.00862059172604254\\
0.784177537073398	0.00385554797175823\\
0.836618789721498	0.00186808926446057\\
0.889060042369598	0.000772848954495503\\
0.941501295017698	0.000306638922368827\\
0.993942547665798	0.000114244843624529\\
1.0463838003139	3.84174717544087e-05\\
1.098825052962	1.446989550999e-05\\
1.1512663056101	4.67945457888267e-06\\
1.2037075582582	1.48302259431247e-06\\
1.2561488109063	4.2139601601862e-07\\
1.3085900635544	1.1983043703736e-07\\
1.3610313162025	3.42513745492808e-08\\
1.4134725688506	8.70277711817837e-09\\
1.4659138214987	2.25361498937927e-09\\
1.5183550741468	5.08542293091845e-10\\
1.5707963267949	1.19616154128577e-10\\
};
\addlegendentry{\large error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	34.1683683381184\\
0.1024412526481	15.5193236964791\\
0.1548825052962	9.09076629915173\\
0.2073237579443	5.72414637881964\\
0.2597650105924	3.66469515908466\\
0.312206263240499	2.32775548549283\\
0.364647515888599	1.44799790108105\\
0.417088768536699	0.875339802959652\\
0.469530021184799	0.511690725855993\\
0.521971273832899	0.288264928044564\\
0.574412526480999	0.156129066954895\\
0.626853779129099	0.081154467767802\\
0.679295031777199	0.0404290018053059\\
0.731736284425298	0.0192828578460404\\
0.784177537073398	0.00879807956291174\\
0.836618789721498	0.00383753827146212\\
0.889060042369598	0.00159929674012334\\
0.941501295017698	0.000636532805306694\\
0.993942547665798	0.000241859838515907\\
1.0463838003139	8.77039431191546e-05\\
1.098825052962	3.03436918671867e-05\\
1.1512663056101	1.00140506152035e-05\\
1.2037075582582	3.15177315346145e-06\\
1.2561488109063	9.45860239717093e-07\\
1.3085900635544	2.70619024397474e-07\\
1.3610313162025	7.38056254144018e-08\\
1.4134725688506	1.91852560734564e-08\\
1.4659138214987	4.75275817670848e-09\\
1.5183550741468	1.12197141897522e-09\\
1.5707963267949	2.52370293635306e-10\\
};
\addlegendentry{\large estimate}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.05	4.54102723049103\\
0.1024412526481	2.85415418303376\\
0.1548825052962	1.36297075764668\\
0.2073237579443	0.683592579831275\\
0.2597650105924	0.285583485224781\\
0.312206263240499	0.125955053148722\\
0.364647515888599	0.0466926016993664\\
0.417088768536699	0.0138927198888\\
0.469530021184799	0.00432771850786486\\
0.521971273832899	0.00102018500455027\\
0.574412526480999	0.000232538605340891\\
0.626853779129099	4.46666290613793e-05\\
0.679295031777199	7.52297199864677e-06\\
0.731736284425298	1.01656393682973e-06\\
0.784177537073398	1.21196815415518e-07\\
0.836618789721498	1.53330866508591e-08\\
0.889060042369598	1.56732987454583e-09\\
0.941501295017698	1.29837696998836e-10\\
0.993942547665798	9.56806309324953e-12\\
1.0463838003139	5.85967164726229e-13\\
1.098825052962	3.5487673738186e-14\\
1.1512663056101	2.48263601696848e-15\\
1.2037075582582	1.54461765292022e-15\\
1.2561488109063	1.54544307542172e-15\\
1.3085900635544	1.54283979330286e-15\\
1.3610313162025	1.54468547167284e-15\\
1.4134725688506	1.54682934007579e-15\\
1.4659138214987	1.54985112865269e-15\\
1.5183550741468	1.54984365235432e-15\\
1.5707963267949	1.54900527160605e-15\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	19.6971644713985\\
0.1024412526481	7.87232110642142\\
0.1548825052962	3.71588225708417\\
0.2073237579443	1.72657134536188\\
0.2597650105924	0.746972999481753\\
0.312206263240499	0.293615220007324\\
0.364647515888599	0.1035056836975\\
0.417088768536699	0.0324719902738707\\
0.469530021184799	0.00902104079597177\\
0.521971273832899	0.00221176347819312\\
0.574412526480999	0.000477429575615314\\
0.626853779129099	9.05727537696517e-05\\
0.679295031777199	1.50806008502651e-05\\
0.731736284425298	2.20149862784371e-06\\
0.784177537073398	2.8153811744967e-07\\
0.836618789721498	3.15199298080365e-08\\
0.889060042369598	3.08763324808874e-09\\
0.941501295017698	2.64522605881193e-10\\
0.993942547665798	1.98123585336351e-11\\
1.0463838003139	1.2970832311784e-12\\
1.098825052962	7.43924269400179e-14\\
1.1512663056101	3.92749078721973e-15\\
1.2037075582582	3.83716754968973e-16\\
1.2561488109063	2.2820399445699e-16\\
1.3085900635544	2.22249475868774e-16\\
1.3610313162025	2.22050553374214e-16\\
1.4134725688506	2.2204475567424e-16\\
1.4659138214987	2.22044608259197e-16\\
1.5183550741468	2.22044604989383e-16\\
1.5707963267949	2.22044604926115e-16\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.05	2.61206417704889\\
0.1024412526481	0.85447673065652\\
0.1548825052962	0.129636260544633\\
0.2073237579443	0.0156588749774309\\
0.2597650105924	0.00101778097123938\\
0.312206263240499	4.60711832580211e-05\\
0.364647515888599	1.07139055721104e-06\\
0.417088768536699	1.56844543493233e-08\\
0.469530021184799	1.38741654742976e-10\\
0.521971273832899	6.65467346449667e-13\\
0.574412526480999	2.44476053000651e-15\\
0.626853779129099	9.4735184027551e-16\\
0.679295031777199	9.57037849319632e-16\\
0.731736284425298	9.32159293032068e-16\\
0.784177537073398	8.96308276411185e-16\\
0.836618789721498	8.92441076042083e-16\\
0.889060042369598	8.8254760860919e-16\\
0.941501295017698	8.75091417468303e-16\\
0.993942547665798	8.68673650567359e-16\\
1.0463838003139	8.82238992629828e-16\\
1.098825052962	8.79615107443443e-16\\
1.1512663056101	8.46137112305942e-16\\
1.2037075582582	8.36488923178684e-16\\
1.2561488109063	8.33240365864172e-16\\
1.3085900635544	8.26395420994308e-16\\
1.3610313162025	8.39970118053283e-16\\
1.4134725688506	8.36458490388611e-16\\
1.4659138214987	8.3478600713527e-16\\
1.5183550741468	8.2539122015036e-16\\
1.5707963267949	8.10940708051831e-16\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	8.1647614461889\\
0.1024412526481	1.79165540726327\\
0.1548825052962	0.307378519289188\\
0.2073237579443	0.0343640209182643\\
0.2597650105924	0.00236799191807871\\
0.312206263240499	9.81426392091781e-05\\
0.364647515888599	2.41487810421136e-06\\
0.417088768536699	3.50057803531697e-08\\
0.469530021184799	2.97464847489887e-10\\
0.521971273832899	1.47699312896931e-12\\
0.574412526480999	4.49499277278426e-15\\
0.626853779129099	2.29237565440241e-16\\
0.679295031777199	2.22051639996894e-16\\
0.731736284425298	2.22044608918553e-16\\
0.784177537073398	2.22044604926346e-16\\
0.836618789721498	2.22044604925032e-16\\
0.889060042369598	2.22044604925031e-16\\
0.941501295017698	2.22044604925031e-16\\
0.993942547665798	2.22044604925031e-16\\
1.0463838003139	2.22044604925031e-16\\
1.098825052962	2.22044604925031e-16\\
1.1512663056101	2.22044604925031e-16\\
1.2037075582582	2.22044604925031e-16\\
1.2561488109063	2.22044604925031e-16\\
1.3085900635544	2.22044604925031e-16\\
1.3610313162025	2.22044604925031e-16\\
1.4134725688506	2.22044604925031e-16\\
1.4659138214987	2.22044604925031e-16\\
1.5183550741468	2.22044604925031e-16\\
1.5707963267949	2.22044604925031e-16\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr,forget plot]{%
0.05	1.48673484813805\\
0.1024412526481	0.169979326853669\\
0.1548825052962	0.00438942792051825\\
0.2073237579443	5.09994845993657e-05\\
0.2597650105924	1.4505478065103e-07\\
0.312206263240499	1.74476740061884e-10\\
0.364647515888599	4.30242007756412e-14\\
0.417088768536699	7.76967612598198e-16\\
0.469530021184799	7.48272924795623e-16\\
0.521971273832899	7.3707341071198e-16\\
0.574412526480999	7.15306543377005e-16\\
0.626853779129099	6.89019061126477e-16\\
0.679295031777199	6.69929628734263e-16\\
0.731736284425298	6.59280893426719e-16\\
0.784177537073398	6.33149524294782e-16\\
0.836618789721498	6.10535906548813e-16\\
0.889060042369598	5.99985454034106e-16\\
0.941501295017698	5.80355342995224e-16\\
0.993942547665798	5.77325542426119e-16\\
1.0463838003139	5.65679410815925e-16\\
1.098825052962	5.65055942079972e-16\\
1.1512663056101	5.56391824887679e-16\\
1.2037075582582	5.45047669874988e-16\\
1.2561488109063	5.35953699287807e-16\\
1.3085900635544	5.35229346707737e-16\\
1.3610313162025	5.35947861491264e-16\\
1.4134725688506	5.29198925247322e-16\\
1.4659138214987	5.291147223627e-16\\
1.5183550741468	5.37818503330621e-16\\
1.5707963267949	5.39986393674738e-16\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.05	3.98231138710185\\
0.1024412526481	0.321711085047354\\
0.1548825052962	0.0102168777686005\\
0.2073237579443	0.000106315140644293\\
0.2597650105924	3.42871301866058e-07\\
0.312206263240499	3.34412140409197e-10\\
0.364647515888599	9.75876659427255e-14\\
0.417088768536699	2.30442103042809e-16\\
0.469530021184799	2.22044818405686e-16\\
0.521971273832899	2.22044604926626e-16\\
0.574412526480999	2.22044604925031e-16\\
0.626853779129099	2.22044604925031e-16\\
0.679295031777199	2.22044604925031e-16\\
0.731736284425298	2.22044604925031e-16\\
0.784177537073398	2.22044604925031e-16\\
0.836618789721498	2.22044604925031e-16\\
0.889060042369598	2.22044604925031e-16\\
0.941501295017698	2.22044604925031e-16\\
0.993942547665798	2.22044604925031e-16\\
1.0463838003139	2.22044604925031e-16\\
1.098825052962	2.22044604925031e-16\\
1.1512663056101	2.22044604925031e-16\\
1.2037075582582	2.22044604925031e-16\\
1.2561488109063	2.22044604925031e-16\\
1.3085900635544	2.22044604925031e-16\\
1.3610313162025	2.22044604925031e-16\\
1.4134725688506	2.22044604925031e-16\\
1.4659138214987	2.22044604925031e-16\\
1.5183550741468	2.22044604925031e-16\\
1.5707963267949	2.22044604925031e-16\\
};


\node at (1.5,5e-8) {\large $\xi=3$};
\node at (1.05,5e-10) {\large $\xi=5$};
\node at (0.62,5e-12) {\large $\xi=10$};
\node at (0.25,1e-14) {\large $\xi=15$};


\end{axis}
\end{tikzpicture}%


==> mh_conv_a10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=1500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N_{u}$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800},
xticklabels={$50$,$100$,$200$,$400$,$800$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
42	5.85473302403221\\
50	1.024\\
58	0.232124009929528\\
70	0.0354013317464144\\
84	0.00571751271878145\\
100	0.001\\
118	0.000191064466913606\\
142	2.99996754374043e-05\\
168	5.58350851443501e-06\\
202	8.84069291692366e-07\\
242	1.45159792992328e-07\\
288	2.54727083052625e-08\\
344	4.3093877648689e-09\\
412	7.09623255631185e-10\\
492	1.20323088858919e-10\\
588	2.02407564521926e-11\\
702	3.44055796227802e-12\\
840	5.71751271878145e-13\\
1004	9.60866101010267e-14\\
1202	1.58838334029522e-14\\
};
\addlegendentry{$\mathcal{O}(\Nu^{-10})$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.0368031766567311\\
50	0.017520502478261\\
58	0.0102283653288061\\
70	0.0113667996780811\\
84	0.0024803455120461\\
100	0.00079179528778441\\
118	0.000245822920885157\\
142	0.000136865190792863\\
168	9.06470581020844e-05\\
202	1.88363089817118e-05\\
242	4.85530997265533e-06\\
288	1.76049247521564e-06\\
344	1.63903358230871e-07\\
412	4.30128462389829e-08\\
492	1.82147146004504e-08\\
588	1.37156297689305e-09\\
702	4.63363828890922e-10\\
840	1.62661005666507e-11\\
1004	1.93598347002956e-11\\
1202	7.32977822007216e-11\\
};
\addlegendentry{$\|\nabla\mhu-\nabla\mhu_{*}\|_{\infty}$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.0101649586986913\\
50	0.00522837045556098\\
58	0.00273130057824989\\
70	0.00289395299002193\\
84	0.000408237109580724\\
100	0.000132551068336037\\
118	4.36354126827915e-05\\
142	1.69987599983588e-05\\
168	1.15548985159513e-05\\
202	1.81155455342188e-06\\
242	4.19570768532061e-07\\
288	1.57809273241574e-07\\
344	1.58256586152373e-08\\
412	4.82839653029613e-09\\
492	9.44861665971199e-10\\
588	7.43880604371609e-11\\
702	1.87494209435432e-11\\
840	8.48226253812222e-13\\
1004	1.14006351949698e-12\\
1202	2.56060101746613e-12\\
};
\addlegendentry{$\|\nabla\mhu-\nabla\mhu_{*}\|_{2}$}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
  table[row sep=crcr]{%
42	0.0067993361848937\\
50	0.00359381608992077\\
58	0.00224325177411346\\
70	0.00224591716810221\\
84	0.000206866339120952\\
100	5.46715731193013e-05\\
118	1.95677650373994e-05\\
142	8.38834874851399e-06\\
168	7.86915946614093e-06\\
202	1.17678831737978e-06\\
242	2.3768000880715e-07\\
288	9.60803705839045e-08\\
344	6.80364661736835e-09\\
412	3.23963216541968e-09\\
492	3.31592158134102e-10\\
588	1.25945152609982e-10\\
702	1.28388525443696e-10\\
840	1.38491722986268e-10\\
1004	1.31273558235686e-10\\
1202	1.38066110994753e-10\\
};
\addlegendentry{$\|\mhu-\mhu_{*}\|_{\infty}$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.00393103910674211\\
50	0.00162394858282795\\
58	0.00127722816843265\\
70	0.00161512603201258\\
84	0.000111477315810139\\
100	2.88327281264096e-05\\
118	7.94394214575315e-06\\
142	5.03601872320747e-06\\
168	5.33885877112663e-06\\
202	5.34558200150361e-07\\
242	7.7672817627203e-08\\
288	3.24665654396773e-08\\
344	2.30824600480951e-09\\
412	1.76169423629494e-09\\
492	1.12840803931226e-10\\
588	1.59568922668496e-11\\
702	1.45019351657634e-11\\
840	1.26569056042293e-11\\
1004	1.28716206620156e-11\\
1202	1.31516710899709e-11\\
};
\addlegendentry{$\|\mhu-\mhu_{*}\|_{2}$}


\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
42	1851.42914481471\\
50	323.817232401242\\
58	73.4040570988849\\
70	11.1948840521896\\
84	1.80803627423312\\
100	0.316227766016838\\
118	0.0604198895372876\\
142	0.00948673034480058\\
168	0.00176566042405578\\
202	0.000279567257115965\\
242	4.59035570534305e-05\\
288	8.05517764177172e-06\\
344	1.36274806578479e-06\\
412	2.24402576841845e-07\\
492	3.80495015901013e-08\\
588	6.40068919536775e-09\\
702	1.08799995826262e-09\\
840	1.80803627423312e-10\\
1004	3.03852540563786e-11\\
1202	5.0229091527992e-12\\
};

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> mh_conv_nxe800.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=1,
xmax=10000,
xminorticks=false,
xlabel style={font=\small\color{white!15!black}},
xlabel={$\mha$},
xtick={1,10,100,1000,10000},
xticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$},
%xtick={50,100,200,400,800},
%xticklabels={$50$,$100$,$200$,$400$,$800$},
xticklabel style = {font=\small},
ymin=1e-14,
ymax=1e-5,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={font=\small,at={(0.01,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
10000	1.39715379960729e-06\\
6158.48211066027	1.38085425345185e-06\\
3792.69019073225	1.33968908144118e-06\\
2335.72146909012	1.24325385069567e-06\\
1438.44988828766	1.0532574015969e-06\\
885.866790410083	7.67191090418505e-07\\
545.559478116852	4.57577070667081e-07\\
335.981828628378	2.29164569439598e-07\\
206.913808111479	1.01582626917091e-07\\
127.427498570313	4.18054302708088e-08\\
78.4759970351462	1.64567066666449e-08\\
48.3293023857175	6.20396554816113e-09\\
29.7635144163132	2.41619228794732e-09\\
18.3298071083244	9.22043362634684e-10\\
11.2883789168469	3.53561025232532e-10\\
6.95192796177561	1.37459917951016e-10\\
4.2813323987194	5.52932647442095e-11\\
2.63665089873036	2.41235446635515e-11\\
1.62377673918872	1.22796913178978e-11\\
1	8.17203862345907e-12\\
};
\addlegendentry{$\|\nabla\mhu-\nabla\mhu_{*}\|_{\infty}$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
10000	8.95631369468293e-08\\
6158.48211066027	8.84192066915416e-08\\
3792.69019073225	8.56340027328454e-08\\
2335.72146909012	7.91966742951452e-08\\
1438.44988828766	6.62564614774238e-08\\
885.866790410083	4.64805392173769e-08\\
545.559478116852	2.61217696409936e-08\\
335.981828628378	1.21906441509268e-08\\
206.913808111479	5.0973097711969e-09\\
127.427498570313	2.02501124509972e-09\\
78.4759970351462	7.88228281875515e-10\\
48.3293023857175	3.03985076340898e-10\\
29.7635144163132	1.16919956511787e-10\\
18.3298071083244	4.49529336125985e-11\\
11.2883789168469	1.73693833114493e-11\\
6.95192796177561	6.82529813408723e-12\\
4.2813323987194	2.80735343894925e-12\\
2.63665089873036	1.30961558110718e-12\\
1.62377673918872	8.17787639346156e-13\\
1	6.86895869500738e-13\\
};
\addlegendentry{$\|\nabla\mhu-\nabla\mhu_{*}\|_{2}$}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
  table[row sep=crcr]{%
10000	4.41077029835337e-11\\
6158.48211066027	1.05688846556171e-10\\
3792.69019073225	2.13591676640896e-10\\
2335.72146909012	3.74982904988165e-10\\
1438.44988828766	5.61584881358252e-10\\
885.866790410083	6.7624094295088e-10\\
545.559478116852	6.44882375708793e-10\\
335.981828628378	4.91396500005732e-10\\
206.913808111479	3.21383710591559e-10\\
127.427498570313	1.87128147827755e-10\\
78.4759970351462	9.87569044979006e-11\\
48.3293023857175	5.26807852328286e-11\\
29.7635144163132	8.24910271837869e-11\\
18.3298071083244	1.1505874428035e-10\\
11.2883789168469	1.28951539400846e-10\\
6.95192796177561	1.29234126835855e-10\\
4.2813323987194	1.24105949365862e-10\\
2.63665089873036	1.94131926679392e-10\\
1.62377673918872	1.78256436061988e-10\\
1	1.67774081688638e-10\\
};
\addlegendentry{$\|\mhu-\mhu_{*}\|_{\infty}$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
10000	4.55577995648133e-13\\
6158.48211066027	1.22500703528925e-12\\
3792.69019073225	2.85711778154624e-12\\
2335.72146909012	5.80492328899908e-12\\
1438.44988828766	9.9203860791008e-12\\
885.866790410083	1.33792981812824e-11\\
545.559478116852	1.4213790923994e-11\\
335.981828628378	1.22766467514895e-11\\
206.913808111479	9.3190500695509e-12\\
127.427498570313	6.45556389320688e-12\\
78.4759970351462	4.43695943422927e-12\\
48.3293023857175	6.94126744316322e-12\\
29.7635144163132	9.70158485853709e-12\\
18.3298071083244	1.29784122299417e-11\\
11.2883789168469	1.4178353290888e-11\\
6.95192796177561	1.39024494365861e-11\\
4.2813323987194	1.3145506953988e-11\\
2.63665089873036	2.04451592715527e-11\\
1.62377673918872	1.87933416039565e-11\\
1	1.77849937566641e-11\\
};
\addlegendentry{$\|\mhu-\mhu_{*}\|_{2}$}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

